Simplification Strategies for the Qutrit ZX-Calculus

The ZX-calculus is a graphical language for suitably represented tensor networks, called ZX-diagrams. Calculations are performed by transforming ZX-diagrams with rewrite rules. The ZX-calculus has found applications in reasoning about quantum circuits, condensed matter systems, quantum algorithms, quantum error correcting codes, and counting problems. A key notion is the stabiliser fragment of the ZX-calculus, a subfamily of ZX-diagrams for which rewriting can be done efficiently in terms of derived simplifying rewrites. Recently, higher dimensional qudits - in particular, qutrits - have gained prominence within quantum computing research. The main contribution of this work is the derivation of efficient rewrite strategies for the stabiliser fragment of the qutrit ZX-calculus. Notably, this constitutes a first non-trivial step towards the simplification of qutrit quantum circuits. We then give further unexpected areas in which these rewrite strategies provide complexity-theoretic insight; namely, we reinterpret known results about evaluating the Jones polynomial, an important link invariant in knot theory, and counting graph colourings.

==> figures/eliminate/M_spiders/bang/w_1/1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.375, 2) {...};
		\node [style=none] (1) at (0.375, 2.25) {};
		\node [style=none] (2) at (2.375, 2.25) {};
		\node [style=none] (3) at (4.125, 2) {...};
		\node [style=none] (4) at (3.125, 2.25) {};
		\node [style=none] (5) at (5.125, 2.25) {};
		\node [style=none] (6) at (9.625, 2) {...};
		\node [style=none] (7) at (8.625, 2.25) {};
		\node [style=none] (8) at (10.625, 2.25) {};
		\node [style=none] (9) at (6.875, 2) {...};
		\node [style=none] (10) at (5.875, 2.25) {};
		\node [style=none] (11) at (7.875, 2.25) {};
		\node [style=none] (12) at (-1.375, 2) {...};
		\node [style=none] (13) at (-0.375, 2.25) {};
		\node [style=none] (14) at (-2.375, 2.25) {};
		\node [style=none] (15) at (-4.125, 2) {...};
		\node [style=none] (16) at (-3.125, 2.25) {};
		\node [style=none] (17) at (-5.125, 2.25) {};
		\node [style=none] (18) at (-6.875, 2) {...};
		\node [style=none] (19) at (-5.875, 2.25) {};
		\node [style=none] (20) at (-7.875, 2.25) {};
		\node [style=qutrit Z phase] (21) at (-4.125, 0.75) {$\alpha_k^{11}$ \nodepart{lower} $\beta_k^{11}$};
		\node [style=qutrit Z phase] (22) at (-1.375, 0.75) {$\alpha_k^{12}$ \nodepart{lower} $\beta_k^{12}$};
		\node [style=qutrit Z phase] (23) at (1.375, 0.75) {$\alpha_k^{21}$ \nodepart{lower} $\beta_k^{21}$};
		\node [style=qutrit Z phase] (24) at (4.125, 0.75) {$\alpha_k^{22}$ \nodepart{lower} $\beta_k^{22}$};
		\node [style=qutrit Z phase] (25) at (9.625, 0.75) {$\alpha_k^{02}$ \nodepart{lower} $\beta_k^{02}$};
		\node [style=qutrit Z phase] (26) at (6.875, 0.75) {$\alpha_k^{01}$ \nodepart{lower} $\beta_k^{01}$};
		\node [style=qutrit Z phase] (27) at (-9.625, 0.75) {$\alpha_k^{10}$ \nodepart{lower} $\beta_k^{10}$};
		\node [style=qutrit Z phase] (28) at (-6.875, 0.75) {$\alpha_k^{20}$ \nodepart{lower} $\beta_k^{20}$};
		\node [style=none] (29) at (-9.625, 2) {...};
		\node [style=none] (30) at (-8.625, 2.25) {};
		\node [style=none] (31) at (-10.625, 2.25) {};
		\node [style=qutrit Z phase] (80) at (-4.375, -4) {$m_i$ \nodepart{lower} $-m_i$};
		\node [style=qutrit Z phase] (81) at (4.375, -4) {$m_j$ \nodepart{lower} $-m_j$};
		\node [style=none] (83) at (9.625, 2.875) {\textcolor{bang_orange}{$\scriptstyle{k \in [K_{02}]}$}};
		\node [style=none] (84) at (6.875, 2.875) {\textcolor{bang_orange}{$\scriptstyle{k \in [K_{01}]}$}};
		\node [style=none] (85) at (4.125, 2.875) {\textcolor{bang_orange}{$\scriptstyle{k \in [K_{22}]}$}};
		\node [style=none] (86) at (-1.375, 2.875) {\textcolor{bang_orange}{$\scriptstyle{k \in [K_{12}]}$}};
		\node [style=none] (87) at (1.375, 2.875) {\textcolor{bang_orange}{$\scriptstyle{k \in [K_{21}]}$}};
		\node [style=none] (88) at (-4.125, 2.875) {\textcolor{bang_orange}{$\scriptstyle{k \in [K_{11}]}$}};
		\node [style=none] (89) at (-9.625, 2.875) {\textcolor{bang_orange}{$\scriptstyle{k \in [K_{10}]}$}};
		\node [style=none] (90) at (-6.875, 2.875) {\textcolor{bang_orange}{$\scriptstyle{k \in [K_{20}]}$}};
		\node [style=none] (91) at (8.625, -0.25) {};
		\node [style=none] (92) at (8.375, 0) {};
		\node [style=none] (93) at (10.625, -0.25) {};
		\node [style=none] (94) at (10.875, 0) {};
		\node [style=none] (95) at (10.625, 2.5) {};
		\node [style=none] (96) at (10.875, 2.25) {};
		\node [style=none] (97) at (8.625, 2.5) {};
		\node [style=none] (98) at (8.375, 2.25) {};
		\node [style=none] (99) at (5.875, -0.25) {};
		\node [style=none] (100) at (5.625, 0) {};
		\node [style=none] (101) at (7.875, -0.25) {};
		\node [style=none] (102) at (8.125, 0) {};
		\node [style=none] (103) at (7.875, 2.5) {};
		\node [style=none] (104) at (8.125, 2.25) {};
		\node [style=none] (105) at (5.875, 2.5) {};
		\node [style=none] (106) at (5.625, 2.25) {};
		\node [style=none] (107) at (3.125, -0.25) {};
		\node [style=none] (108) at (2.875, 0) {};
		\node [style=none] (109) at (5.125, -0.25) {};
		\node [style=none] (110) at (5.375, 0) {};
		\node [style=none] (111) at (5.125, 2.5) {};
		\node [style=none] (112) at (5.375, 2.25) {};
		\node [style=none] (113) at (3.125, 2.5) {};
		\node [style=none] (114) at (2.875, 2.25) {};
		\node [style=none] (115) at (0.375, -0.25) {};
		\node [style=none] (116) at (0.125, 0) {};
		\node [style=none] (117) at (2.375, -0.25) {};
		\node [style=none] (118) at (2.625, 0) {};
		\node [style=none] (119) at (2.375, 2.5) {};
		\node [style=none] (120) at (2.625, 2.25) {};
		\node [style=none] (121) at (0.375, 2.5) {};
		\node [style=none] (122) at (0.125, 2.25) {};
		\node [style=none] (123) at (-2.375, -0.25) {};
		\node [style=none] (124) at (-2.625, 0) {};
		\node [style=none] (125) at (-0.375, -0.25) {};
		\node [style=none] (126) at (-0.125, 0) {};
		\node [style=none] (127) at (-0.375, 2.5) {};
		\node [style=none] (128) at (-0.125, 2.25) {};
		\node [style=none] (129) at (-2.375, 2.5) {};
		\node [style=none] (130) at (-2.625, 2.25) {};
		\node [style=none] (131) at (-5.125, -0.25) {};
		\node [style=none] (132) at (-5.375, 0) {};
		\node [style=none] (133) at (-3.125, -0.25) {};
		\node [style=none] (134) at (-2.875, 0) {};
		\node [style=none] (135) at (-3.125, 2.5) {};
		\node [style=none] (136) at (-2.875, 2.25) {};
		\node [style=none] (137) at (-5.125, 2.5) {};
		\node [style=none] (138) at (-5.375, 2.25) {};
		\node [style=none] (139) at (-7.875, -0.25) {};
		\node [style=none] (140) at (-8.125, 0) {};
		\node [style=none] (141) at (-5.875, -0.25) {};
		\node [style=none] (142) at (-5.625, 0) {};
		\node [style=none] (143) at (-5.875, 2.5) {};
		\node [style=none] (144) at (-5.625, 2.25) {};
		\node [style=none] (145) at (-7.875, 2.5) {};
		\node [style=none] (146) at (-8.125, 2.25) {};
		\node [style=none] (147) at (-10.625, -0.25) {};
		\node [style=none] (148) at (-10.875, 0) {};
		\node [style=none] (149) at (-8.625, -0.25) {};
		\node [style=none] (150) at (-8.375, 0) {};
		\node [style=none] (151) at (-8.625, 2.5) {};
		\node [style=none] (152) at (-8.375, 2.25) {};
		\node [style=none] (153) at (-10.625, 2.5) {};
		\node [style=none] (154) at (-10.875, 2.25) {};
		\node [style=none] (155) at (-5.625, -4) {$i$};
		\node [style=none] (156) at (5.625, -4) {$j$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=15, looseness=0.75] (31.center) to (27);
		\draw [bend right=15, looseness=0.75] (27) to (30.center);
		\draw [bend right=15, looseness=0.75] (20.center) to (28);
		\draw [bend right=15, looseness=0.75] (28) to (19.center);
		\draw [bend right=15, looseness=0.75] (17.center) to (21);
		\draw [bend right=15, looseness=0.75] (21) to (16.center);
		\draw [bend right=15, looseness=0.75] (14.center) to (22);
		\draw [bend right=15, looseness=0.75] (22) to (13.center);
		\draw [bend left=15, looseness=0.75] (11.center) to (26);
		\draw [bend left=15, looseness=0.75] (26) to (10.center);
		\draw [bend left=15, looseness=0.75] (8.center) to (25);
		\draw [bend left=15, looseness=0.75] (25) to (7.center);
		\draw [bend left=15, looseness=0.75] (5.center) to (24);
		\draw [bend left=15, looseness=0.75] (24) to (4.center);
		\draw [bend left=15, looseness=0.75] (2.center) to (23);
		\draw [bend left=15, looseness=0.75] (23) to (1.center);
		\draw [style=hadamard edge] (80) to (81);
		\draw [style=hadamard edge] (80) to (27);
		\draw [style=hadamard edge] (21) to (80);
		\draw [style=hadamard edge] (22) to (80);
		\draw [style=hadamard adjoint adge] (28) to (80);
		\draw [style=hadamard adjoint adge] (80) to (23);
		\draw [style=hadamard adjoint adge] (80) to (24);
		\draw [style=hadamard adjoint adge] (81) to (25);
		\draw [style=hadamard adjoint adge] (81) to (24);
		\draw [style=hadamard adjoint adge] (22) to (81);
		\draw [style=hadamard edge] (21) to (81);
		\draw [style=hadamard edge] (23) to (81);
		\draw [style=hadamard edge] (81) to (26);
		\draw [style=bang] (94.center)
			 to (96.center)
			 to [bend right=45, looseness=0.75] (95.center)
			 to (97.center)
			 to [bend right=45, looseness=0.75] (98.center)
			 to (92.center)
			 to [bend right=45, looseness=0.75] (91.center)
			 to (93.center)
			 to [bend right=45, looseness=0.75] cycle;
		\draw [style=bang] (102.center) to (104.center);
		\draw [style=bang, bend right=45, looseness=0.75] (104.center) to (103.center);
		\draw [style=bang] (103.center) to (105.center);
		\draw [style=bang, bend right=45, looseness=0.75] (105.center) to (106.center);
		\draw [style=bang] (106.center) to (100.center);
		\draw [style=bang, bend right=45, looseness=0.75] (100.center) to (99.center);
		\draw [style=bang] (99.center) to (101.center);
		\draw [style=bang, bend right=45, looseness=0.75] (101.center) to (102.center);
		\draw [style=bang] (110.center) to (112.center);
		\draw [style=bang, bend right=45, looseness=0.75] (112.center) to (111.center);
		\draw [style=bang] (111.center) to (113.center);
		\draw [style=bang, bend right=45, looseness=0.75] (113.center) to (114.center);
		\draw [style=bang] (114.center) to (108.center);
		\draw [style=bang, bend right=45, looseness=0.75] (108.center) to (107.center);
		\draw [style=bang] (107.center) to (109.center);
		\draw [style=bang, bend right=45, looseness=0.75] (109.center) to (110.center);
		\draw [style=bang] (118.center) to (120.center);
		\draw [style=bang, bend right=45, looseness=0.75] (120.center) to (119.center);
		\draw [style=bang] (119.center) to (121.center);
		\draw [style=bang, bend right=45, looseness=0.75] (121.center) to (122.center);
		\draw [style=bang] (122.center) to (116.center);
		\draw [style=bang, bend right=45, looseness=0.75] (116.center) to (115.center);
		\draw [style=bang] (115.center) to (117.center);
		\draw [style=bang, bend right=45, looseness=0.75] (117.center) to (118.center);
		\draw [style=bang] (126.center) to (128.center);
		\draw [style=bang, bend right=45, looseness=0.75] (128.center) to (127.center);
		\draw [style=bang] (127.center) to (129.center);
		\draw [style=bang, bend right=45, looseness=0.75] (129.center) to (130.center);
		\draw [style=bang] (130.center) to (124.center);
		\draw [style=bang, bend right=45, looseness=0.75] (124.center) to (123.center);
		\draw [style=bang] (123.center) to (125.center);
		\draw [style=bang, bend right=45, looseness=0.75] (125.center) to (126.center);
		\draw [style=bang] (134.center) to (136.center);
		\draw [style=bang, bend right=45, looseness=0.75] (136.center) to (135.center);
		\draw [style=bang] (135.center) to (137.center);
		\draw [style=bang, bend right=45, looseness=0.75] (137.center) to (138.center);
		\draw [style=bang] (138.center) to (132.center);
		\draw [style=bang, bend right=45, looseness=0.75] (132.center) to (131.center);
		\draw [style=bang] (131.center) to (133.center);
		\draw [style=bang, bend right=45, looseness=0.75] (133.center) to (134.center);
		\draw [style=bang] (142.center) to (144.center);
		\draw [style=bang, bend right=45, looseness=0.75] (144.center) to (143.center);
		\draw [style=bang] (143.center) to (145.center);
		\draw [style=bang, bend right=45, looseness=0.75] (145.center) to (146.center);
		\draw [style=bang] (146.center) to (140.center);
		\draw [style=bang, bend right=45, looseness=0.75] (140.center) to (139.center);
		\draw [style=bang] (139.center) to (141.center);
		\draw [style=bang, bend right=45, looseness=0.75] (141.center) to (142.center);
		\draw [style=bang] (150.center) to (152.center);
		\draw [style=bang, bend right=45, looseness=0.75] (152.center) to (151.center);
		\draw [style=bang] (151.center) to (153.center);
		\draw [style=bang, bend right=45, looseness=0.75] (153.center) to (154.center);
		\draw [style=bang] (154.center) to (148.center);
		\draw [style=bang, bend right=45, looseness=0.75] (148.center) to (147.center);
		\draw [style=bang] (147.center) to (149.center);
		\draw [style=bang, bend right=45, looseness=0.75] (149.center) to (150.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/eliminate/M_spiders/bang/w_1/2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.375, 3) {...};
		\node [style=none] (1) at (0.375, 3.25) {};
		\node [style=none] (2) at (2.375, 3.25) {};
		\node [style=none] (3) at (4.125, 3) {...};
		\node [style=none] (4) at (3.125, 3.25) {};
		\node [style=none] (5) at (5.125, 3.25) {};
		\node [style=none] (6) at (9.625, 3) {...};
		\node [style=none] (7) at (8.625, 3.25) {};
		\node [style=none] (8) at (10.625, 3.25) {};
		\node [style=none] (9) at (6.875, 3) {...};
		\node [style=none] (10) at (5.875, 3.25) {};
		\node [style=none] (11) at (7.875, 3.25) {};
		\node [style=none] (12) at (-1.375, 3) {...};
		\node [style=none] (13) at (-0.375, 3.25) {};
		\node [style=none] (14) at (-2.375, 3.25) {};
		\node [style=none] (15) at (-4.125, 3) {...};
		\node [style=none] (16) at (-3.125, 3.25) {};
		\node [style=none] (17) at (-5.125, 3.25) {};
		\node [style=none] (18) at (-6.875, 3) {...};
		\node [style=none] (19) at (-5.875, 3.25) {};
		\node [style=none] (20) at (-7.875, 3.25) {};
		\node [style=qutrit Z phase] (21) at (-4.125, 1.75) {$\alpha_k^{11}$ \nodepart{lower} $\beta_k^{11}$};
		\node [style=qutrit Z phase] (22) at (-1.375, 1.75) {$\alpha_k^{12}$ \nodepart{lower} $\beta_k^{12}$};
		\node [style=qutrit Z phase] (23) at (1.375, 1.75) {$\alpha_k^{21}$ \nodepart{lower} $\beta_k^{21}$};
		\node [style=qutrit Z phase] (24) at (4.125, 1.75) {$\alpha_k^{22}$ \nodepart{lower} $\beta_k^{22}$};
		\node [style=qutrit Z phase] (25) at (9.625, 1.75) {$\alpha_k^{02}$ \nodepart{lower} $\beta_k^{02}$};
		\node [style=qutrit Z phase] (26) at (6.875, 1.75) {$\alpha_k^{01}$ \nodepart{lower} $\beta_k^{01}$};
		\node [style=qutrit Z phase] (27) at (-9.625, 1.75) {$\alpha_k^{10}$ \nodepart{lower} $\beta_k^{10}$};
		\node [style=qutrit Z phase] (28) at (-6.875, 1.75) {$\alpha_k^{20}$ \nodepart{lower} $\beta_k^{20}$};
		\node [style=none] (29) at (-9.625, 3) {...};
		\node [style=none] (30) at (-8.625, 3.25) {};
		\node [style=none] (31) at (-10.625, 3.25) {};
		\node [style=Z dot] (80) at (-4.375, -4) {};
		\node [style=Z dot] (81) at (4.375, -4) {};
		\node [style=none] (91) at (8.625, -0.25) {};
		\node [style=none] (92) at (8.375, 0) {};
		\node [style=none] (93) at (10.625, -0.25) {};
		\node [style=none] (94) at (10.875, 0) {};
		\node [style=none] (95) at (10.625, 3.5) {};
		\node [style=none] (96) at (10.875, 3.25) {};
		\node [style=none] (97) at (8.625, 3.5) {};
		\node [style=none] (98) at (8.375, 3.25) {};
		\node [style=none] (99) at (5.875, -0.25) {};
		\node [style=none] (100) at (5.625, 0) {};
		\node [style=none] (101) at (7.875, -0.25) {};
		\node [style=none] (102) at (8.125, 0) {};
		\node [style=none] (103) at (7.875, 3.5) {};
		\node [style=none] (104) at (8.125, 3.25) {};
		\node [style=none] (105) at (5.875, 3.5) {};
		\node [style=none] (106) at (5.625, 3.25) {};
		\node [style=none] (107) at (3.125, -0.25) {};
		\node [style=none] (108) at (2.875, 0) {};
		\node [style=none] (109) at (5.125, -0.25) {};
		\node [style=none] (110) at (5.375, 0) {};
		\node [style=none] (111) at (5.125, 3.5) {};
		\node [style=none] (112) at (5.375, 3.25) {};
		\node [style=none] (113) at (3.125, 3.5) {};
		\node [style=none] (114) at (2.875, 3.25) {};
		\node [style=none] (115) at (0.375, -0.25) {};
		\node [style=none] (116) at (0.125, 0) {};
		\node [style=none] (117) at (2.375, -0.25) {};
		\node [style=none] (118) at (2.625, 0) {};
		\node [style=none] (119) at (2.375, 3.5) {};
		\node [style=none] (120) at (2.625, 3.25) {};
		\node [style=none] (121) at (0.375, 3.5) {};
		\node [style=none] (122) at (0.125, 3.25) {};
		\node [style=none] (123) at (-2.375, -0.25) {};
		\node [style=none] (124) at (-2.625, 0) {};
		\node [style=none] (125) at (-0.375, -0.25) {};
		\node [style=none] (126) at (-0.125, 0) {};
		\node [style=none] (127) at (-0.375, 3.5) {};
		\node [style=none] (128) at (-0.125, 3.25) {};
		\node [style=none] (129) at (-2.375, 3.5) {};
		\node [style=none] (130) at (-2.625, 3.25) {};
		\node [style=none] (131) at (-5.125, -0.25) {};
		\node [style=none] (132) at (-5.375, 0) {};
		\node [style=none] (133) at (-3.125, -0.25) {};
		\node [style=none] (134) at (-2.875, 0) {};
		\node [style=none] (135) at (-3.125, 3.5) {};
		\node [style=none] (136) at (-2.875, 3.25) {};
		\node [style=none] (137) at (-5.125, 3.5) {};
		\node [style=none] (138) at (-5.375, 3.25) {};
		\node [style=none] (139) at (-7.875, -0.25) {};
		\node [style=none] (140) at (-8.125, 0) {};
		\node [style=none] (141) at (-5.875, -0.25) {};
		\node [style=none] (142) at (-5.625, 0) {};
		\node [style=none] (143) at (-5.875, 3.5) {};
		\node [style=none] (144) at (-5.625, 3.25) {};
		\node [style=none] (145) at (-7.875, 3.5) {};
		\node [style=none] (146) at (-8.125, 3.25) {};
		\node [style=none] (147) at (-10.625, -0.25) {};
		\node [style=none] (148) at (-10.875, 0) {};
		\node [style=none] (149) at (-8.625, -0.25) {};
		\node [style=none] (150) at (-8.375, 0) {};
		\node [style=none] (151) at (-8.625, 3.5) {};
		\node [style=none] (152) at (-8.375, 3.25) {};
		\node [style=none] (153) at (-10.625, 3.5) {};
		\node [style=none] (154) at (-10.875, 3.25) {};
		\node [style=qutrit Z phase] (155) at (-9.625, -1.25) {$m_i$ \nodepart{lower} $-m_i$};
		\node [style=qutrit Z phase] (156) at (9.625, -1.25) {$m_j$ \nodepart{lower} $-m_j$};
		\node [style=Z dot] (163) at (-9.625, 0.25) {};
		\node [style=Z dot] (165) at (-6.875, 0.25) {};
		\node [style=Z dot] (166) at (-4.125, 0.25) {};
		\node [style=Z dot] (167) at (-1.375, 0.25) {};
		\node [style=Z dot] (168) at (4.125, 0.25) {};
		\node [style=Z dot] (169) at (1.375, 0.25) {};
		\node [style=Z dot] (170) at (6.875, 0.25) {};
		\node [style=Z dot] (171) at (9.625, 0.25) {};
		\node [style=none] (172) at (-5.5, -4) {$i$};
		\node [style=none] (173) at (5.5, -4) {$j$};
		\node [style=none] (174) at (9.625, 3.875) {\textcolor{bang_orange}{$\scriptstyle{k \in [K_{02}]}$}};
		\node [style=none] (175) at (6.875, 3.875) {\textcolor{bang_orange}{$\scriptstyle{k \in [K_{01}]}$}};
		\node [style=none] (176) at (4.125, 3.875) {\textcolor{bang_orange}{$\scriptstyle{k \in [K_{22}]}$}};
		\node [style=none] (177) at (-1.375, 3.875) {\textcolor{bang_orange}{$\scriptstyle{k \in [K_{12}]}$}};
		\node [style=none] (178) at (1.375, 3.875) {\textcolor{bang_orange}{$\scriptstyle{k \in [K_{21}]}$}};
		\node [style=none] (179) at (-4.125, 3.875) {\textcolor{bang_orange}{$\scriptstyle{k \in [K_{11}]}$}};
		\node [style=none] (180) at (-9.625, 3.875) {\textcolor{bang_orange}{$\scriptstyle{k \in [K_{10}]}$}};
		\node [style=none] (181) at (-6.875, 3.875) {\textcolor{bang_orange}{$\scriptstyle{k \in [K_{20}]}$}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=15, looseness=0.75] (31.center) to (27);
		\draw [bend right=15, looseness=0.75] (27) to (30.center);
		\draw [bend right=15, looseness=0.75] (20.center) to (28);
		\draw [bend right=15, looseness=0.75] (28) to (19.center);
		\draw [bend right=15, looseness=0.75] (17.center) to (21);
		\draw [bend right=15, looseness=0.75] (21) to (16.center);
		\draw [bend right=15, looseness=0.75] (14.center) to (22);
		\draw [bend right=15, looseness=0.75] (22) to (13.center);
		\draw [bend left=15, looseness=0.75] (11.center) to (26);
		\draw [bend left=15, looseness=0.75] (26) to (10.center);
		\draw [bend left=15, looseness=0.75] (8.center) to (25);
		\draw [bend left=15, looseness=0.75] (25) to (7.center);
		\draw [bend left=15, looseness=0.75] (5.center) to (24);
		\draw [bend left=15, looseness=0.75] (24) to (4.center);
		\draw [bend left=15, looseness=0.75] (2.center) to (23);
		\draw [bend left=15, looseness=0.75] (23) to (1.center);
		\draw [style=hadamard edge] (80) to (81);
		\draw [style=bang] (94.center)
			 to (96.center)
			 to [bend right=45, looseness=0.75] (95.center)
			 to (97.center)
			 to [bend right=45, looseness=0.75] (98.center)
			 to (92.center)
			 to [bend right=45, looseness=0.75] (91.center)
			 to (93.center)
			 to [bend right=45, looseness=0.75] cycle;
		\draw [style=bang] (102.center) to (104.center);
		\draw [style=bang, bend right=45, looseness=0.75] (104.center) to (103.center);
		\draw [style=bang] (103.center) to (105.center);
		\draw [style=bang, bend right=45, looseness=0.75] (105.center) to (106.center);
		\draw [style=bang] (106.center) to (100.center);
		\draw [style=bang, bend right=45, looseness=0.75] (100.center) to (99.center);
		\draw [style=bang] (99.center) to (101.center);
		\draw [style=bang, bend right=45, looseness=0.75] (101.center) to (102.center);
		\draw [style=bang] (110.center) to (112.center);
		\draw [style=bang, bend right=45, looseness=0.75] (112.center) to (111.center);
		\draw [style=bang] (111.center) to (113.center);
		\draw [style=bang, bend right=45, looseness=0.75] (113.center) to (114.center);
		\draw [style=bang] (114.center) to (108.center);
		\draw [style=bang, bend right=45, looseness=0.75] (108.center) to (107.center);
		\draw [style=bang] (107.center) to (109.center);
		\draw [style=bang, bend right=45, looseness=0.75] (109.center) to (110.center);
		\draw [style=bang] (118.center) to (120.center);
		\draw [style=bang, bend right=45, looseness=0.75] (120.center) to (119.center);
		\draw [style=bang] (119.center) to (121.center);
		\draw [style=bang, bend right=45, looseness=0.75] (121.center) to (122.center);
		\draw [style=bang] (122.center) to (116.center);
		\draw [style=bang, bend right=45, looseness=0.75] (116.center) to (115.center);
		\draw [style=bang] (115.center) to (117.center);
		\draw [style=bang, bend right=45, looseness=0.75] (117.center) to (118.center);
		\draw [style=bang] (126.center) to (128.center);
		\draw [style=bang, bend right=45, looseness=0.75] (128.center) to (127.center);
		\draw [style=bang] (127.center) to (129.center);
		\draw [style=bang, bend right=45, looseness=0.75] (129.center) to (130.center);
		\draw [style=bang] (130.center) to (124.center);
		\draw [style=bang, bend right=45, looseness=0.75] (124.center) to (123.center);
		\draw [style=bang] (123.center) to (125.center);
		\draw [style=bang, bend right=45, looseness=0.75] (125.center) to (126.center);
		\draw [style=bang] (134.center) to (136.center);
		\draw [style=bang, bend right=45, looseness=0.75] (136.center) to (135.center);
		\draw [style=bang] (135.center) to (137.center);
		\draw [style=bang, bend right=45, looseness=0.75] (137.center) to (138.center);
		\draw [style=bang] (138.center) to (132.center);
		\draw [style=bang, bend right=45, looseness=0.75] (132.center) to (131.center);
		\draw [style=bang] (131.center) to (133.center);
		\draw [style=bang, bend right=45, looseness=0.75] (133.center) to (134.center);
		\draw [style=bang] (142.center) to (144.center);
		\draw [style=bang, bend right=45, looseness=0.75] (144.center) to (143.center);
		\draw [style=bang] (143.center) to (145.center);
		\draw [style=bang, bend right=45, looseness=0.75] (145.center) to (146.center);
		\draw [style=bang] (146.center) to (140.center);
		\draw [style=bang, bend right=45, looseness=0.75] (140.center) to (139.center);
		\draw [style=bang] (139.center) to (141.center);
		\draw [style=bang, bend right=45, looseness=0.75] (141.center) to (142.center);
		\draw [style=bang] (150.center) to (152.center);
		\draw [style=bang, bend right=45, looseness=0.75] (152.center) to (151.center);
		\draw [style=bang] (151.center) to (153.center);
		\draw [style=bang, bend right=45, looseness=0.75] (153.center) to (154.center);
		\draw [style=bang] (154.center) to (148.center);
		\draw [style=bang, bend right=45, looseness=0.75] (148.center) to (147.center);
		\draw [style=bang] (147.center) to (149.center);
		\draw [style=bang, bend right=45, looseness=0.75] (149.center) to (150.center);
		\draw (155) to (80);
		\draw (81) to (156);
		\draw [style=hadamard edge] (163) to (80);
		\draw [style=hadamard edge] (166) to (80);
		\draw [style=hadamard edge] (167) to (80);
		\draw [style=hadamard edge] (81) to (170);
		\draw [style=hadamard edge] (81) to (169);
		\draw [style=hadamard edge] (81) to (166);
		\draw [style=hadamard adjoint adge] (81) to (171);
		\draw [style=hadamard adjoint adge] (81) to (168);
		\draw [style=hadamard adjoint adge] (81) to (167);
		\draw [style=hadamard adjoint adge] (80) to (165);
		\draw [style=hadamard adjoint adge] (80) to (169);
		\draw [style=hadamard adjoint adge] (80) to (168);
		\draw (163) to (27);
		\draw (28) to (165);
		\draw (21) to (166);
		\draw (22) to (167);
		\draw (23) to (169);
		\draw (24) to (168);
		\draw (26) to (170);
		\draw (25) to (171);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/eliminate/M_spiders/bang/w_1/3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.375, 4) {...};
		\node [style=none] (1) at (0.375, 4.25) {};
		\node [style=none] (2) at (2.375, 4.25) {};
		\node [style=none] (3) at (4.125, 4) {...};
		\node [style=none] (4) at (3.125, 4.25) {};
		\node [style=none] (5) at (5.125, 4.25) {};
		\node [style=none] (6) at (9.625, 4) {...};
		\node [style=none] (7) at (8.625, 4.25) {};
		\node [style=none] (8) at (10.625, 4.25) {};
		\node [style=none] (9) at (6.875, 4) {...};
		\node [style=none] (10) at (5.875, 4.25) {};
		\node [style=none] (11) at (7.875, 4.25) {};
		\node [style=none] (12) at (-1.375, 4) {...};
		\node [style=none] (13) at (-0.375, 4.25) {};
		\node [style=none] (14) at (-2.375, 4.25) {};
		\node [style=none] (15) at (-4.125, 4) {...};
		\node [style=none] (16) at (-3.125, 4.25) {};
		\node [style=none] (17) at (-5.125, 4.25) {};
		\node [style=none] (18) at (-6.875, 4) {...};
		\node [style=none] (19) at (-5.875, 4.25) {};
		\node [style=none] (20) at (-7.875, 4.25) {};
		\node [style=qutrit Z phase] (21) at (-4.125, 2.75) {$\alpha_k^{11}$ \nodepart{lower} $\beta_k^{11}$};
		\node [style=qutrit Z phase] (22) at (-1.375, 2.75) {$\alpha_k^{12}$ \nodepart{lower} $\beta_k^{12}$};
		\node [style=qutrit Z phase] (23) at (1.375, 2.75) {$\alpha_k^{21}$ \nodepart{lower} $\beta_k^{21}$};
		\node [style=qutrit Z phase] (24) at (4.125, 2.75) {$\alpha_k^{22}$ \nodepart{lower} $\beta_k^{22}$};
		\node [style=qutrit Z phase] (25) at (9.625, 2.75) {$\alpha_k^{02}$ \nodepart{lower} $\beta_k^{02}$};
		\node [style=qutrit Z phase] (26) at (6.875, 2.75) {$\alpha_k^{01}$ \nodepart{lower} $\beta_k^{01}$};
		\node [style=qutrit Z phase] (27) at (-9.625, 2.75) {$\alpha_k^{10}$ \nodepart{lower} $\beta_k^{10}$};
		\node [style=qutrit Z phase] (28) at (-6.875, 2.75) {$\alpha_k^{20}$ \nodepart{lower} $\beta_k^{20}$};
		\node [style=none] (29) at (-9.625, 4) {...};
		\node [style=none] (30) at (-8.625, 4.25) {};
		\node [style=none] (31) at (-10.625, 4.25) {};
		\node [style=Z dot] (80) at (-4.375, -4) {};
		\node [style=Z dot] (81) at (4.375, -4) {};
		\node [style=none] (91) at (8.625, -0.25) {};
		\node [style=none] (92) at (8.375, 0) {};
		\node [style=none] (93) at (10.625, -0.25) {};
		\node [style=none] (94) at (10.875, 0) {};
		\node [style=none] (95) at (10.625, 5) {};
		\node [style=none] (96) at (10.875, 4.75) {};
		\node [style=none] (97) at (8.625, 5) {};
		\node [style=none] (98) at (8.375, 4.75) {};
		\node [style=none] (99) at (5.875, -0.25) {};
		\node [style=none] (100) at (5.625, 0) {};
		\node [style=none] (101) at (7.875, -0.25) {};
		\node [style=none] (102) at (8.125, 0) {};
		\node [style=none] (103) at (7.875, 5) {};
		\node [style=none] (104) at (8.125, 4.75) {};
		\node [style=none] (105) at (5.875, 5) {};
		\node [style=none] (106) at (5.625, 4.75) {};
		\node [style=none] (107) at (3.125, -0.25) {};
		\node [style=none] (108) at (2.875, 0) {};
		\node [style=none] (109) at (5.125, -0.25) {};
		\node [style=none] (110) at (5.375, 0) {};
		\node [style=none] (111) at (5.125, 5) {};
		\node [style=none] (112) at (5.375, 4.75) {};
		\node [style=none] (114) at (2.875, 4.75) {};
		\node [style=none] (115) at (0.375, -0.25) {};
		\node [style=none] (116) at (0.125, 0) {};
		\node [style=none] (117) at (2.375, -0.25) {};
		\node [style=none] (118) at (2.625, 0) {};
		\node [style=none] (119) at (2.375, 5) {};
		\node [style=none] (120) at (2.625, 4.75) {};
		\node [style=none] (122) at (0.125, 4.75) {};
		\node [style=none] (123) at (-2.375, -0.25) {};
		\node [style=none] (124) at (-2.625, 0) {};
		\node [style=none] (125) at (-0.375, -0.25) {};
		\node [style=none] (126) at (-0.125, 0) {};
		\node [style=none] (127) at (-0.375, 5) {};
		\node [style=none] (128) at (-0.125, 4.75) {};
		\node [style=none] (129) at (-2.375, 5) {};
		\node [style=none] (130) at (-2.625, 4.75) {};
		\node [style=none] (131) at (-5.125, -0.25) {};
		\node [style=none] (132) at (-5.375, 0) {};
		\node [style=none] (133) at (-3.125, -0.25) {};
		\node [style=none] (134) at (-2.875, 0) {};
		\node [style=none] (135) at (-3.125, 5) {};
		\node [style=none] (136) at (-2.875, 4.75) {};
		\node [style=none] (138) at (-5.375, 4.75) {};
		\node [style=none] (139) at (-7.875, -0.25) {};
		\node [style=none] (140) at (-8.125, 0) {};
		\node [style=none] (141) at (-5.875, -0.25) {};
		\node [style=none] (142) at (-5.625, 0) {};
		\node [style=none] (143) at (-5.875, 5) {};
		\node [style=none] (144) at (-5.625, 4.75) {};
		\node [style=none] (145) at (-7.875, 5) {};
		\node [style=none] (146) at (-8.125, 4.75) {};
		\node [style=none] (147) at (-10.625, -0.25) {};
		\node [style=none] (148) at (-10.875, 0) {};
		\node [style=none] (149) at (-8.625, -0.25) {};
		\node [style=none] (150) at (-8.375, 0) {};
		\node [style=none] (151) at (-8.625, 5) {};
		\node [style=none] (152) at (-8.375, 4.75) {};
		\node [style=none] (153) at (-10.625, 5) {};
		\node [style=none] (154) at (-10.875, 4.75) {};
		\node [style=qutrit Z phase] (155) at (-9.625, -1.25) {$m_j$ \nodepart{lower} $-m_j$};
		\node [style=qutrit Z phase] (156) at (9.625, -1.25) {$m_i$ \nodepart{lower} $-m_i$};
		\node [style=none] (172) at (-5.5, -4) {$j$};
		\node [style=none] (173) at (5.5, -4) {$i$};
		\node [style=Z dot] (174) at (4.375, -4) {};
		\node [style=Z dot] (175) at (-9.625, 0.25) {};
		\node [style=Z dot] (176) at (-6.875, 0.25) {};
		\node [style=Z dot] (177) at (-4.125, 0.25) {};
		\node [style=Z dot] (178) at (-1.375, 0.25) {};
		\node [style=Z dot] (179) at (-4.375, -4) {};
		\node [style=Z dot] (180) at (9.625, 0.25) {};
		\node [style=Z dot] (181) at (6.875, 0.25) {};
		\node [style=Z dot] (182) at (1.375, 0.25) {};
		\node [style=Z dot] (183) at (4.125, 0.25) {};
		\node [style=qutrit hadamard] (184) at (-8, -2.1) {};
		\node [style=qutrit hadamard adjoint] (185) at (8, -2.1) {};
		\node [style=qutrit Z phase] (186) at (4.125, 1.25) {$2$ \nodepart{lower} $2$};
		\node [style=qutrit Z phase] (187) at (-4.125, 1.25) {$2$ \nodepart{lower} $2$};
		\node [style=qutrit Z phase] (188) at (-1.375, 1.25) {$1$ \nodepart{lower} $1$};
		\node [style=qutrit Z phase] (189) at (1.375, 1.25) {$1$ \nodepart{lower} $1$};
		\node [style=none] (190) at (-2.625, 4.5) {};
		\node [style=none] (192) at (-2.125, 5) {};
		\node [style=none] (193) at (-2.125, 4.5) {};
		\node [style=none] (194) at (-2.375, 4.5) {};
		\node [style=none] (195) at (0.375, 5) {};
		\node [style=none] (196) at (0.125, 4.5) {};
		\node [style=none] (197) at (0.625, 5) {};
		\node [style=none] (198) at (0.625, 4.5) {};
		\node [style=none] (199) at (0.375, 4.5) {};
		\node [style=none] (200) at (3.125, 5) {};
		\node [style=none] (201) at (2.875, 4.5) {};
		\node [style=none] (202) at (3.375, 5) {};
		\node [style=none] (203) at (3.375, 4.5) {};
		\node [style=none] (204) at (3.125, 4.5) {};
		\node [style=none] (205) at (-5.125, 5) {};
		\node [style=none] (206) at (-5.375, 4.5) {};
		\node [style=none] (207) at (-4.875, 5) {};
		\node [style=none] (208) at (-4.875, 4.5) {};
		\node [style=none] (209) at (-5.125, 4.5) {};
		\node [style=none] (210) at (9.625, 5.375) {\textcolor{bang_orange}{$\scriptstyle{k \in [K_{02}]}$}};
		\node [style=none] (211) at (6.875, 5.375) {\textcolor{bang_orange}{$\scriptstyle{k \in [K_{01}]}$}};
		\node [style=none] (212) at (4.125, 5.375) {\textcolor{bang_orange}{$\scriptstyle{k \in [K_{22}]}$}};
		\node [style=none] (213) at (-1.375, 5.375) {\textcolor{bang_orange}{$\scriptstyle{k \in [K_{12}]}$}};
		\node [style=none] (214) at (1.375, 5.375) {\textcolor{bang_orange}{$\scriptstyle{k \in [K_{21}]}$}};
		\node [style=none] (215) at (-4.125, 5.375) {\textcolor{bang_orange}{$\scriptstyle{k \in [K_{11}]}$}};
		\node [style=none] (216) at (-9.625, 5.375) {\textcolor{bang_orange}{$\scriptstyle{k \in [K_{10}]}$}};
		\node [style=none] (217) at (-6.875, 5.375) {\textcolor{bang_orange}{$\scriptstyle{k \in [K_{20}]}$}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=15, looseness=0.75] (31.center) to (27);
		\draw [bend right=15, looseness=0.75] (27) to (30.center);
		\draw [bend right=15, looseness=0.75] (20.center) to (28);
		\draw [bend right=15, looseness=0.75] (28) to (19.center);
		\draw [bend right=15, looseness=0.75] (17.center) to (21);
		\draw [bend right=15, looseness=0.75] (21) to (16.center);
		\draw [bend right=15, looseness=0.75] (14.center) to (22);
		\draw [bend right=15, looseness=0.75] (22) to (13.center);
		\draw [bend left=15, looseness=0.75] (11.center) to (26);
		\draw [bend left=15, looseness=0.75] (26) to (10.center);
		\draw [bend left=15, looseness=0.75] (8.center) to (25);
		\draw [bend left=15, looseness=0.75] (25) to (7.center);
		\draw [bend left=15, looseness=0.75] (5.center) to (24);
		\draw [bend left=15, looseness=0.75] (24) to (4.center);
		\draw [bend left=15, looseness=0.75] (2.center) to (23);
		\draw [bend left=15, looseness=0.75] (23) to (1.center);
		\draw [style=bang] (94.center)
			 to (96.center)
			 to [bend right=45, looseness=0.75] (95.center)
			 to (97.center)
			 to [bend right=45, looseness=0.75] (98.center)
			 to (92.center)
			 to [bend right=45, looseness=0.75] (91.center)
			 to (93.center)
			 to [bend right=45, looseness=0.75] cycle;
		\draw [style=bang] (101.center)
			 to [bend right=45, looseness=0.75] (102.center)
			 to (104.center)
			 to [bend right=45, looseness=0.75] (103.center)
			 to (105.center)
			 to [bend right=45, looseness=0.75] (106.center)
			 to (100.center)
			 to [bend right=45, looseness=0.75] (99.center)
			 to cycle;
		\draw [style=bang] (109.center)
			 to [bend right=45, looseness=0.75] (110.center)
			 to (112.center)
			 to [bend right=45, looseness=0.75] (111.center)
			 to (200.center)
			 to [bend right=45, looseness=0.75] (114.center)
			 to (108.center)
			 to [bend right=45, looseness=0.75] (107.center)
			 to cycle;
		\draw [style=bang] (118.center)
			 to (120.center)
			 to [bend right=45, looseness=0.75] (119.center)
			 to (195.center)
			 to [bend right=45, looseness=0.75] (122.center)
			 to (116.center)
			 to [bend right=45, looseness=0.75] (115.center)
			 to (117.center)
			 to [bend right=45, looseness=0.75] cycle;
		\draw [style=bang] (129.center)
			 to [bend right=45, looseness=0.75] (130.center)
			 to (124.center)
			 to [bend right=45, looseness=0.75] (123.center)
			 to (125.center)
			 to [bend right=45, looseness=0.75] (126.center)
			 to (128.center)
			 to [bend right=45, looseness=0.75] (127.center)
			 to cycle;
		\draw [style=bang] (131.center)
			 to (133.center)
			 to [bend right=45, looseness=0.75] (134.center)
			 to (136.center)
			 to [bend right=45, looseness=0.75] (135.center)
			 to (205.center)
			 to [bend right=45, looseness=0.75] (138.center)
			 to (132.center)
			 to [bend right=45, looseness=0.75] cycle;
		\draw [style=bang] (142.center) to (144.center);
		\draw [style=bang, bend right=45, looseness=0.75] (144.center) to (143.center);
		\draw [style=bang] (143.center) to (145.center);
		\draw [style=bang, bend right=45, looseness=0.75] (145.center) to (146.center);
		\draw [style=bang] (146.center) to (140.center);
		\draw [style=bang, bend right=45, looseness=0.75] (140.center) to (139.center);
		\draw [style=bang] (139.center) to (141.center);
		\draw [style=bang, bend right=45, looseness=0.75] (141.center) to (142.center);
		\draw [style=bang] (150.center) to (152.center);
		\draw [style=bang, bend right=45, looseness=0.75] (152.center) to (151.center);
		\draw [style=bang] (151.center) to (153.center);
		\draw [style=bang, bend right=45, looseness=0.75] (153.center) to (154.center);
		\draw [style=bang] (154.center) to (148.center);
		\draw [style=bang, bend right=45, looseness=0.75] (148.center) to (147.center);
		\draw [style=bang] (147.center) to (149.center);
		\draw [style=bang, bend right=45, looseness=0.75] (149.center) to (150.center);
		\draw (155) to (80);
		\draw (81) to (156);
		\draw [style=hadamard adjoint adge] (174) to (177);
		\draw [style=hadamard edge] (174) to (178);
		\draw [style=hadamard adjoint adge] (174) to (182);
		\draw [style=hadamard edge] (174) to (183);
		\draw [style=hadamard adjoint adge] (183) to (179);
		\draw [style=hadamard edge] (177) to (179);
		\draw [style=hadamard edge] (174) to (179);
		\draw [style=hadamard edge] (175) to (179);
		\draw [style=hadamard adjoint adge] (176) to (179);
		\draw [style=hadamard adjoint adge, bend right=45] (175) to (177);
		\draw [style=hadamard edge, bend right=45] (175) to (178);
		\draw [style=hadamard adjoint adge, bend right=45] (175) to (182);
		\draw [style=hadamard edge, bend right=45] (175) to (183);
		\draw [style=hadamard edge] (176) to (177);
		\draw [style=hadamard adjoint adge, bend right=45] (176) to (178);
		\draw [style=hadamard edge, bend right=45] (176) to (182);
		\draw [style=hadamard adjoint adge, bend right=45] (176) to (183);
		\draw [style=hadamard edge] (178) to (182);
		\draw [style=hadamard edge] (174) to (180);
		\draw [style=hadamard adjoint adge, bend left=45] (180) to (183);
		\draw [style=hadamard edge, bend right=45] (175) to (180);
		\draw [style=hadamard edge, bend left=45] (180) to (177);
		\draw [style=hadamard adjoint adge, bend left=45] (180) to (176);
		\draw [style=hadamard adjoint adge] (174) to (181);
		\draw [style=hadamard edge] (181) to (183);
		\draw [style=hadamard adjoint adge, bend left=45] (181) to (177);
		\draw [style=hadamard edge, bend left=45] (181) to (176);
		\draw [style=hadamard adjoint adge, bend left=45] (181) to (175);
		\draw [style=hadamard edge] (178) to (179);
		\draw [style=hadamard adjoint adge] (182) to (179);
		\draw [style=hadamard adjoint adge, bend right=45] (177) to (183);
		\draw [style=hadamard adjoint adge, bend right=45] (178) to (181);
		\draw [style=hadamard edge, bend right=45] (178) to (180);
		\draw [style=hadamard edge, bend right=45] (182) to (181);
		\draw [style=hadamard adjoint adge, bend right=45] (182) to (180);
		\draw (175) to (27);
		\draw (28) to (176);
		\draw (21) to (177);
		\draw (22) to (178);
		\draw (23) to (182);
		\draw (24) to (183);
		\draw (26) to (181);
		\draw (25) to (180);
		\draw [style=bang] (190.center) to (193.center);
		\draw [style=bang] (193.center) to (192.center);
		\draw [style=hadamard adjoint adge] (194.center) to (129.center);
		\draw [style=bang] (196.center) to (198.center);
		\draw [style=bang] (198.center) to (197.center);
		\draw [style=hadamard adjoint adge] (199.center) to (195.center);
		\draw [style=bang] (201.center) to (203.center);
		\draw [style=bang] (203.center) to (202.center);
		\draw [style=hadamard edge] (204.center) to (200.center);
		\draw [style=bang] (206.center) to (208.center);
		\draw [style=bang] (208.center) to (207.center);
		\draw [style=hadamard edge] (209.center) to (205.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/eliminate/M_spiders/bang/w_1/4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.375, 3) {...};
		\node [style=none] (1) at (0.375, 3.25) {};
		\node [style=none] (2) at (2.375, 3.25) {};
		\node [style=none] (3) at (4.125, 3) {...};
		\node [style=none] (4) at (3.125, 3.25) {};
		\node [style=none] (5) at (5.125, 3.25) {};
		\node [style=none] (6) at (9.625, 3) {...};
		\node [style=none] (7) at (8.625, 3.25) {};
		\node [style=none] (8) at (10.625, 3.25) {};
		\node [style=none] (9) at (6.875, 3) {...};
		\node [style=none] (10) at (5.875, 3.25) {};
		\node [style=none] (11) at (7.875, 3.25) {};
		\node [style=none] (12) at (-1.375, 3) {...};
		\node [style=none] (13) at (-0.375, 3.25) {};
		\node [style=none] (14) at (-2.375, 3.25) {};
		\node [style=none] (15) at (-4.125, 3) {...};
		\node [style=none] (16) at (-3.125, 3.25) {};
		\node [style=none] (17) at (-5.125, 3.25) {};
		\node [style=none] (18) at (-6.875, 3) {...};
		\node [style=none] (19) at (-5.875, 3.25) {};
		\node [style=none] (20) at (-7.875, 3.25) {};
		\node [style=qutrit Z phase rectangle] (21) at (-4.125, 1.75) {$\alpha_k^{11} - 1$ \nodepart{second} $\beta_k^{11} - 1$};
		\node [style=qutrit Z phase rectangle] (22) at (-1.375, 1.75) {$\alpha_k^{12} + 1$ \nodepart{second} $\beta_k^{12} + 1$};
		\node [style=qutrit Z phase rectangle] (23) at (1.375, 1.75) {$\alpha_k^{21} + 1$ \nodepart{second} $\beta_k^{21} + 1$};
		\node [style=qutrit Z phase rectangle] (24) at (4.125, 1.75) {$\alpha_k^{22} - 1$ \nodepart{second} $\beta_k^{22} - 1$};
		\node [style=qutrit Z phase] (25) at (9.625, 1.75) {$\alpha_k^{02}$ \nodepart{lower} $\beta_k^{02}$};
		\node [style=qutrit Z phase] (26) at (6.875, 1.75) {$\alpha_k^{01}$ \nodepart{lower} $\beta_k^{01}$};
		\node [style=qutrit Z phase] (27) at (-9.625, 1.75) {$\alpha_k^{10}$ \nodepart{lower} $\beta_k^{10}$};
		\node [style=qutrit Z phase] (28) at (-6.875, 1.75) {$\alpha_k^{20}$ \nodepart{lower} $\beta_k^{20}$};
		\node [style=none] (29) at (-9.625, 3) {...};
		\node [style=none] (30) at (-8.625, 3.25) {};
		\node [style=none] (31) at (-10.625, 3.25) {};
		\node [style=Z dot] (80) at (-4.375, -4) {};
		\node [style=Z dot] (81) at (4.375, -4) {};
		\node [style=none] (91) at (8.625, -0.25) {};
		\node [style=none] (92) at (8.375, 0) {};
		\node [style=none] (93) at (10.625, -0.25) {};
		\node [style=none] (94) at (10.875, 0) {};
		\node [style=none] (95) at (10.625, 4) {};
		\node [style=none] (96) at (10.875, 3.75) {};
		\node [style=none] (97) at (8.625, 4) {};
		\node [style=none] (98) at (8.375, 3.75) {};
		\node [style=none] (99) at (5.875, -0.25) {};
		\node [style=none] (100) at (5.625, 0) {};
		\node [style=none] (101) at (7.875, -0.25) {};
		\node [style=none] (102) at (8.125, 0) {};
		\node [style=none] (103) at (7.875, 4) {};
		\node [style=none] (104) at (8.125, 3.75) {};
		\node [style=none] (105) at (5.875, 4) {};
		\node [style=none] (106) at (5.625, 3.75) {};
		\node [style=none] (107) at (3.125, -0.25) {};
		\node [style=none] (108) at (2.875, 0) {};
		\node [style=none] (109) at (5.125, -0.25) {};
		\node [style=none] (110) at (5.375, 0) {};
		\node [style=none] (111) at (5.125, 4) {};
		\node [style=none] (112) at (5.375, 3.75) {};
		\node [style=none] (114) at (2.875, 3.75) {};
		\node [style=none] (115) at (0.375, -0.25) {};
		\node [style=none] (116) at (0.125, 0) {};
		\node [style=none] (117) at (2.375, -0.25) {};
		\node [style=none] (118) at (2.625, 0) {};
		\node [style=none] (119) at (2.375, 4) {};
		\node [style=none] (120) at (2.625, 3.75) {};
		\node [style=none] (122) at (0.125, 3.75) {};
		\node [style=none] (123) at (-2.375, -0.25) {};
		\node [style=none] (124) at (-2.625, 0) {};
		\node [style=none] (125) at (-0.375, -0.25) {};
		\node [style=none] (126) at (-0.125, 0) {};
		\node [style=none] (127) at (-0.375, 4) {};
		\node [style=none] (128) at (-0.125, 3.75) {};
		\node [style=none] (129) at (-2.375, 4) {};
		\node [style=none] (130) at (-2.625, 3.75) {};
		\node [style=none] (131) at (-5.125, -0.25) {};
		\node [style=none] (132) at (-5.375, 0) {};
		\node [style=none] (133) at (-3.125, -0.25) {};
		\node [style=none] (134) at (-2.875, 0) {};
		\node [style=none] (135) at (-3.125, 4) {};
		\node [style=none] (136) at (-2.875, 3.75) {};
		\node [style=none] (138) at (-5.375, 3.75) {};
		\node [style=none] (139) at (-7.875, -0.25) {};
		\node [style=none] (140) at (-8.125, 0) {};
		\node [style=none] (141) at (-5.875, -0.25) {};
		\node [style=none] (142) at (-5.625, 0) {};
		\node [style=none] (143) at (-5.875, 4) {};
		\node [style=none] (144) at (-5.625, 3.75) {};
		\node [style=none] (145) at (-7.875, 4) {};
		\node [style=none] (146) at (-8.125, 3.75) {};
		\node [style=none] (147) at (-10.625, -0.25) {};
		\node [style=none] (148) at (-10.875, 0) {};
		\node [style=none] (149) at (-8.625, -0.25) {};
		\node [style=none] (150) at (-8.375, 0) {};
		\node [style=none] (151) at (-8.625, 4) {};
		\node [style=none] (152) at (-8.375, 3.75) {};
		\node [style=none] (153) at (-10.625, 4) {};
		\node [style=none] (154) at (-10.875, 3.75) {};
		\node [style=qutrit X phase] (155) at (-9.625, -1.25) {$m_j$ \nodepart{lower} $-m_j$};
		\node [style=qutrit X phase] (156) at (9.625, -1.25) {$-m_i$ \nodepart{lower} $m_i$};
		\node [style=none] (172) at (5.5, -4) {$i$};
		\node [style=none] (173) at (-5.5, -4) {$j$};
		\node [style=Z dot] (174) at (4.375, -4) {};
		\node [style=Z dot] (175) at (-9.625, 0.25) {};
		\node [style=Z dot] (176) at (-6.875, 0.25) {};
		\node [style=Z dot] (177) at (-4.125, 0.25) {};
		\node [style=Z dot] (178) at (-1.375, 0.25) {};
		\node [style=Z dot] (179) at (-4.375, -4) {};
		\node [style=Z dot] (180) at (9.625, 0.25) {};
		\node [style=Z dot] (181) at (6.875, 0.25) {};
		\node [style=Z dot] (182) at (1.375, 0.25) {};
		\node [style=Z dot] (183) at (4.125, 0.25) {};
		\node [style=none] (190) at (-2.625, 3.5) {};
		\node [style=none] (192) at (-2.125, 4) {};
		\node [style=none] (193) at (-2.125, 3.5) {};
		\node [style=none] (194) at (-2.375, 3.5) {};
		\node [style=none] (195) at (0.375, 4) {};
		\node [style=none] (196) at (0.125, 3.5) {};
		\node [style=none] (197) at (0.625, 4) {};
		\node [style=none] (198) at (0.625, 3.5) {};
		\node [style=none] (199) at (0.375, 3.5) {};
		\node [style=none] (200) at (3.125, 4) {};
		\node [style=none] (201) at (2.875, 3.5) {};
		\node [style=none] (202) at (3.375, 4) {};
		\node [style=none] (203) at (3.375, 3.5) {};
		\node [style=none] (204) at (3.125, 3.5) {};
		\node [style=none] (205) at (-5.125, 4) {};
		\node [style=none] (206) at (-5.375, 3.5) {};
		\node [style=none] (207) at (-4.875, 4) {};
		\node [style=none] (208) at (-4.875, 3.5) {};
		\node [style=none] (209) at (-5.125, 3.5) {};
		\node [style=none] (210) at (9.625, 4.375) {\textcolor{bang_orange}{$\scriptstyle{k \in [K_{02}]}$}};
		\node [style=none] (211) at (6.875, 4.375) {\textcolor{bang_orange}{$\scriptstyle{k \in [K_{01}]}$}};
		\node [style=none] (212) at (4.125, 4.375) {\textcolor{bang_orange}{$\scriptstyle{k \in [K_{22}]}$}};
		\node [style=none] (213) at (-1.375, 4.375) {\textcolor{bang_orange}{$\scriptstyle{k \in [K_{12}]}$}};
		\node [style=none] (214) at (1.375, 4.375) {\textcolor{bang_orange}{$\scriptstyle{k \in [K_{21}]}$}};
		\node [style=none] (215) at (-4.125, 4.375) {\textcolor{bang_orange}{$\scriptstyle{k \in [K_{11}]}$}};
		\node [style=none] (216) at (-9.625, 4.375) {\textcolor{bang_orange}{$\scriptstyle{k \in [K_{10}]}$}};
		\node [style=none] (217) at (-6.875, 4.375) {\textcolor{bang_orange}{$\scriptstyle{k \in [K_{20}]}$}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=15, looseness=0.75] (31.center) to (27);
		\draw [bend right=15, looseness=0.75] (27) to (30.center);
		\draw [bend right=15, looseness=0.75] (20.center) to (28);
		\draw [bend right=15, looseness=0.75] (28) to (19.center);
		\draw [bend right=15, looseness=0.75] (17.center) to (21);
		\draw [bend right=15, looseness=0.75] (21) to (16.center);
		\draw [bend right=15, looseness=0.75] (14.center) to (22);
		\draw [bend right=15, looseness=0.75] (22) to (13.center);
		\draw [bend left=15, looseness=0.75] (11.center) to (26);
		\draw [bend left=15, looseness=0.75] (26) to (10.center);
		\draw [bend left=15, looseness=0.75] (8.center) to (25);
		\draw [bend left=15, looseness=0.75] (25) to (7.center);
		\draw [bend left=15, looseness=0.75] (5.center) to (24);
		\draw [bend left=15, looseness=0.75] (24) to (4.center);
		\draw [bend left=15, looseness=0.75] (2.center) to (23);
		\draw [bend left=15, looseness=0.75] (23) to (1.center);
		\draw [style=bang] (94.center)
			 to (96.center)
			 to [bend right=45, looseness=0.75] (95.center)
			 to (97.center)
			 to [bend right=45, looseness=0.75] (98.center)
			 to (92.center)
			 to [bend right=45, looseness=0.75] (91.center)
			 to (93.center)
			 to [bend right=45, looseness=0.75] cycle;
		\draw [style=bang] (101.center)
			 to [bend right=45, looseness=0.75] (102.center)
			 to (104.center)
			 to [bend right=45, looseness=0.75] (103.center)
			 to (105.center)
			 to [bend right=45, looseness=0.75] (106.center)
			 to (100.center)
			 to [bend right=45, looseness=0.75] (99.center)
			 to cycle;
		\draw [style=bang] (109.center)
			 to [bend right=45, looseness=0.75] (110.center)
			 to (112.center)
			 to [bend right=45, looseness=0.75] (111.center)
			 to (200.center)
			 to [bend right=45, looseness=0.75] (114.center)
			 to (108.center)
			 to [bend right=45, looseness=0.75] (107.center)
			 to cycle;
		\draw [style=bang] (118.center)
			 to (120.center)
			 to [bend right=45, looseness=0.75] (119.center)
			 to (195.center)
			 to [bend right=45, looseness=0.75] (122.center)
			 to (116.center)
			 to [bend right=45, looseness=0.75] (115.center)
			 to (117.center)
			 to [bend right=45, looseness=0.75] cycle;
		\draw [style=bang] (129.center)
			 to [bend right=45, looseness=0.75] (130.center)
			 to (124.center)
			 to [bend right=45, looseness=0.75] (123.center)
			 to (125.center)
			 to [bend right=45, looseness=0.75] (126.center)
			 to (128.center)
			 to [bend right=45, looseness=0.75] (127.center)
			 to cycle;
		\draw [style=bang] (131.center)
			 to (133.center)
			 to [bend right=45, looseness=0.75] (134.center)
			 to (136.center)
			 to [bend right=45, looseness=0.75] (135.center)
			 to (205.center)
			 to [bend right=45, looseness=0.75] (138.center)
			 to (132.center)
			 to [bend right=45, looseness=0.75] cycle;
		\draw [style=bang] (142.center) to (144.center);
		\draw [style=bang, bend right=45, looseness=0.75] (144.center) to (143.center);
		\draw [style=bang] (143.center) to (145.center);
		\draw [style=bang, bend right=45, looseness=0.75] (145.center) to (146.center);
		\draw [style=bang] (146.center) to (140.center);
		\draw [style=bang, bend right=45, looseness=0.75] (140.center) to (139.center);
		\draw [style=bang] (139.center) to (141.center);
		\draw [style=bang, bend right=45, looseness=0.75] (141.center) to (142.center);
		\draw [style=bang] (150.center) to (152.center);
		\draw [style=bang, bend right=45, looseness=0.75] (152.center) to (151.center);
		\draw [style=bang] (151.center) to (153.center);
		\draw [style=bang, bend right=45, looseness=0.75] (153.center) to (154.center);
		\draw [style=bang] (154.center) to (148.center);
		\draw [style=bang, bend right=45, looseness=0.75] (148.center) to (147.center);
		\draw [style=bang] (147.center) to (149.center);
		\draw [style=bang, bend right=45, looseness=0.75] (149.center) to (150.center);
		\draw (155) to (80);
		\draw (81) to (156);
		\draw [style=hadamard adjoint adge] (174) to (177);
		\draw [style=hadamard edge] (174) to (178);
		\draw [style=hadamard adjoint adge] (174) to (182);
		\draw [style=hadamard edge] (174) to (183);
		\draw [style=hadamard adjoint adge] (183) to (179);
		\draw [style=hadamard edge] (177) to (179);
		\draw [style=hadamard edge] (174) to (179);
		\draw [style=hadamard edge] (175) to (179);
		\draw [style=hadamard adjoint adge] (176) to (179);
		\draw [style=hadamard adjoint adge, bend right=45] (175) to (177);
		\draw [style=hadamard edge, bend right=45] (175) to (178);
		\draw [style=hadamard adjoint adge, bend right=45] (175) to (182);
		\draw [style=hadamard edge, bend right=45] (175) to (183);
		\draw [style=hadamard edge] (176) to (177);
		\draw [style=hadamard adjoint adge, bend right=45] (176) to (178);
		\draw [style=hadamard edge, bend right=45] (176) to (182);
		\draw [style=hadamard adjoint adge, bend right=45] (176) to (183);
		\draw [style=hadamard edge] (178) to (182);
		\draw [style=hadamard edge] (174) to (180);
		\draw [style=hadamard adjoint adge, bend left=45] (180) to (183);
		\draw [style=hadamard edge, bend right=45] (175) to (180);
		\draw [style=hadamard edge, bend left=45] (180) to (177);
		\draw [style=hadamard adjoint adge, bend left=45] (180) to (176);
		\draw [style=hadamard adjoint adge] (174) to (181);
		\draw [style=hadamard edge] (181) to (183);
		\draw [style=hadamard adjoint adge, bend left=45] (181) to (177);
		\draw [style=hadamard edge, bend left=45] (181) to (176);
		\draw [style=hadamard adjoint adge, bend left=45] (181) to (175);
		\draw [style=hadamard edge] (178) to (179);
		\draw [style=hadamard adjoint adge] (182) to (179);
		\draw [style=hadamard adjoint adge, bend right=45] (177) to (183);
		\draw [style=hadamard adjoint adge, bend right=45] (178) to (181);
		\draw [style=hadamard edge, bend right=45] (178) to (180);
		\draw [style=hadamard edge, bend right=45] (182) to (181);
		\draw [style=hadamard adjoint adge, bend right=45] (182) to (180);
		\draw (175) to (27);
		\draw (28) to (176);
		\draw (21) to (177);
		\draw (22) to (178);
		\draw (23) to (182);
		\draw (24) to (183);
		\draw (26) to (181);
		\draw (25) to (180);
		\draw [style=bang] (190.center) to (193.center);
		\draw [style=bang] (193.center) to (192.center);
		\draw [style=hadamard adjoint adge] (194.center) to (129.center);
		\draw [style=bang] (196.center) to (198.center);
		\draw [style=bang] (198.center) to (197.center);
		\draw [style=hadamard adjoint adge] (199.center) to (195.center);
		\draw [style=bang] (201.center) to (203.center);
		\draw [style=bang] (203.center) to (202.center);
		\draw [style=hadamard edge] (204.center) to (200.center);
		\draw [style=bang] (206.center) to (208.center);
		\draw [style=bang] (208.center) to (207.center);
		\draw [style=hadamard edge] (209.center) to (205.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/eliminate/M_spiders/bang/w_1/5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.375, 3) {...};
		\node [style=none] (1) at (0.375, 3.25) {};
		\node [style=none] (2) at (2.375, 3.25) {};
		\node [style=none] (3) at (4.125, 3) {...};
		\node [style=none] (4) at (3.125, 3.25) {};
		\node [style=none] (5) at (5.125, 3.25) {};
		\node [style=none] (6) at (9.625, 3) {...};
		\node [style=none] (7) at (8.625, 3.25) {};
		\node [style=none] (8) at (10.625, 3.25) {};
		\node [style=none] (9) at (6.875, 3) {...};
		\node [style=none] (10) at (5.875, 3.25) {};
		\node [style=none] (11) at (7.875, 3.25) {};
		\node [style=none] (12) at (-1.375, 3) {...};
		\node [style=none] (13) at (-0.375, 3.25) {};
		\node [style=none] (14) at (-2.375, 3.25) {};
		\node [style=none] (15) at (-4.125, 3) {...};
		\node [style=none] (16) at (-3.125, 3.25) {};
		\node [style=none] (17) at (-5.125, 3.25) {};
		\node [style=none] (18) at (-6.875, 3) {...};
		\node [style=none] (19) at (-5.875, 3.25) {};
		\node [style=none] (20) at (-7.875, 3.25) {};
		\node [style=qutrit Z phase rectangle] (21) at (-4.125, 1.75) {$\alpha_k^{11} - 1$ \nodepart{second} $\beta_k^{11} - 1$};
		\node [style=qutrit Z phase rectangle] (22) at (-1.375, 1.75) {$\alpha_k^{12} + 1$ \nodepart{second} $\beta_k^{12} + 1$};
		\node [style=qutrit Z phase rectangle] (23) at (1.375, 1.75) {$\alpha_k^{21} + 1$ \nodepart{second} $\beta_k^{21} + 1$};
		\node [style=qutrit Z phase rectangle] (24) at (4.125, 1.75) {$\alpha_k^{22} - 1$ \nodepart{second} $\beta_k^{22} - 1$};
		\node [style=qutrit Z phase] (25) at (9.625, 1.75) {$\alpha_k^{02}$ \nodepart{lower} $\beta_k^{02}$};
		\node [style=qutrit Z phase] (26) at (6.875, 1.75) {$\alpha_k^{01}$ \nodepart{lower} $\beta_k^{01}$};
		\node [style=qutrit Z phase] (27) at (-9.625, 1.75) {$\alpha_k^{10}$ \nodepart{lower} $\beta_k^{10}$};
		\node [style=qutrit Z phase] (28) at (-6.875, 1.75) {$\alpha_k^{20}$ \nodepart{lower} $\beta_k^{20}$};
		\node [style=none] (29) at (-9.625, 3) {...};
		\node [style=none] (30) at (-8.625, 3.25) {};
		\node [style=none] (31) at (-10.625, 3.25) {};
		\node [style=Z dot] (80) at (-4.375, -4) {};
		\node [style=Z dot] (81) at (4.375, -4) {};
		\node [style=none] (91) at (8.625, -0.25) {};
		\node [style=none] (92) at (8.375, 0) {};
		\node [style=none] (93) at (10.625, -0.25) {};
		\node [style=none] (94) at (10.875, 0) {};
		\node [style=none] (95) at (10.625, 4) {};
		\node [style=none] (96) at (10.875, 3.75) {};
		\node [style=none] (97) at (8.625, 4) {};
		\node [style=none] (98) at (8.375, 3.75) {};
		\node [style=none] (99) at (5.875, -0.25) {};
		\node [style=none] (100) at (5.625, 0) {};
		\node [style=none] (101) at (7.875, -0.25) {};
		\node [style=none] (102) at (8.125, 0) {};
		\node [style=none] (103) at (7.875, 4) {};
		\node [style=none] (104) at (8.125, 3.75) {};
		\node [style=none] (105) at (5.875, 4) {};
		\node [style=none] (106) at (5.625, 3.75) {};
		\node [style=none] (107) at (3.125, -0.25) {};
		\node [style=none] (108) at (2.875, 0) {};
		\node [style=none] (109) at (5.125, -0.25) {};
		\node [style=none] (110) at (5.375, 0) {};
		\node [style=none] (111) at (5.125, 4) {};
		\node [style=none] (112) at (5.375, 3.75) {};
		\node [style=none] (114) at (2.875, 3.75) {};
		\node [style=none] (115) at (0.375, -0.25) {};
		\node [style=none] (116) at (0.125, 0) {};
		\node [style=none] (117) at (2.375, -0.25) {};
		\node [style=none] (118) at (2.625, 0) {};
		\node [style=none] (119) at (2.375, 4) {};
		\node [style=none] (120) at (2.625, 3.75) {};
		\node [style=none] (122) at (0.125, 3.75) {};
		\node [style=none] (123) at (-2.375, -0.25) {};
		\node [style=none] (124) at (-2.625, 0) {};
		\node [style=none] (125) at (-0.375, -0.25) {};
		\node [style=none] (126) at (-0.125, 0) {};
		\node [style=none] (127) at (-0.375, 4) {};
		\node [style=none] (128) at (-0.125, 3.75) {};
		\node [style=none] (129) at (-2.375, 4) {};
		\node [style=none] (130) at (-2.625, 3.75) {};
		\node [style=none] (131) at (-5.125, -0.25) {};
		\node [style=none] (132) at (-5.375, 0) {};
		\node [style=none] (133) at (-3.125, -0.25) {};
		\node [style=none] (134) at (-2.875, 0) {};
		\node [style=none] (135) at (-3.125, 4) {};
		\node [style=none] (136) at (-2.875, 3.75) {};
		\node [style=none] (138) at (-5.375, 3.75) {};
		\node [style=none] (139) at (-7.875, -0.25) {};
		\node [style=none] (140) at (-8.125, 0) {};
		\node [style=none] (141) at (-5.875, -0.25) {};
		\node [style=none] (142) at (-5.625, 0) {};
		\node [style=none] (143) at (-5.875, 4) {};
		\node [style=none] (144) at (-5.625, 3.75) {};
		\node [style=none] (145) at (-7.875, 4) {};
		\node [style=none] (146) at (-8.125, 3.75) {};
		\node [style=none] (147) at (-10.625, -0.25) {};
		\node [style=none] (148) at (-10.875, 0) {};
		\node [style=none] (149) at (-8.625, -0.25) {};
		\node [style=none] (150) at (-8.375, 0) {};
		\node [style=none] (151) at (-8.625, 4) {};
		\node [style=none] (152) at (-8.375, 3.75) {};
		\node [style=none] (153) at (-10.625, 4) {};
		\node [style=none] (154) at (-10.875, 3.75) {};
		\node [style=qutrit X phase] (155) at (-4.375, -5.5) {$-m_j$ \nodepart{lower} $m_j$};
		\node [style=qutrit X phase] (156) at (4.375, -5.5) {$m_i$ \nodepart{lower} $-m_i$};
		\node [style=none] (172) at (5.5, -4) {$i$};
		\node [style=none] (173) at (-5.5, -4) {$j$};
		\node [style=Z dot] (174) at (4.375, -4) {};
		\node [style=Z dot] (175) at (-9.625, 0.25) {};
		\node [style=Z dot] (176) at (-6.875, 0.25) {};
		\node [style=Z dot] (177) at (-4.125, 0.25) {};
		\node [style=Z dot] (178) at (-1.375, 0.25) {};
		\node [style=Z dot] (179) at (-4.375, -4) {};
		\node [style=Z dot] (180) at (9.625, 0.25) {};
		\node [style=Z dot] (181) at (6.875, 0.25) {};
		\node [style=Z dot] (182) at (1.375, 0.25) {};
		\node [style=Z dot] (183) at (4.125, 0.25) {};
		\node [style=none] (190) at (-2.625, 3.5) {};
		\node [style=none] (192) at (-2.125, 4) {};
		\node [style=none] (193) at (-2.125, 3.5) {};
		\node [style=none] (194) at (-2.375, 3.5) {};
		\node [style=none] (195) at (0.375, 4) {};
		\node [style=none] (196) at (0.125, 3.5) {};
		\node [style=none] (197) at (0.625, 4) {};
		\node [style=none] (198) at (0.625, 3.5) {};
		\node [style=none] (199) at (0.375, 3.5) {};
		\node [style=none] (200) at (3.125, 4) {};
		\node [style=none] (201) at (2.875, 3.5) {};
		\node [style=none] (202) at (3.375, 4) {};
		\node [style=none] (203) at (3.375, 3.5) {};
		\node [style=none] (204) at (3.125, 3.5) {};
		\node [style=none] (205) at (-5.125, 4) {};
		\node [style=none] (206) at (-5.375, 3.5) {};
		\node [style=none] (207) at (-4.875, 4) {};
		\node [style=none] (208) at (-4.875, 3.5) {};
		\node [style=none] (209) at (-5.125, 3.5) {};
		\node [style=none] (210) at (9.625, 4.375) {\textcolor{bang_orange}{$\scriptstyle{k \in [K_{02}]}$}};
		\node [style=none] (211) at (6.875, 4.375) {\textcolor{bang_orange}{$\scriptstyle{k \in [K_{01}]}$}};
		\node [style=none] (212) at (4.125, 4.375) {\textcolor{bang_orange}{$\scriptstyle{k \in [K_{22}]}$}};
		\node [style=none] (213) at (-1.375, 4.375) {\textcolor{bang_orange}{$\scriptstyle{k \in [K_{12}]}$}};
		\node [style=none] (214) at (1.375, 4.375) {\textcolor{bang_orange}{$\scriptstyle{k \in [K_{21}]}$}};
		\node [style=none] (215) at (-4.125, 4.375) {\textcolor{bang_orange}{$\scriptstyle{k \in [K_{11}]}$}};
		\node [style=none] (216) at (-9.625, 4.375) {\textcolor{bang_orange}{$\scriptstyle{k \in [K_{10}]}$}};
		\node [style=none] (217) at (-6.875, 4.375) {\textcolor{bang_orange}{$\scriptstyle{k \in [K_{20}]}$}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=15, looseness=0.75] (31.center) to (27);
		\draw [bend right=15, looseness=0.75] (27) to (30.center);
		\draw [bend right=15, looseness=0.75] (20.center) to (28);
		\draw [bend right=15, looseness=0.75] (28) to (19.center);
		\draw [bend right=15, looseness=0.75] (17.center) to (21);
		\draw [bend right=15, looseness=0.75] (21) to (16.center);
		\draw [bend right=15, looseness=0.75] (14.center) to (22);
		\draw [bend right=15, looseness=0.75] (22) to (13.center);
		\draw [bend left=15, looseness=0.75] (11.center) to (26);
		\draw [bend left=15, looseness=0.75] (26) to (10.center);
		\draw [bend left=15, looseness=0.75] (8.center) to (25);
		\draw [bend left=15, looseness=0.75] (25) to (7.center);
		\draw [bend left=15, looseness=0.75] (5.center) to (24);
		\draw [bend left=15, looseness=0.75] (24) to (4.center);
		\draw [bend left=15, looseness=0.75] (2.center) to (23);
		\draw [bend left=15, looseness=0.75] (23) to (1.center);
		\draw [style=bang] (94.center)
			 to (96.center)
			 to [bend right=45, looseness=0.75] (95.center)
			 to (97.center)
			 to [bend right=45, looseness=0.75] (98.center)
			 to (92.center)
			 to [bend right=45, looseness=0.75] (91.center)
			 to (93.center)
			 to [bend right=45, looseness=0.75] cycle;
		\draw [style=bang] (101.center)
			 to [bend right=45, looseness=0.75] (102.center)
			 to (104.center)
			 to [bend right=45, looseness=0.75] (103.center)
			 to (105.center)
			 to [bend right=45, looseness=0.75] (106.center)
			 to (100.center)
			 to [bend right=45, looseness=0.75] (99.center)
			 to cycle;
		\draw [style=bang] (109.center)
			 to [bend right=45, looseness=0.75] (110.center)
			 to (112.center)
			 to [bend right=45, looseness=0.75] (111.center)
			 to (200.center)
			 to [bend right=45, looseness=0.75] (114.center)
			 to (108.center)
			 to [bend right=45, looseness=0.75] (107.center)
			 to cycle;
		\draw [style=bang] (118.center)
			 to (120.center)
			 to [bend right=45, looseness=0.75] (119.center)
			 to (195.center)
			 to [bend right=45, looseness=0.75] (122.center)
			 to (116.center)
			 to [bend right=45, looseness=0.75] (115.center)
			 to (117.center)
			 to [bend right=45, looseness=0.75] cycle;
		\draw [style=bang] (129.center)
			 to [bend right=45, looseness=0.75] (130.center)
			 to (124.center)
			 to [bend right=45, looseness=0.75] (123.center)
			 to (125.center)
			 to [bend right=45, looseness=0.75] (126.center)
			 to (128.center)
			 to [bend right=45, looseness=0.75] (127.center)
			 to cycle;
		\draw [style=bang] (131.center)
			 to (133.center)
			 to [bend right=45, looseness=0.75] (134.center)
			 to (136.center)
			 to [bend right=45, looseness=0.75] (135.center)
			 to (205.center)
			 to [bend right=45, looseness=0.75] (138.center)
			 to (132.center)
			 to [bend right=45, looseness=0.75] cycle;
		\draw [style=bang] (142.center) to (144.center);
		\draw [style=bang, bend right=45, looseness=0.75] (144.center) to (143.center);
		\draw [style=bang] (143.center) to (145.center);
		\draw [style=bang, bend right=45, looseness=0.75] (145.center) to (146.center);
		\draw [style=bang] (146.center) to (140.center);
		\draw [style=bang, bend right=45, looseness=0.75] (140.center) to (139.center);
		\draw [style=bang] (139.center) to (141.center);
		\draw [style=bang, bend right=45, looseness=0.75] (141.center) to (142.center);
		\draw [style=bang] (150.center) to (152.center);
		\draw [style=bang, bend right=45, looseness=0.75] (152.center) to (151.center);
		\draw [style=bang] (151.center) to (153.center);
		\draw [style=bang, bend right=45, looseness=0.75] (153.center) to (154.center);
		\draw [style=bang] (154.center) to (148.center);
		\draw [style=bang, bend right=45, looseness=0.75] (148.center) to (147.center);
		\draw [style=bang] (147.center) to (149.center);
		\draw [style=bang, bend right=45, looseness=0.75] (149.center) to (150.center);
		\draw (155) to (80);
		\draw (81) to (156);
		\draw [style=hadamard adjoint adge] (174) to (177);
		\draw [style=hadamard edge] (174) to (178);
		\draw [style=hadamard adjoint adge] (174) to (182);
		\draw [style=hadamard edge] (174) to (183);
		\draw [style=hadamard adjoint adge] (183) to (179);
		\draw [style=hadamard edge] (177) to (179);
		\draw [style=hadamard edge] (174) to (179);
		\draw [style=hadamard edge] (175) to (179);
		\draw [style=hadamard adjoint adge] (176) to (179);
		\draw [style=hadamard adjoint adge, bend right=45] (175) to (177);
		\draw [style=hadamard edge, bend right=45] (175) to (178);
		\draw [style=hadamard adjoint adge, bend right=45] (175) to (182);
		\draw [style=hadamard edge, bend right=45] (175) to (183);
		\draw [style=hadamard edge] (176) to (177);
		\draw [style=hadamard adjoint adge, bend right=45] (176) to (178);
		\draw [style=hadamard edge, bend right=45] (176) to (182);
		\draw [style=hadamard adjoint adge, bend right=45] (176) to (183);
		\draw [style=hadamard edge] (178) to (182);
		\draw [style=hadamard edge] (174) to (180);
		\draw [style=hadamard adjoint adge, bend left=45] (180) to (183);
		\draw [style=hadamard edge, bend right=45] (175) to (180);
		\draw [style=hadamard edge, bend left=45] (180) to (177);
		\draw [style=hadamard adjoint adge, bend left=45] (180) to (176);
		\draw [style=hadamard adjoint adge] (174) to (181);
		\draw [style=hadamard edge] (181) to (183);
		\draw [style=hadamard adjoint adge, bend left=45] (181) to (177);
		\draw [style=hadamard edge, bend left=45] (181) to (176);
		\draw [style=hadamard adjoint adge, bend left=45] (181) to (175);
		\draw [style=hadamard edge] (178) to (179);
		\draw [style=hadamard adjoint adge] (182) to (179);
		\draw [style=hadamard adjoint adge, bend right=45] (177) to (183);
		\draw [style=hadamard adjoint adge, bend right=45] (178) to (181);
		\draw [style=hadamard edge, bend right=45] (178) to (180);
		\draw [style=hadamard edge, bend right=45] (182) to (181);
		\draw [style=hadamard adjoint adge, bend right=45] (182) to (180);
		\draw (175) to (27);
		\draw (28) to (176);
		\draw (21) to (177);
		\draw (22) to (178);
		\draw (23) to (182);
		\draw (24) to (183);
		\draw (26) to (181);
		\draw (25) to (180);
		\draw [style=bang] (190.center) to (193.center);
		\draw [style=bang] (193.center) to (192.center);
		\draw [style=hadamard adjoint adge] (194.center) to (129.center);
		\draw [style=bang] (196.center) to (198.center);
		\draw [style=bang] (198.center) to (197.center);
		\draw [style=hadamard adjoint adge] (199.center) to (195.center);
		\draw [style=bang] (201.center) to (203.center);
		\draw [style=bang] (203.center) to (202.center);
		\draw [style=hadamard edge] (204.center) to (200.center);
		\draw [style=bang] (206.center) to (208.center);
		\draw [style=bang] (208.center) to (207.center);
		\draw [style=hadamard edge] (209.center) to (205.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/eliminate/M_spiders/bang/w_1/6.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.375, 3) {...};
		\node [style=none] (1) at (0.375, 3.25) {};
		\node [style=none] (2) at (2.375, 3.25) {};
		\node [style=none] (3) at (4.125, 3) {...};
		\node [style=none] (4) at (3.125, 3.25) {};
		\node [style=none] (5) at (5.125, 3.25) {};
		\node [style=none] (6) at (9.625, 3) {...};
		\node [style=none] (7) at (8.625, 3.25) {};
		\node [style=none] (8) at (10.625, 3.25) {};
		\node [style=none] (9) at (6.875, 3) {...};
		\node [style=none] (10) at (5.875, 3.25) {};
		\node [style=none] (11) at (7.875, 3.25) {};
		\node [style=none] (12) at (-1.375, 3) {...};
		\node [style=none] (13) at (-0.375, 3.25) {};
		\node [style=none] (14) at (-2.375, 3.25) {};
		\node [style=none] (15) at (-4.125, 3) {...};
		\node [style=none] (16) at (-3.125, 3.25) {};
		\node [style=none] (17) at (-5.125, 3.25) {};
		\node [style=none] (18) at (-6.875, 3) {...};
		\node [style=none] (19) at (-5.875, 3.25) {};
		\node [style=none] (20) at (-7.875, 3.25) {};
		\node [style=qutrit Z phase rectangle] (21) at (-4.125, 1.75) {$\alpha_k^{11} - 1$ \nodepart{second} $\beta_k^{11} - 1$};
		\node [style=qutrit Z phase rectangle] (22) at (-1.375, 1.75) {$\alpha_k^{12} + 1$ \nodepart{second} $\beta_k^{12} + 1$};
		\node [style=qutrit Z phase rectangle] (23) at (1.375, 1.75) {$\alpha_k^{21} + 1$ \nodepart{second} $\beta_k^{21} + 1$};
		\node [style=qutrit Z phase rectangle] (24) at (4.125, 1.75) {$\alpha_k^{22} - 1$ \nodepart{second} $\beta_k^{22} - 1$};
		\node [style=qutrit Z phase] (25) at (9.625, 1.75) {$\alpha_k^{02}$ \nodepart{lower} $\beta_k^{02}$};
		\node [style=qutrit Z phase] (26) at (6.875, 1.75) {$\alpha_k^{01}$ \nodepart{lower} $\beta_k^{01}$};
		\node [style=qutrit Z phase] (27) at (-9.625, 1.75) {$\alpha_k^{10}$ \nodepart{lower} $\beta_k^{10}$};
		\node [style=qutrit Z phase] (28) at (-6.875, 1.75) {$\alpha_k^{20}$ \nodepart{lower} $\beta_k^{20}$};
		\node [style=none] (29) at (-9.625, 3) {...};
		\node [style=none] (30) at (-8.625, 3.25) {};
		\node [style=none] (31) at (-10.625, 3.25) {};
		\node [style=none] (91) at (8.625, -0.25) {};
		\node [style=none] (92) at (8.375, 0) {};
		\node [style=none] (93) at (10.625, -0.25) {};
		\node [style=none] (94) at (10.875, 0) {};
		\node [style=none] (95) at (10.625, 4) {};
		\node [style=none] (96) at (10.875, 3.75) {};
		\node [style=none] (97) at (8.625, 4) {};
		\node [style=none] (98) at (8.375, 3.75) {};
		\node [style=none] (99) at (5.875, -0.25) {};
		\node [style=none] (100) at (5.625, 0) {};
		\node [style=none] (101) at (7.875, -0.25) {};
		\node [style=none] (102) at (8.125, 0) {};
		\node [style=none] (103) at (7.875, 4) {};
		\node [style=none] (104) at (8.125, 3.75) {};
		\node [style=none] (105) at (5.875, 4) {};
		\node [style=none] (106) at (5.625, 3.75) {};
		\node [style=none] (107) at (3.125, -0.25) {};
		\node [style=none] (108) at (2.875, 0) {};
		\node [style=none] (109) at (5.125, -0.25) {};
		\node [style=none] (110) at (5.375, 0) {};
		\node [style=none] (111) at (5.125, 4) {};
		\node [style=none] (112) at (5.375, 3.75) {};
		\node [style=none] (114) at (2.875, 3.75) {};
		\node [style=none] (115) at (0.375, -0.25) {};
		\node [style=none] (116) at (0.125, 0) {};
		\node [style=none] (117) at (2.375, -0.25) {};
		\node [style=none] (118) at (2.625, 0) {};
		\node [style=none] (119) at (2.375, 4) {};
		\node [style=none] (120) at (2.625, 3.75) {};
		\node [style=none] (122) at (0.125, 3.75) {};
		\node [style=none] (123) at (-2.375, -0.25) {};
		\node [style=none] (124) at (-2.625, 0) {};
		\node [style=none] (125) at (-0.375, -0.25) {};
		\node [style=none] (126) at (-0.125, 0) {};
		\node [style=none] (127) at (-0.375, 4) {};
		\node [style=none] (128) at (-0.125, 3.75) {};
		\node [style=none] (129) at (-2.375, 4) {};
		\node [style=none] (130) at (-2.625, 3.75) {};
		\node [style=none] (131) at (-5.125, -0.25) {};
		\node [style=none] (132) at (-5.375, 0) {};
		\node [style=none] (133) at (-3.125, -0.25) {};
		\node [style=none] (134) at (-2.875, 0) {};
		\node [style=none] (135) at (-3.125, 4) {};
		\node [style=none] (136) at (-2.875, 3.75) {};
		\node [style=none] (138) at (-5.375, 3.75) {};
		\node [style=none] (139) at (-7.875, -0.25) {};
		\node [style=none] (140) at (-8.125, 0) {};
		\node [style=none] (141) at (-5.875, -0.25) {};
		\node [style=none] (142) at (-5.625, 0) {};
		\node [style=none] (143) at (-5.875, 4) {};
		\node [style=none] (144) at (-5.625, 3.75) {};
		\node [style=none] (145) at (-7.875, 4) {};
		\node [style=none] (146) at (-8.125, 3.75) {};
		\node [style=none] (147) at (-10.625, -0.25) {};
		\node [style=none] (148) at (-10.875, 0) {};
		\node [style=none] (149) at (-8.625, -0.25) {};
		\node [style=none] (150) at (-8.375, 0) {};
		\node [style=none] (151) at (-8.625, 4) {};
		\node [style=none] (152) at (-8.375, 3.75) {};
		\node [style=none] (153) at (-10.625, 4) {};
		\node [style=none] (154) at (-10.875, 3.75) {};
		\node [style=qutrit X phase] (155) at (-11.375, -5.75) {$-m_j$ \nodepart{lower} $m_j$};
		\node [style=Z dot] (175) at (-9.625, 0.25) {};
		\node [style=Z dot] (176) at (-6.875, 0.25) {};
		\node [style=Z dot] (177) at (-4.125, 0.25) {};
		\node [style=Z dot] (178) at (-1.375, 0.25) {};
		\node [style=Z dot] (180) at (9.625, 0.25) {};
		\node [style=Z dot] (181) at (6.875, 0.25) {};
		\node [style=Z dot] (182) at (1.375, 0.25) {};
		\node [style=Z dot] (183) at (4.125, 0.25) {};
		\node [style=none] (190) at (-2.625, 3.5) {};
		\node [style=none] (192) at (-2.125, 4) {};
		\node [style=none] (193) at (-2.125, 3.5) {};
		\node [style=none] (194) at (-2.375, 3.5) {};
		\node [style=none] (195) at (0.375, 4) {};
		\node [style=none] (196) at (0.125, 3.5) {};
		\node [style=none] (197) at (0.625, 4) {};
		\node [style=none] (198) at (0.625, 3.5) {};
		\node [style=none] (199) at (0.375, 3.5) {};
		\node [style=none] (200) at (3.125, 4) {};
		\node [style=none] (201) at (2.875, 3.5) {};
		\node [style=none] (202) at (3.375, 4) {};
		\node [style=none] (203) at (3.375, 3.5) {};
		\node [style=none] (204) at (3.125, 3.5) {};
		\node [style=none] (205) at (-5.125, 4) {};
		\node [style=none] (206) at (-5.375, 3.5) {};
		\node [style=none] (207) at (-4.875, 4) {};
		\node [style=none] (208) at (-4.875, 3.5) {};
		\node [style=none] (209) at (-5.125, 3.5) {};
		\node [style=qutrit X phase] (210) at (-9.625, -5.75) {$-m_j$ \nodepart{lower} $m_j$};
		\node [style=qutrit X phase] (211) at (-7.875, -5.75) {$-m_j$ \nodepart{lower} $m_j$};
		\node [style=qutrit X phase] (212) at (-6.125, -5.75) {$-m_j$ \nodepart{lower} $m_j$};
		\node [style=qutrit X phase] (213) at (-4.375, -5.75) {$-m_j$ \nodepart{lower} $m_j$};
		\node [style=qutrit X phase] (214) at (-2.625, -5.75) {$-m_j$ \nodepart{lower} $m_j$};
		\node [style=qutrit X phase] (215) at (-0.875, -5.75) {$-m_j$ \nodepart{lower} $m_j$};
		\node [style=qutrit X phase] (223) at (11.625, -5.75) {$m_i$ \nodepart{lower} $-m_i$};
		\node [style=qutrit X phase] (224) at (9.875, -5.75) {$m_i$ \nodepart{lower} $-m_i$};
		\node [style=qutrit X phase] (225) at (8.125, -5.75) {$m_i$ \nodepart{lower} $-m_i$};
		\node [style=qutrit X phase] (226) at (6.125, -5.75) {$m_i$ \nodepart{lower} $-m_i$};
		\node [style=qutrit X phase] (227) at (4.375, -5.75) {$m_i$ \nodepart{lower} $-m_i$};
		\node [style=qutrit X phase] (228) at (2.625, -5.75) {$m_i$ \nodepart{lower} $-m_i$};
		\node [style=qutrit X phase] (229) at (0.875, -5.75) {$m_i$ \nodepart{lower} $-m_i$};
		\node [style=none] (230) at (9.625, 4.375) {\textcolor{bang_orange}{$\scriptstyle{k \in [K_{02}]}$}};
		\node [style=none] (231) at (6.875, 4.375) {\textcolor{bang_orange}{$\scriptstyle{k \in [K_{01}]}$}};
		\node [style=none] (232) at (4.125, 4.375) {\textcolor{bang_orange}{$\scriptstyle{k \in [K_{22}]}$}};
		\node [style=none] (233) at (-1.375, 4.375) {\textcolor{bang_orange}{$\scriptstyle{k \in [K_{12}]}$}};
		\node [style=none] (234) at (1.375, 4.375) {\textcolor{bang_orange}{$\scriptstyle{k \in [K_{21}]}$}};
		\node [style=none] (235) at (-4.125, 4.375) {\textcolor{bang_orange}{$\scriptstyle{k \in [K_{11}]}$}};
		\node [style=none] (236) at (-9.625, 4.375) {\textcolor{bang_orange}{$\scriptstyle{k \in [K_{10}]}$}};
		\node [style=none] (237) at (-6.875, 4.375) {\textcolor{bang_orange}{$\scriptstyle{k \in [K_{20}]}$}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=15, looseness=0.75] (31.center) to (27);
		\draw [bend right=15, looseness=0.75] (27) to (30.center);
		\draw [bend right=15, looseness=0.75] (20.center) to (28);
		\draw [bend right=15, looseness=0.75] (28) to (19.center);
		\draw [bend right=15, looseness=0.75] (17.center) to (21);
		\draw [bend right=15, looseness=0.75] (21) to (16.center);
		\draw [bend right=15, looseness=0.75] (14.center) to (22);
		\draw [bend right=15, looseness=0.75] (22) to (13.center);
		\draw [bend left=15, looseness=0.75] (11.center) to (26);
		\draw [bend left=15, looseness=0.75] (26) to (10.center);
		\draw [bend left=15, looseness=0.75] (8.center) to (25);
		\draw [bend left=15, looseness=0.75] (25) to (7.center);
		\draw [bend left=15, looseness=0.75] (5.center) to (24);
		\draw [bend left=15, looseness=0.75] (24) to (4.center);
		\draw [bend left=15, looseness=0.75] (2.center) to (23);
		\draw [bend left=15, looseness=0.75] (23) to (1.center);
		\draw [style=bang] (94.center)
			 to (96.center)
			 to [bend right=45, looseness=0.75] (95.center)
			 to (97.center)
			 to [bend right=45, looseness=0.75] (98.center)
			 to (92.center)
			 to [bend right=45, looseness=0.75] (91.center)
			 to (93.center)
			 to [bend right=45, looseness=0.75] cycle;
		\draw [style=bang] (101.center)
			 to [bend right=45, looseness=0.75] (102.center)
			 to (104.center)
			 to [bend right=45, looseness=0.75] (103.center)
			 to (105.center)
			 to [bend right=45, looseness=0.75] (106.center)
			 to (100.center)
			 to [bend right=45, looseness=0.75] (99.center)
			 to cycle;
		\draw [style=bang] (109.center)
			 to [bend right=45, looseness=0.75] (110.center)
			 to (112.center)
			 to [bend right=45, looseness=0.75] (111.center)
			 to (200.center)
			 to [bend right=45, looseness=0.75] (114.center)
			 to (108.center)
			 to [bend right=45, looseness=0.75] (107.center)
			 to cycle;
		\draw [style=bang] (118.center)
			 to (120.center)
			 to [bend right=45, looseness=0.75] (119.center)
			 to (195.center)
			 to [bend right=45, looseness=0.75] (122.center)
			 to (116.center)
			 to [bend right=45, looseness=0.75] (115.center)
			 to (117.center)
			 to [bend right=45, looseness=0.75] cycle;
		\draw [style=bang] (129.center)
			 to [bend right=45, looseness=0.75] (130.center)
			 to (124.center)
			 to [bend right=45, looseness=0.75] (123.center)
			 to (125.center)
			 to [bend right=45, looseness=0.75] (126.center)
			 to (128.center)
			 to [bend right=45, looseness=0.75] (127.center)
			 to cycle;
		\draw [style=bang] (131.center)
			 to (133.center)
			 to [bend right=45, looseness=0.75] (134.center)
			 to (136.center)
			 to [bend right=45, looseness=0.75] (135.center)
			 to (205.center)
			 to [bend right=45, looseness=0.75] (138.center)
			 to (132.center)
			 to [bend right=45, looseness=0.75] cycle;
		\draw [style=bang] (142.center) to (144.center);
		\draw [style=bang, bend right=45, looseness=0.75] (144.center) to (143.center);
		\draw [style=bang] (143.center) to (145.center);
		\draw [style=bang, bend right=45, looseness=0.75] (145.center) to (146.center);
		\draw [style=bang] (146.center) to (140.center);
		\draw [style=bang, bend right=45, looseness=0.75] (140.center) to (139.center);
		\draw [style=bang] (139.center) to (141.center);
		\draw [style=bang, bend right=45, looseness=0.75] (141.center) to (142.center);
		\draw [style=bang] (150.center) to (152.center);
		\draw [style=bang, bend right=45, looseness=0.75] (152.center) to (151.center);
		\draw [style=bang] (151.center) to (153.center);
		\draw [style=bang, bend right=45, looseness=0.75] (153.center) to (154.center);
		\draw [style=bang] (154.center) to (148.center);
		\draw [style=bang, bend right=45, looseness=0.75] (148.center) to (147.center);
		\draw [style=bang] (147.center) to (149.center);
		\draw [style=bang, bend right=45, looseness=0.75] (149.center) to (150.center);
		\draw [style=hadamard adjoint adge, bend right=45] (175) to (177);
		\draw [style=hadamard edge, bend right=45] (175) to (178);
		\draw [style=hadamard adjoint adge, bend right=45] (175) to (182);
		\draw [style=hadamard edge, bend right=45] (175) to (183);
		\draw [style=hadamard edge] (176) to (177);
		\draw [style=hadamard adjoint adge, bend right=45] (176) to (178);
		\draw [style=hadamard edge, bend right=45] (176) to (182);
		\draw [style=hadamard adjoint adge, bend right=45] (176) to (183);
		\draw [style=hadamard edge] (178) to (182);
		\draw [style=hadamard adjoint adge, bend left=45] (180) to (183);
		\draw [style=hadamard edge, bend right=45] (175) to (180);
		\draw [style=hadamard edge, bend left=45] (180) to (177);
		\draw [style=hadamard adjoint adge, bend left=45] (180) to (176);
		\draw [style=hadamard edge] (181) to (183);
		\draw [style=hadamard adjoint adge, bend left=45] (181) to (177);
		\draw [style=hadamard edge, bend left=45] (181) to (176);
		\draw [style=hadamard adjoint adge, bend left=45] (181) to (175);
		\draw [style=hadamard adjoint adge, bend right=45] (177) to (183);
		\draw [style=hadamard adjoint adge, bend right=45] (178) to (181);
		\draw [style=hadamard edge, bend right=45] (178) to (180);
		\draw [style=hadamard edge, bend right=45] (182) to (181);
		\draw [style=hadamard adjoint adge, bend right=45] (182) to (180);
		\draw (175) to (27);
		\draw (28) to (176);
		\draw (21) to (177);
		\draw (22) to (178);
		\draw (23) to (182);
		\draw (24) to (183);
		\draw (26) to (181);
		\draw (25) to (180);
		\draw [style=bang] (190.center) to (193.center);
		\draw [style=bang] (193.center) to (192.center);
		\draw [style=hadamard adjoint adge] (194.center) to (129.center);
		\draw [style=bang] (196.center) to (198.center);
		\draw [style=bang] (198.center) to (197.center);
		\draw [style=hadamard adjoint adge] (199.center) to (195.center);
		\draw [style=bang] (201.center) to (203.center);
		\draw [style=bang] (203.center) to (202.center);
		\draw [style=hadamard edge] (204.center) to (200.center);
		\draw [style=bang] (206.center) to (208.center);
		\draw [style=bang] (208.center) to (207.center);
		\draw [style=hadamard edge] (209.center) to (205.center);
		\draw [style=hadamard edge] (155) to (175);
		\draw [style=hadamard adjoint adge] (210) to (176);
		\draw [style=hadamard edge] (211) to (177);
		\draw [style=hadamard edge] (212) to (178);
		\draw [style=hadamard adjoint adge] (213) to (182);
		\draw [style=hadamard adjoint adge] (214) to (183);
		\draw [style=hadamard edge] (223) to (180);
		\draw [style=hadamard adjoint adge] (224) to (181);
		\draw [style=hadamard edge] (225) to (183);
		\draw [style=hadamard adjoint adge] (226) to (182);
		\draw [style=hadamard edge] (227) to (178);
		\draw [style=hadamard adjoint adge] (228) to (177);
		\draw [style=hadamard edge, bend left=60] (215) to (229);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/eliminate/M_spiders/bang/w_1/7.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.375, 3) {...};
		\node [style=none] (1) at (0.375, 3.25) {};
		\node [style=none] (2) at (2.375, 3.25) {};
		\node [style=none] (3) at (4.125, 3) {...};
		\node [style=none] (4) at (3.125, 3.25) {};
		\node [style=none] (5) at (5.125, 3.25) {};
		\node [style=none] (6) at (9.625, 3) {...};
		\node [style=none] (7) at (8.625, 3.25) {};
		\node [style=none] (8) at (10.625, 3.25) {};
		\node [style=none] (9) at (6.875, 3) {...};
		\node [style=none] (10) at (5.875, 3.25) {};
		\node [style=none] (11) at (7.875, 3.25) {};
		\node [style=none] (12) at (-1.375, 3) {...};
		\node [style=none] (13) at (-0.375, 3.25) {};
		\node [style=none] (14) at (-2.375, 3.25) {};
		\node [style=none] (15) at (-4.125, 3) {...};
		\node [style=none] (16) at (-3.125, 3.25) {};
		\node [style=none] (17) at (-5.125, 3.25) {};
		\node [style=none] (18) at (-6.875, 3) {...};
		\node [style=none] (19) at (-5.875, 3.25) {};
		\node [style=none] (20) at (-7.875, 3.25) {};
		\node [style=qutrit Z phase rectangle] (21) at (-4.125, 1.75) {$\alpha_k^{11} - 1$ \nodepart{second} $\beta_k^{11} - 1$};
		\node [style=qutrit Z phase rectangle] (22) at (-1.375, 1.75) {$\alpha_k^{12} + 1$ \nodepart{second} $\beta_k^{12} + 1$};
		\node [style=qutrit Z phase rectangle] (23) at (1.375, 1.75) {$\alpha_k^{21} + 1$ \nodepart{second} $\beta_k^{21} + 1$};
		\node [style=qutrit Z phase rectangle] (24) at (4.125, 1.75) {$\alpha_k^{22} - 1$ \nodepart{second} $\beta_k^{22} - 1$};
		\node [style=qutrit Z phase] (25) at (9.625, 1.75) {$\alpha_k^{02}$ \nodepart{lower} $\beta_k^{02}$};
		\node [style=qutrit Z phase] (26) at (6.875, 1.75) {$\alpha_k^{01}$ \nodepart{lower} $\beta_k^{01}$};
		\node [style=qutrit Z phase] (27) at (-9.625, 1.75) {$\alpha_k^{10}$ \nodepart{lower} $\beta_k^{10}$};
		\node [style=qutrit Z phase] (28) at (-6.875, 1.75) {$\alpha_k^{20}$ \nodepart{lower} $\beta_k^{20}$};
		\node [style=none] (29) at (-9.625, 3) {...};
		\node [style=none] (30) at (-8.625, 3.25) {};
		\node [style=none] (31) at (-10.625, 3.25) {};
		\node [style=none] (91) at (8.625, -0.25) {};
		\node [style=none] (92) at (8.375, 0) {};
		\node [style=none] (93) at (10.625, -0.25) {};
		\node [style=none] (94) at (10.875, 0) {};
		\node [style=none] (95) at (10.625, 4) {};
		\node [style=none] (96) at (10.875, 3.75) {};
		\node [style=none] (97) at (8.625, 4) {};
		\node [style=none] (98) at (8.375, 3.75) {};
		\node [style=none] (99) at (5.875, -0.25) {};
		\node [style=none] (100) at (5.625, 0) {};
		\node [style=none] (101) at (7.875, -0.25) {};
		\node [style=none] (102) at (8.125, 0) {};
		\node [style=none] (103) at (7.875, 4) {};
		\node [style=none] (104) at (8.125, 3.75) {};
		\node [style=none] (105) at (5.875, 4) {};
		\node [style=none] (106) at (5.625, 3.75) {};
		\node [style=none] (107) at (3.125, -0.25) {};
		\node [style=none] (108) at (2.875, 0) {};
		\node [style=none] (109) at (5.125, -0.25) {};
		\node [style=none] (110) at (5.375, 0) {};
		\node [style=none] (111) at (5.125, 4) {};
		\node [style=none] (112) at (5.375, 3.75) {};
		\node [style=none] (114) at (2.875, 3.75) {};
		\node [style=none] (115) at (0.375, -0.25) {};
		\node [style=none] (116) at (0.125, 0) {};
		\node [style=none] (117) at (2.375, -0.25) {};
		\node [style=none] (118) at (2.625, 0) {};
		\node [style=none] (119) at (2.375, 4) {};
		\node [style=none] (120) at (2.625, 3.75) {};
		\node [style=none] (122) at (0.125, 3.75) {};
		\node [style=none] (123) at (-2.375, -0.25) {};
		\node [style=none] (124) at (-2.625, 0) {};
		\node [style=none] (125) at (-0.375, -0.25) {};
		\node [style=none] (126) at (-0.125, 0) {};
		\node [style=none] (127) at (-0.375, 4) {};
		\node [style=none] (128) at (-0.125, 3.75) {};
		\node [style=none] (129) at (-2.375, 4) {};
		\node [style=none] (130) at (-2.625, 3.75) {};
		\node [style=none] (131) at (-5.125, -0.25) {};
		\node [style=none] (132) at (-5.375, 0) {};
		\node [style=none] (133) at (-3.125, -0.25) {};
		\node [style=none] (134) at (-2.875, 0) {};
		\node [style=none] (135) at (-3.125, 4) {};
		\node [style=none] (136) at (-2.875, 3.75) {};
		\node [style=none] (138) at (-5.375, 3.75) {};
		\node [style=none] (139) at (-7.875, -0.25) {};
		\node [style=none] (140) at (-8.125, 0) {};
		\node [style=none] (141) at (-5.875, -0.25) {};
		\node [style=none] (142) at (-5.625, 0) {};
		\node [style=none] (143) at (-5.875, 4) {};
		\node [style=none] (144) at (-5.625, 3.75) {};
		\node [style=none] (145) at (-7.875, 4) {};
		\node [style=none] (146) at (-8.125, 3.75) {};
		\node [style=none] (147) at (-10.625, -0.25) {};
		\node [style=none] (148) at (-10.875, 0) {};
		\node [style=none] (149) at (-8.625, -0.25) {};
		\node [style=none] (150) at (-8.375, 0) {};
		\node [style=none] (151) at (-8.625, 4) {};
		\node [style=none] (152) at (-8.375, 3.75) {};
		\node [style=none] (153) at (-10.625, 4) {};
		\node [style=none] (154) at (-10.875, 3.75) {};
		\node [style=qutrit X phase] (155) at (-11.375, -5.75) {$-m_j$ \nodepart{lower} $m_j$};
		\node [style=Z dot] (175) at (-9.625, 0.25) {};
		\node [style=Z dot] (176) at (-6.875, 0.25) {};
		\node [style=Z dot] (177) at (-4.125, 0.25) {};
		\node [style=Z dot] (178) at (-1.375, 0.25) {};
		\node [style=Z dot] (180) at (9.625, 0.25) {};
		\node [style=Z dot] (181) at (6.875, 0.25) {};
		\node [style=Z dot] (182) at (1.375, 0.25) {};
		\node [style=Z dot] (183) at (4.125, 0.25) {};
		\node [style=none] (190) at (-2.625, 3.5) {};
		\node [style=none] (192) at (-2.125, 4) {};
		\node [style=none] (193) at (-2.125, 3.5) {};
		\node [style=none] (194) at (-2.375, 3.5) {};
		\node [style=none] (195) at (0.375, 4) {};
		\node [style=none] (196) at (0.125, 3.5) {};
		\node [style=none] (197) at (0.625, 4) {};
		\node [style=none] (198) at (0.625, 3.5) {};
		\node [style=none] (199) at (0.375, 3.5) {};
		\node [style=none] (200) at (3.125, 4) {};
		\node [style=none] (201) at (2.875, 3.5) {};
		\node [style=none] (202) at (3.375, 4) {};
		\node [style=none] (203) at (3.375, 3.5) {};
		\node [style=none] (204) at (3.125, 3.5) {};
		\node [style=none] (205) at (-5.125, 4) {};
		\node [style=none] (206) at (-5.375, 3.5) {};
		\node [style=none] (207) at (-4.875, 4) {};
		\node [style=none] (208) at (-4.875, 3.5) {};
		\node [style=none] (209) at (-5.125, 3.5) {};
		\node [style=qutrit X phase] (210) at (-9.625, -5.75) {$-m_j$ \nodepart{lower} $m_j$};
		\node [style=qutrit X phase] (211) at (-7.875, -5.75) {$-m_j$ \nodepart{lower} $m_j$};
		\node [style=qutrit X phase] (212) at (-6.125, -5.75) {$-m_j$ \nodepart{lower} $m_j$};
		\node [style=qutrit X phase] (213) at (-4.375, -5.75) {$-m_j$ \nodepart{lower} $m_j$};
		\node [style=qutrit X phase] (214) at (-2.625, -5.75) {$-m_j$ \nodepart{lower} $m_j$};
		\node [style=qutrit X phase] (223) at (11.625, -5.75) {$m_i$ \nodepart{lower} $-m_i$};
		\node [style=qutrit X phase] (224) at (9.875, -5.75) {$m_i$ \nodepart{lower} $-m_i$};
		\node [style=qutrit X phase] (225) at (8.125, -5.75) {$m_i$ \nodepart{lower} $-m_i$};
		\node [style=qutrit X phase] (226) at (6.125, -5.75) {$m_i$ \nodepart{lower} $-m_i$};
		\node [style=qutrit X phase] (227) at (4.375, -5.75) {$m_i$ \nodepart{lower} $-m_i$};
		\node [style=qutrit X phase] (228) at (2.625, -5.75) {$m_i$ \nodepart{lower} $-m_i$};
		\node [style=qutrit hadamard] (229) at (-10.925, -4.25) {};
		\node [style=qutrit hadamard] (230) at (11.075, -4.25) {};
		\node [style=qutrit hadamard] (231) at (7.125, -4.25) {};
		\node [style=qutrit hadamard] (232) at (2.9, -4.25) {};
		\node [style=qutrit hadamard] (233) at (-4.95, -4.25) {};
		\node [style=qutrit hadamard] (234) at (-6.95, -4.25) {};
		\node [style=qutrit hadamard adjoint] (235) at (-8.95, -4.25) {};
		\node [style=qutrit hadamard adjoint] (236) at (-2.95, -4.25) {};
		\node [style=qutrit hadamard adjoint] (237) at (-0.925, -4.25) {};
		\node [style=qutrit hadamard adjoint] (238) at (0.925, -4.25) {};
		\node [style=qutrit hadamard adjoint] (239) at (4.925, -4.25) {};
		\node [style=qutrit hadamard adjoint] (240) at (9.15, -4.25) {};
		\node [style=none] (241) at (9.625, 4.375) {\textcolor{bang_orange}{$\scriptstyle{k \in [K_{02}]}$}};
		\node [style=none] (242) at (6.875, 4.375) {\textcolor{bang_orange}{$\scriptstyle{k \in [K_{01}]}$}};
		\node [style=none] (243) at (4.125, 4.375) {\textcolor{bang_orange}{$\scriptstyle{k \in [K_{22}]}$}};
		\node [style=none] (244) at (-1.375, 4.375) {\textcolor{bang_orange}{$\scriptstyle{k \in [K_{12}]}$}};
		\node [style=none] (245) at (1.375, 4.375) {\textcolor{bang_orange}{$\scriptstyle{k \in [K_{21}]}$}};
		\node [style=none] (246) at (-4.125, 4.375) {\textcolor{bang_orange}{$\scriptstyle{k \in [K_{11}]}$}};
		\node [style=none] (247) at (-9.625, 4.375) {\textcolor{bang_orange}{$\scriptstyle{k \in [K_{10}]}$}};
		\node [style=none] (248) at (-6.875, 4.375) {\textcolor{bang_orange}{$\scriptstyle{k \in [K_{20}]}$}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=15, looseness=0.75] (31.center) to (27);
		\draw [bend right=15, looseness=0.75] (27) to (30.center);
		\draw [bend right=15, looseness=0.75] (20.center) to (28);
		\draw [bend right=15, looseness=0.75] (28) to (19.center);
		\draw [bend right=15, looseness=0.75] (17.center) to (21);
		\draw [bend right=15, looseness=0.75] (21) to (16.center);
		\draw [bend right=15, looseness=0.75] (14.center) to (22);
		\draw [bend right=15, looseness=0.75] (22) to (13.center);
		\draw [bend left=15, looseness=0.75] (11.center) to (26);
		\draw [bend left=15, looseness=0.75] (26) to (10.center);
		\draw [bend left=15, looseness=0.75] (8.center) to (25);
		\draw [bend left=15, looseness=0.75] (25) to (7.center);
		\draw [bend left=15, looseness=0.75] (5.center) to (24);
		\draw [bend left=15, looseness=0.75] (24) to (4.center);
		\draw [bend left=15, looseness=0.75] (2.center) to (23);
		\draw [bend left=15, looseness=0.75] (23) to (1.center);
		\draw [style=bang] (94.center)
			 to (96.center)
			 to [bend right=45, looseness=0.75] (95.center)
			 to (97.center)
			 to [bend right=45, looseness=0.75] (98.center)
			 to (92.center)
			 to [bend right=45, looseness=0.75] (91.center)
			 to (93.center)
			 to [bend right=45, looseness=0.75] cycle;
		\draw [style=bang] (101.center)
			 to [bend right=45, looseness=0.75] (102.center)
			 to (104.center)
			 to [bend right=45, looseness=0.75] (103.center)
			 to (105.center)
			 to [bend right=45, looseness=0.75] (106.center)
			 to (100.center)
			 to [bend right=45, looseness=0.75] (99.center)
			 to cycle;
		\draw [style=bang] (109.center)
			 to [bend right=45, looseness=0.75] (110.center)
			 to (112.center)
			 to [bend right=45, looseness=0.75] (111.center)
			 to (200.center)
			 to [bend right=45, looseness=0.75] (114.center)
			 to (108.center)
			 to [bend right=45, looseness=0.75] (107.center)
			 to cycle;
		\draw [style=bang] (118.center)
			 to (120.center)
			 to [bend right=45, looseness=0.75] (119.center)
			 to (195.center)
			 to [bend right=45, looseness=0.75] (122.center)
			 to (116.center)
			 to [bend right=45, looseness=0.75] (115.center)
			 to (117.center)
			 to [bend right=45, looseness=0.75] cycle;
		\draw [style=bang] (129.center)
			 to [bend right=45, looseness=0.75] (130.center)
			 to (124.center)
			 to [bend right=45, looseness=0.75] (123.center)
			 to (125.center)
			 to [bend right=45, looseness=0.75] (126.center)
			 to (128.center)
			 to [bend right=45, looseness=0.75] (127.center)
			 to cycle;
		\draw [style=bang] (131.center)
			 to (133.center)
			 to [bend right=45, looseness=0.75] (134.center)
			 to (136.center)
			 to [bend right=45, looseness=0.75] (135.center)
			 to (205.center)
			 to [bend right=45, looseness=0.75] (138.center)
			 to (132.center)
			 to [bend right=45, looseness=0.75] cycle;
		\draw [style=bang] (142.center) to (144.center);
		\draw [style=bang, bend right=45, looseness=0.75] (144.center) to (143.center);
		\draw [style=bang] (143.center) to (145.center);
		\draw [style=bang, bend right=45, looseness=0.75] (145.center) to (146.center);
		\draw [style=bang] (146.center) to (140.center);
		\draw [style=bang, bend right=45, looseness=0.75] (140.center) to (139.center);
		\draw [style=bang] (139.center) to (141.center);
		\draw [style=bang, bend right=45, looseness=0.75] (141.center) to (142.center);
		\draw [style=bang] (150.center) to (152.center);
		\draw [style=bang, bend right=45, looseness=0.75] (152.center) to (151.center);
		\draw [style=bang] (151.center) to (153.center);
		\draw [style=bang, bend right=45, looseness=0.75] (153.center) to (154.center);
		\draw [style=bang] (154.center) to (148.center);
		\draw [style=bang, bend right=45, looseness=0.75] (148.center) to (147.center);
		\draw [style=bang] (147.center) to (149.center);
		\draw [style=bang, bend right=45, looseness=0.75] (149.center) to (150.center);
		\draw [style=hadamard adjoint adge, bend right=45] (175) to (177);
		\draw [style=hadamard edge, bend right=45] (175) to (178);
		\draw [style=hadamard adjoint adge, bend right=45] (175) to (182);
		\draw [style=hadamard edge, bend right=45] (175) to (183);
		\draw [style=hadamard edge] (176) to (177);
		\draw [style=hadamard adjoint adge, bend right=45] (176) to (178);
		\draw [style=hadamard edge, bend right=45] (176) to (182);
		\draw [style=hadamard adjoint adge, bend right=45] (176) to (183);
		\draw [style=hadamard edge] (178) to (182);
		\draw [style=hadamard adjoint adge, bend left=45] (180) to (183);
		\draw [style=hadamard edge, bend right=45] (175) to (180);
		\draw [style=hadamard edge, bend left=45] (180) to (177);
		\draw [style=hadamard adjoint adge, bend left=45] (180) to (176);
		\draw [style=hadamard edge] (181) to (183);
		\draw [style=hadamard adjoint adge, bend left=45] (181) to (177);
		\draw [style=hadamard edge, bend left=45] (181) to (176);
		\draw [style=hadamard adjoint adge, bend left=45] (181) to (175);
		\draw [style=hadamard adjoint adge, bend right=45] (177) to (183);
		\draw [style=hadamard adjoint adge, bend right=45] (178) to (181);
		\draw [style=hadamard edge, bend right=45] (178) to (180);
		\draw [style=hadamard edge, bend right=45] (182) to (181);
		\draw [style=hadamard adjoint adge, bend right=45] (182) to (180);
		\draw (175) to (27);
		\draw (28) to (176);
		\draw (21) to (177);
		\draw (22) to (178);
		\draw (23) to (182);
		\draw (24) to (183);
		\draw (26) to (181);
		\draw (25) to (180);
		\draw [style=bang] (190.center) to (193.center);
		\draw [style=bang] (193.center) to (192.center);
		\draw [style=hadamard adjoint adge] (194.center) to (129.center);
		\draw [style=bang] (196.center) to (198.center);
		\draw [style=bang] (198.center) to (197.center);
		\draw [style=hadamard adjoint adge] (199.center) to (195.center);
		\draw [style=bang] (201.center) to (203.center);
		\draw [style=bang] (203.center) to (202.center);
		\draw [style=hadamard edge] (204.center) to (200.center);
		\draw [style=bang] (206.center) to (208.center);
		\draw [style=bang] (208.center) to (207.center);
		\draw [style=hadamard edge] (209.center) to (205.center);
		\draw (155) to (175);
		\draw (210) to (176);
		\draw (211) to (177);
		\draw (212) to (178);
		\draw (213) to (182);
		\draw (214) to (183);
		\draw (223) to (180);
		\draw (224) to (181);
		\draw (225) to (183);
		\draw (226) to (182);
		\draw (227) to (178);
		\draw (228) to (177);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/eliminate/M_spiders/bang/w_1/8.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.375, 3) {...};
		\node [style=none] (1) at (0.375, 3.25) {};
		\node [style=none] (2) at (2.375, 3.25) {};
		\node [style=none] (3) at (4.125, 3) {...};
		\node [style=none] (4) at (3.125, 3.25) {};
		\node [style=none] (5) at (5.125, 3.25) {};
		\node [style=none] (6) at (9.625, 3) {...};
		\node [style=none] (7) at (8.625, 3.25) {};
		\node [style=none] (8) at (10.625, 3.25) {};
		\node [style=none] (9) at (6.875, 3) {...};
		\node [style=none] (10) at (5.875, 3.25) {};
		\node [style=none] (11) at (7.875, 3.25) {};
		\node [style=none] (12) at (-1.375, 3) {...};
		\node [style=none] (13) at (-0.375, 3.25) {};
		\node [style=none] (14) at (-2.375, 3.25) {};
		\node [style=none] (15) at (-4.125, 3) {...};
		\node [style=none] (16) at (-3.125, 3.25) {};
		\node [style=none] (17) at (-5.125, 3.25) {};
		\node [style=none] (18) at (-6.875, 3) {...};
		\node [style=none] (19) at (-5.875, 3.25) {};
		\node [style=none] (20) at (-7.875, 3.25) {};
		\node [style=qutrit Z phase rectangle] (21) at (-4.125, 1.75) {$\alpha_k^{11} - 1$ \nodepart{second} $\beta_k^{11} - 1$};
		\node [style=qutrit Z phase rectangle] (22) at (-1.375, 1.75) {$\alpha_k^{12} + 1$ \nodepart{second} $\beta_k^{12} + 1$};
		\node [style=qutrit Z phase rectangle] (23) at (1.375, 1.75) {$\alpha_k^{21} + 1$ \nodepart{second} $\beta_k^{21} + 1$};
		\node [style=qutrit Z phase rectangle] (24) at (4.125, 1.75) {$\alpha_k^{22} - 1$ \nodepart{second} $\beta_k^{22} - 1$};
		\node [style=qutrit Z phase] (25) at (9.625, 1.75) {$\alpha_k^{02}$ \nodepart{lower} $\beta_k^{02}$};
		\node [style=qutrit Z phase] (26) at (6.875, 1.75) {$\alpha_k^{01}$ \nodepart{lower} $\beta_k^{01}$};
		\node [style=qutrit Z phase] (27) at (-9.625, 1.75) {$\alpha_k^{10}$ \nodepart{lower} $\beta_k^{10}$};
		\node [style=qutrit Z phase] (28) at (-6.875, 1.75) {$\alpha_k^{20}$ \nodepart{lower} $\beta_k^{20}$};
		\node [style=none] (29) at (-9.625, 3) {...};
		\node [style=none] (30) at (-8.625, 3.25) {};
		\node [style=none] (31) at (-10.625, 3.25) {};
		\node [style=none] (91) at (8.625, -0.25) {};
		\node [style=none] (92) at (8.375, 0) {};
		\node [style=none] (93) at (10.625, -0.25) {};
		\node [style=none] (94) at (10.875, 0) {};
		\node [style=none] (95) at (10.625, 4) {};
		\node [style=none] (96) at (10.875, 3.75) {};
		\node [style=none] (97) at (8.625, 4) {};
		\node [style=none] (98) at (8.375, 3.75) {};
		\node [style=none] (99) at (5.875, -0.25) {};
		\node [style=none] (100) at (5.625, 0) {};
		\node [style=none] (101) at (7.875, -0.25) {};
		\node [style=none] (102) at (8.125, 0) {};
		\node [style=none] (103) at (7.875, 4) {};
		\node [style=none] (104) at (8.125, 3.75) {};
		\node [style=none] (105) at (5.875, 4) {};
		\node [style=none] (106) at (5.625, 3.75) {};
		\node [style=none] (107) at (3.125, -0.25) {};
		\node [style=none] (108) at (2.875, 0) {};
		\node [style=none] (109) at (5.125, -0.25) {};
		\node [style=none] (110) at (5.375, 0) {};
		\node [style=none] (111) at (5.125, 4) {};
		\node [style=none] (112) at (5.375, 3.75) {};
		\node [style=none] (114) at (2.875, 3.75) {};
		\node [style=none] (115) at (0.375, -0.25) {};
		\node [style=none] (116) at (0.125, 0) {};
		\node [style=none] (117) at (2.375, -0.25) {};
		\node [style=none] (118) at (2.625, 0) {};
		\node [style=none] (119) at (2.375, 4) {};
		\node [style=none] (120) at (2.625, 3.75) {};
		\node [style=none] (122) at (0.125, 3.75) {};
		\node [style=none] (123) at (-2.375, -0.25) {};
		\node [style=none] (124) at (-2.625, 0) {};
		\node [style=none] (125) at (-0.375, -0.25) {};
		\node [style=none] (126) at (-0.125, 0) {};
		\node [style=none] (127) at (-0.375, 4) {};
		\node [style=none] (128) at (-0.125, 3.75) {};
		\node [style=none] (129) at (-2.375, 4) {};
		\node [style=none] (130) at (-2.625, 3.75) {};
		\node [style=none] (131) at (-5.125, -0.25) {};
		\node [style=none] (132) at (-5.375, 0) {};
		\node [style=none] (133) at (-3.125, -0.25) {};
		\node [style=none] (134) at (-2.875, 0) {};
		\node [style=none] (135) at (-3.125, 4) {};
		\node [style=none] (136) at (-2.875, 3.75) {};
		\node [style=none] (138) at (-5.375, 3.75) {};
		\node [style=none] (139) at (-7.875, -0.25) {};
		\node [style=none] (140) at (-8.125, 0) {};
		\node [style=none] (141) at (-5.875, -0.25) {};
		\node [style=none] (142) at (-5.625, 0) {};
		\node [style=none] (143) at (-5.875, 4) {};
		\node [style=none] (144) at (-5.625, 3.75) {};
		\node [style=none] (145) at (-7.875, 4) {};
		\node [style=none] (146) at (-8.125, 3.75) {};
		\node [style=none] (147) at (-10.625, -0.25) {};
		\node [style=none] (148) at (-10.875, 0) {};
		\node [style=none] (149) at (-8.625, -0.25) {};
		\node [style=none] (150) at (-8.375, 0) {};
		\node [style=none] (151) at (-8.625, 4) {};
		\node [style=none] (152) at (-8.375, 3.75) {};
		\node [style=none] (153) at (-10.625, 4) {};
		\node [style=none] (154) at (-10.875, 3.75) {};
		\node [style=qutrit Z phase] (155) at (-9.625, -5.75) {$m_j$ \nodepart{lower} $-m_j$};
		\node [style=Z dot] (175) at (-9.625, 0.25) {};
		\node [style=Z dot] (176) at (-6.875, 0.25) {};
		\node [style=Z dot] (177) at (-4.125, 0.25) {};
		\node [style=Z dot] (178) at (-1.375, 0.25) {};
		\node [style=Z dot] (180) at (9.625, 0.25) {};
		\node [style=Z dot] (181) at (6.875, 0.25) {};
		\node [style=Z dot] (182) at (1.375, 0.25) {};
		\node [style=Z dot] (183) at (4.125, 0.25) {};
		\node [style=none] (190) at (-2.625, 3.5) {};
		\node [style=none] (192) at (-2.125, 4) {};
		\node [style=none] (193) at (-2.125, 3.5) {};
		\node [style=none] (194) at (-2.375, 3.5) {};
		\node [style=none] (195) at (0.375, 4) {};
		\node [style=none] (196) at (0.125, 3.5) {};
		\node [style=none] (197) at (0.625, 4) {};
		\node [style=none] (198) at (0.625, 3.5) {};
		\node [style=none] (199) at (0.375, 3.5) {};
		\node [style=none] (200) at (3.125, 4) {};
		\node [style=none] (201) at (2.875, 3.5) {};
		\node [style=none] (202) at (3.375, 4) {};
		\node [style=none] (203) at (3.375, 3.5) {};
		\node [style=none] (204) at (3.125, 3.5) {};
		\node [style=none] (205) at (-5.125, 4) {};
		\node [style=none] (206) at (-5.375, 3.5) {};
		\node [style=none] (207) at (-4.875, 4) {};
		\node [style=none] (208) at (-4.875, 3.5) {};
		\node [style=none] (209) at (-5.125, 3.5) {};
		\node [style=qutrit Z phase] (210) at (-7.875, -5.75) {$-m_j$ \nodepart{lower} $m_j$};
		\node [style=qutrit Z phase] (211) at (-6.125, -5.75) {$m_j$ \nodepart{lower} $-m_j$};
		\node [style=qutrit Z phase] (212) at (-4.375, -5.75) {$m_j$ \nodepart{lower} $-m_j$};
		\node [style=qutrit Z phase] (213) at (-2.625, -5.75) {$-m_j$ \nodepart{lower} $m_j$};
		\node [style=qutrit Z phase] (214) at (-0.875, -5.75) {$-m_j$ \nodepart{lower} $m_j$};
		\node [style=qutrit Z phase] (223) at (9.625, -5.75) {$-m_i$ \nodepart{lower} $m_i$};
		\node [style=qutrit Z phase] (224) at (7.875, -5.75) {$m_i$ \nodepart{lower} $-m_i$};
		\node [style=qutrit Z phase] (225) at (6.125, -5.75) {$-m_i$ \nodepart{lower} $m_i$};
		\node [style=qutrit Z phase] (226) at (4.375, -5.75) {$m_i$ \nodepart{lower} $-m_i$};
		\node [style=qutrit Z phase] (227) at (2.625, -5.75) {$-m_i$ \nodepart{lower} $m_i$};
		\node [style=qutrit Z phase] (228) at (0.875, -5.75) {$m_i$ \nodepart{lower} $-m_i$};
		\node [style=none] (229) at (9.625, 4.375) {\textcolor{bang_orange}{$\scriptstyle{k \in [K_{02}]}$}};
		\node [style=none] (230) at (6.875, 4.375) {\textcolor{bang_orange}{$\scriptstyle{k \in [K_{01}]}$}};
		\node [style=none] (231) at (4.125, 4.375) {\textcolor{bang_orange}{$\scriptstyle{k \in [K_{22}]}$}};
		\node [style=none] (232) at (-1.375, 4.375) {\textcolor{bang_orange}{$\scriptstyle{k \in [K_{12}]}$}};
		\node [style=none] (233) at (1.375, 4.375) {\textcolor{bang_orange}{$\scriptstyle{k \in [K_{21}]}$}};
		\node [style=none] (234) at (-4.125, 4.375) {\textcolor{bang_orange}{$\scriptstyle{k \in [K_{11}]}$}};
		\node [style=none] (235) at (-9.625, 4.375) {\textcolor{bang_orange}{$\scriptstyle{k \in [K_{10}]}$}};
		\node [style=none] (236) at (-6.875, 4.375) {\textcolor{bang_orange}{$\scriptstyle{k \in [K_{20}]}$}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=15, looseness=0.75] (31.center) to (27);
		\draw [bend right=15, looseness=0.75] (27) to (30.center);
		\draw [bend right=15, looseness=0.75] (20.center) to (28);
		\draw [bend right=15, looseness=0.75] (28) to (19.center);
		\draw [bend right=15, looseness=0.75] (17.center) to (21);
		\draw [bend right=15, looseness=0.75] (21) to (16.center);
		\draw [bend right=15, looseness=0.75] (14.center) to (22);
		\draw [bend right=15, looseness=0.75] (22) to (13.center);
		\draw [bend left=15, looseness=0.75] (11.center) to (26);
		\draw [bend left=15, looseness=0.75] (26) to (10.center);
		\draw [bend left=15, looseness=0.75] (8.center) to (25);
		\draw [bend left=15, looseness=0.75] (25) to (7.center);
		\draw [bend left=15, looseness=0.75] (5.center) to (24);
		\draw [bend left=15, looseness=0.75] (24) to (4.center);
		\draw [bend left=15, looseness=0.75] (2.center) to (23);
		\draw [bend left=15, looseness=0.75] (23) to (1.center);
		\draw [style=bang] (94.center)
			 to (96.center)
			 to [bend right=45, looseness=0.75] (95.center)
			 to (97.center)
			 to [bend right=45, looseness=0.75] (98.center)
			 to (92.center)
			 to [bend right=45, looseness=0.75] (91.center)
			 to (93.center)
			 to [bend right=45, looseness=0.75] cycle;
		\draw [style=bang] (101.center)
			 to [bend right=45, looseness=0.75] (102.center)
			 to (104.center)
			 to [bend right=45, looseness=0.75] (103.center)
			 to (105.center)
			 to [bend right=45, looseness=0.75] (106.center)
			 to (100.center)
			 to [bend right=45, looseness=0.75] (99.center)
			 to cycle;
		\draw [style=bang] (109.center)
			 to [bend right=45, looseness=0.75] (110.center)
			 to (112.center)
			 to [bend right=45, looseness=0.75] (111.center)
			 to (200.center)
			 to [bend right=45, looseness=0.75] (114.center)
			 to (108.center)
			 to [bend right=45, looseness=0.75] (107.center)
			 to cycle;
		\draw [style=bang] (118.center)
			 to (120.center)
			 to [bend right=45, looseness=0.75] (119.center)
			 to (195.center)
			 to [bend right=45, looseness=0.75] (122.center)
			 to (116.center)
			 to [bend right=45, looseness=0.75] (115.center)
			 to (117.center)
			 to [bend right=45, looseness=0.75] cycle;
		\draw [style=bang] (129.center)
			 to [bend right=45, looseness=0.75] (130.center)
			 to (124.center)
			 to [bend right=45, looseness=0.75] (123.center)
			 to (125.center)
			 to [bend right=45, looseness=0.75] (126.center)
			 to (128.center)
			 to [bend right=45, looseness=0.75] (127.center)
			 to cycle;
		\draw [style=bang] (131.center)
			 to (133.center)
			 to [bend right=45, looseness=0.75] (134.center)
			 to (136.center)
			 to [bend right=45, looseness=0.75] (135.center)
			 to (205.center)
			 to [bend right=45, looseness=0.75] (138.center)
			 to (132.center)
			 to [bend right=45, looseness=0.75] cycle;
		\draw [style=bang] (142.center) to (144.center);
		\draw [style=bang, bend right=45, looseness=0.75] (144.center) to (143.center);
		\draw [style=bang] (143.center) to (145.center);
		\draw [style=bang, bend right=45, looseness=0.75] (145.center) to (146.center);
		\draw [style=bang] (146.center) to (140.center);
		\draw [style=bang, bend right=45, looseness=0.75] (140.center) to (139.center);
		\draw [style=bang] (139.center) to (141.center);
		\draw [style=bang, bend right=45, looseness=0.75] (141.center) to (142.center);
		\draw [style=bang] (150.center) to (152.center);
		\draw [style=bang, bend right=45, looseness=0.75] (152.center) to (151.center);
		\draw [style=bang] (151.center) to (153.center);
		\draw [style=bang, bend right=45, looseness=0.75] (153.center) to (154.center);
		\draw [style=bang] (154.center) to (148.center);
		\draw [style=bang, bend right=45, looseness=0.75] (148.center) to (147.center);
		\draw [style=bang] (147.center) to (149.center);
		\draw [style=bang, bend right=45, looseness=0.75] (149.center) to (150.center);
		\draw [style=hadamard adjoint adge, bend right=45] (175) to (177);
		\draw [style=hadamard edge, bend right=45] (175) to (178);
		\draw [style=hadamard adjoint adge, bend right=45] (175) to (182);
		\draw [style=hadamard edge, bend right=45] (175) to (183);
		\draw [style=hadamard edge] (176) to (177);
		\draw [style=hadamard adjoint adge, bend right=45] (176) to (178);
		\draw [style=hadamard edge, bend right=45] (176) to (182);
		\draw [style=hadamard adjoint adge, bend right=45] (176) to (183);
		\draw [style=hadamard edge] (178) to (182);
		\draw [style=hadamard adjoint adge, bend left=45] (180) to (183);
		\draw [style=hadamard edge, bend right=45] (175) to (180);
		\draw [style=hadamard edge, bend left=45] (180) to (177);
		\draw [style=hadamard adjoint adge, bend left=45] (180) to (176);
		\draw [style=hadamard edge] (181) to (183);
		\draw [style=hadamard adjoint adge, bend left=45] (181) to (177);
		\draw [style=hadamard edge, bend left=45] (181) to (176);
		\draw [style=hadamard adjoint adge, bend left=45] (181) to (175);
		\draw [style=hadamard adjoint adge, bend right=45] (177) to (183);
		\draw [style=hadamard adjoint adge, bend right=45] (178) to (181);
		\draw [style=hadamard edge, bend right=45] (178) to (180);
		\draw [style=hadamard edge, bend right=45] (182) to (181);
		\draw [style=hadamard adjoint adge, bend right=45] (182) to (180);
		\draw (175) to (27);
		\draw (28) to (176);
		\draw (21) to (177);
		\draw (22) to (178);
		\draw (23) to (182);
		\draw (24) to (183);
		\draw (26) to (181);
		\draw (25) to (180);
		\draw [style=bang] (190.center) to (193.center);
		\draw [style=bang] (193.center) to (192.center);
		\draw [style=hadamard adjoint adge] (194.center) to (129.center);
		\draw [style=bang] (196.center) to (198.center);
		\draw [style=bang] (198.center) to (197.center);
		\draw [style=hadamard adjoint adge] (199.center) to (195.center);
		\draw [style=bang] (201.center) to (203.center);
		\draw [style=bang] (203.center) to (202.center);
		\draw [style=hadamard edge] (204.center) to (200.center);
		\draw [style=bang] (206.center) to (208.center);
		\draw [style=bang] (208.center) to (207.center);
		\draw [style=hadamard edge] (209.center) to (205.center);
		\draw (155) to (175);
		\draw (210) to (176);
		\draw (211) to (177);
		\draw (212) to (178);
		\draw (213) to (182);
		\draw (214) to (183);
		\draw (223) to (180);
		\draw (224) to (181);
		\draw (225) to (183);
		\draw (226) to (182);
		\draw (227) to (178);
		\draw (228) to (177);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/eliminate/M_spiders/bang/w_1/9.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (2.375, 2) {...};
		\node [style=none] (1) at (1.375, 2.25) {};
		\node [style=none] (2) at (3.375, 2.25) {};
		\node [style=none] (3) at (7.125, 2) {...};
		\node [style=none] (4) at (6.125, 2.25) {};
		\node [style=none] (5) at (8.125, 2.25) {};
		\node [style=none] (6) at (13.625, 2) {...};
		\node [style=none] (7) at (12.625, 2.25) {};
		\node [style=none] (8) at (14.625, 2.25) {};
		\node [style=none] (9) at (10.875, 2) {...};
		\node [style=none] (10) at (9.875, 2.25) {};
		\node [style=none] (11) at (11.875, 2.25) {};
		\node [style=none] (12) at (-2.375, 2) {...};
		\node [style=none] (13) at (-1.375, 2.25) {};
		\node [style=none] (14) at (-3.375, 2.25) {};
		\node [style=none] (15) at (-7.125, 2) {...};
		\node [style=none] (16) at (-6.125, 2.25) {};
		\node [style=none] (17) at (-8.125, 2.25) {};
		\node [style=none] (18) at (-10.875, 2) {...};
		\node [style=none] (19) at (-9.875, 2.25) {};
		\node [style=none] (20) at (-11.875, 2.25) {};
		\node [style=none] (29) at (-13.625, 2) {...};
		\node [style=none] (30) at (-12.625, 2.25) {};
		\node [style=none] (31) at (-14.625, 2.25) {};
		\node [style=none] (91) at (12.625, -0.25) {};
		\node [style=none] (92) at (12.375, 0) {};
		\node [style=none] (93) at (14.625, -0.25) {};
		\node [style=none] (94) at (14.875, 0) {};
		\node [style=none] (95) at (14.625, 2.5) {};
		\node [style=none] (96) at (14.875, 2.25) {};
		\node [style=none] (97) at (12.625, 2.5) {};
		\node [style=none] (98) at (12.375, 2.25) {};
		\node [style=none] (99) at (9.875, -0.25) {};
		\node [style=none] (100) at (9.625, 0) {};
		\node [style=none] (101) at (11.875, -0.25) {};
		\node [style=none] (102) at (12.125, 0) {};
		\node [style=none] (103) at (11.875, 2.5) {};
		\node [style=none] (104) at (12.125, 2.25) {};
		\node [style=none] (105) at (9.875, 2.5) {};
		\node [style=none] (106) at (9.625, 2.25) {};
		\node [style=none] (107) at (5.125, -0.25) {};
		\node [style=none] (108) at (4.875, 0) {};
		\node [style=none] (109) at (9.125, -0.25) {};
		\node [style=none] (110) at (9.375, 0) {};
		\node [style=none] (111) at (9.125, 2.5) {};
		\node [style=none] (112) at (9.375, 2.25) {};
		\node [style=none] (114) at (4.875, 2.25) {};
		\node [style=none] (115) at (0.375, -0.25) {};
		\node [style=none] (116) at (0.125, 0) {};
		\node [style=none] (117) at (4.375, -0.25) {};
		\node [style=none] (118) at (4.625, 0) {};
		\node [style=none] (119) at (4.375, 2.5) {};
		\node [style=none] (120) at (4.625, 2.25) {};
		\node [style=none] (122) at (0.125, 2.25) {};
		\node [style=none] (123) at (-4.375, -0.25) {};
		\node [style=none] (124) at (-4.625, 0) {};
		\node [style=none] (125) at (-0.375, -0.25) {};
		\node [style=none] (126) at (-0.125, 0) {};
		\node [style=none] (127) at (-0.375, 2.5) {};
		\node [style=none] (128) at (-0.125, 2.25) {};
		\node [style=none] (129) at (-4.375, 2.5) {};
		\node [style=none] (130) at (-4.625, 2.25) {};
		\node [style=none] (131) at (-9.125, -0.25) {};
		\node [style=none] (132) at (-9.375, 0) {};
		\node [style=none] (133) at (-5.125, -0.25) {};
		\node [style=none] (134) at (-4.875, 0) {};
		\node [style=none] (135) at (-5.125, 2.5) {};
		\node [style=none] (136) at (-4.875, 2.25) {};
		\node [style=none] (138) at (-9.375, 2.25) {};
		\node [style=none] (139) at (-11.875, -0.25) {};
		\node [style=none] (140) at (-12.125, 0) {};
		\node [style=none] (141) at (-9.875, -0.25) {};
		\node [style=none] (142) at (-9.625, 0) {};
		\node [style=none] (143) at (-9.875, 2.5) {};
		\node [style=none] (144) at (-9.625, 2.25) {};
		\node [style=none] (145) at (-11.875, 2.5) {};
		\node [style=none] (146) at (-12.125, 2.25) {};
		\node [style=none] (147) at (-14.625, -0.25) {};
		\node [style=none] (148) at (-14.875, 0) {};
		\node [style=none] (149) at (-12.625, -0.25) {};
		\node [style=none] (150) at (-12.375, 0) {};
		\node [style=none] (151) at (-12.625, 2.5) {};
		\node [style=none] (152) at (-12.375, 2.25) {};
		\node [style=none] (153) at (-14.625, 2.5) {};
		\node [style=none] (154) at (-14.875, 2.25) {};
		\node [style=none] (175) at (-13.625, 0.25) {};
		\node [style=none] (176) at (-10.875, 0.25) {};
		\node [style=none] (177) at (-7.125, 0.25) {};
		\node [style=none] (178) at (-2.375, 0.25) {};
		\node [style=none] (180) at (13.625, 0.25) {};
		\node [style=none] (181) at (10.875, 0.25) {};
		\node [style=none] (182) at (2.375, 0.25) {};
		\node [style=none] (183) at (7.125, 0.25) {};
		\node [style=none] (190) at (-4.625, 2) {};
		\node [style=none] (192) at (-4.125, 2.5) {};
		\node [style=none] (193) at (-4.125, 2) {};
		\node [style=none] (194) at (-4.375, 2) {};
		\node [style=none] (195) at (0.375, 2.5) {};
		\node [style=none] (196) at (0.125, 2) {};
		\node [style=none] (197) at (0.625, 2.5) {};
		\node [style=none] (198) at (0.625, 2) {};
		\node [style=none] (199) at (0.375, 2) {};
		\node [style=none] (200) at (5.125, 2.5) {};
		\node [style=none] (201) at (4.875, 2) {};
		\node [style=none] (202) at (5.375, 2.5) {};
		\node [style=none] (203) at (5.375, 2) {};
		\node [style=none] (204) at (5.125, 2) {};
		\node [style=none] (205) at (-9.125, 2.5) {};
		\node [style=none] (206) at (-9.375, 2) {};
		\node [style=none] (207) at (-8.875, 2.5) {};
		\node [style=none] (208) at (-8.875, 2) {};
		\node [style=none] (209) at (-9.125, 2) {};
		\node [style=qutrit Z phase rectangle] (229) at (-7.125, 0.75) {$a_1^1 - 1 + m_j + m_i$ \nodepart{second} $b_1^1 - 1 - m_j - m_i$};
		\node [style=qutrit Z phase rectangle] (230) at (-2.375, 0.75) {$a_1^2 + 1 + m_j - m_i$ \nodepart{second} $b_1^2 + 1 - m_j + m_i$};
		\node [style=qutrit Z phase rectangle] (231) at (2.375, 0.75) {$a_2^1  + 1 - m_j + m_i$ \nodepart{second} $b_2^1 + 1 + m_j - m_i$};
		\node [style=qutrit Z phase rectangle] (232) at (7.125, 0.75) {$a_2^2 - 1 - m_j - m_i$ \nodepart{second} $b_2^2 - 1 + m_j + m_i$};
		\node [style=qutrit Z phase rectangle] (233) at (10.875, 0.75) {$a_0^1 + m_i$ \nodepart{second} $b_0^1 - m_i$};
		\node [style=qutrit Z phase rectangle] (234) at (13.625, 0.75) {$a_0^2 - m_i$ \nodepart{second} $b_0^2 + m_i$};
		\node [style=qutrit Z phase rectangle] (235) at (-13.625, 0.75) {$a_1^0  + m_j$ \nodepart{second} $b_1^0 -  m_j$};
		\node [style=qutrit Z phase rectangle] (236) at (-10.875, 0.75) {$a_2^0 - m_j$ \nodepart{second} $b_2^0 + m_j$};
		\node [style=none] (237) at (13.625, 2.875) {\textcolor{bang_orange}{$\scriptstyle{k \in [K_{02}]}$}};
		\node [style=none] (238) at (10.875, 2.875) {\textcolor{bang_orange}{$\scriptstyle{k \in [K_{01}]}$}};
		\node [style=none] (239) at (7.125, 2.875) {\textcolor{bang_orange}{$\scriptstyle{k \in [K_{22}]}$}};
		\node [style=none] (240) at (-2.375, 2.875) {\textcolor{bang_orange}{$\scriptstyle{k \in [K_{12}]}$}};
		\node [style=none] (241) at (2.375, 2.875) {\textcolor{bang_orange}{$\scriptstyle{k \in [K_{21}]}$}};
		\node [style=none] (242) at (-7.125, 2.875) {\textcolor{bang_orange}{$\scriptstyle{k \in [K_{11}]}$}};
		\node [style=none] (243) at (-13.625, 2.875) {\textcolor{bang_orange}{$\scriptstyle{k \in [K_{10}]}$}};
		\node [style=none] (244) at (-10.875, 2.875) {\textcolor{bang_orange}{$\scriptstyle{k \in [K_{20}]}$}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=bang] (94.center)
			 to (96.center)
			 to [bend right=45, looseness=0.75] (95.center)
			 to (97.center)
			 to [bend right=45, looseness=0.75] (98.center)
			 to (92.center)
			 to [bend right=45, looseness=0.75] (91.center)
			 to (93.center)
			 to [bend right=45, looseness=0.75] cycle;
		\draw [style=bang] (101.center)
			 to [bend right=45, looseness=0.75] (102.center)
			 to (104.center)
			 to [bend right=45, looseness=0.75] (103.center)
			 to (105.center)
			 to [bend right=45, looseness=0.75] (106.center)
			 to (100.center)
			 to [bend right=45, looseness=0.75] (99.center)
			 to cycle;
		\draw [style=bang] (109.center)
			 to [bend right=45, looseness=0.75] (110.center)
			 to (112.center)
			 to [bend right=45, looseness=0.75] (111.center)
			 to (200.center)
			 to [bend right=45, looseness=0.75] (114.center)
			 to (108.center)
			 to [bend right=45, looseness=0.75] (107.center)
			 to cycle;
		\draw [style=bang] (118.center)
			 to (120.center)
			 to [bend right=45, looseness=0.75] (119.center)
			 to (195.center)
			 to [bend right=45, looseness=0.75] (122.center)
			 to (116.center)
			 to [bend right=45, looseness=0.75] (115.center)
			 to (117.center)
			 to [bend right=45, looseness=0.75] cycle;
		\draw [style=bang] (129.center)
			 to [bend right=45, looseness=0.75] (130.center)
			 to (124.center)
			 to [bend right=45, looseness=0.75] (123.center)
			 to (125.center)
			 to [bend right=45, looseness=0.75] (126.center)
			 to (128.center)
			 to [bend right=45, looseness=0.75] (127.center)
			 to cycle;
		\draw [style=bang] (131.center)
			 to (133.center)
			 to [bend right=45, looseness=0.75] (134.center)
			 to (136.center)
			 to [bend right=45, looseness=0.75] (135.center)
			 to (205.center)
			 to [bend right=45, looseness=0.75] (138.center)
			 to (132.center)
			 to [bend right=45, looseness=0.75] cycle;
		\draw [style=bang] (139.center)
			 to (141.center)
			 to [bend right=45, looseness=0.75] (142.center)
			 to (144.center)
			 to [bend right=45, looseness=0.75] (143.center)
			 to (145.center)
			 to [bend right=45, looseness=0.75] (146.center)
			 to (140.center)
			 to [bend right=45, looseness=0.75] cycle;
		\draw [style=bang] (153.center)
			 to [bend right=45, looseness=0.75] (154.center)
			 to (148.center)
			 to [bend right=45, looseness=0.75] (147.center)
			 to (149.center)
			 to [bend right=45, looseness=0.75] (150.center)
			 to (152.center)
			 to [bend right=45, looseness=0.75] (151.center)
			 to cycle;
		\draw [style=hadamard adjoint adge, bend right=45] (175.center) to (177.center);
		\draw [style=hadamard edge, bend right=45] (175.center) to (178.center);
		\draw [style=hadamard adjoint adge, bend right=45] (175.center) to (182.center);
		\draw [style=hadamard edge, bend right=45] (175.center) to (183.center);
		\draw [style=hadamard edge, bend right=45] (176.center) to (177.center);
		\draw [style=hadamard adjoint adge, bend right=45] (176.center) to (178.center);
		\draw [style=hadamard edge, bend right=45] (176.center) to (182.center);
		\draw [style=hadamard adjoint adge, bend right=45] (176.center) to (183.center);
		\draw [style=hadamard edge, bend right] (178.center) to (182.center);
		\draw [style=hadamard adjoint adge, bend left=45] (180.center) to (183.center);
		\draw [style=hadamard edge, bend right=45] (175.center) to (180.center);
		\draw [style=hadamard edge, bend left=45] (180.center) to (177.center);
		\draw [style=hadamard adjoint adge, bend left=45] (180.center) to (176.center);
		\draw [style=hadamard edge, bend left=45] (181.center) to (183.center);
		\draw [style=hadamard adjoint adge, bend left=45] (181.center) to (177.center);
		\draw [style=hadamard edge, bend left=45] (181.center) to (176.center);
		\draw [style=hadamard adjoint adge, bend left=45] (181.center) to (175.center);
		\draw [style=hadamard adjoint adge, bend right] (177.center) to (183.center);
		\draw [style=hadamard adjoint adge, bend right=45] (178.center) to (181.center);
		\draw [style=hadamard edge, bend right=45] (178.center) to (180.center);
		\draw [style=hadamard edge, bend right=45] (182.center) to (181.center);
		\draw [style=hadamard adjoint adge, bend right=45] (182.center) to (180.center);
		\draw [style=bang] (190.center) to (193.center);
		\draw [style=bang] (193.center) to (192.center);
		\draw [style=hadamard adjoint adge] (194.center) to (129.center);
		\draw [style=bang] (196.center) to (198.center);
		\draw [style=bang] (198.center) to (197.center);
		\draw [style=hadamard adjoint adge] (199.center) to (195.center);
		\draw [style=bang] (201.center) to (203.center);
		\draw [style=bang] (203.center) to (202.center);
		\draw [style=hadamard edge] (204.center) to (200.center);
		\draw [style=bang] (206.center) to (208.center);
		\draw [style=bang] (208.center) to (207.center);
		\draw [style=hadamard edge] (209.center) to (205.center);
		\draw [bend right=15, looseness=0.75] (31.center) to (235);
		\draw [bend right=15, looseness=0.75] (235) to (30.center);
		\draw [bend right=15, looseness=0.75] (17.center) to (229);
		\draw [bend right=15, looseness=0.75] (229) to (16.center);
		\draw [bend right=15, looseness=0.75] (14.center) to (230);
		\draw [bend right=15, looseness=0.75] (230) to (13.center);
		\draw [bend left=15, looseness=0.75] (2.center) to (231);
		\draw [bend left=15, looseness=0.75] (231) to (1.center);
		\draw [bend left=15, looseness=0.75] (8.center) to (234);
		\draw [bend left=15, looseness=0.75] (234) to (7.center);
		\draw [bend left=15, looseness=0.75] (11.center) to (233);
		\draw [bend left=15, looseness=0.75] (233) to (10.center);
		\draw [bend left=15, looseness=0.75] (5.center) to (232);
		\draw [bend left=15, looseness=0.75] (232) to (4.center);
		\draw [bend right=15] (236) to (19.center);
		\draw [bend right=15] (20.center) to (236);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/eliminate/M_spiders/bang/w_1/9_hidden.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (2.275, 1) {...};
		\node [style=none] (1) at (1.275, 1.25) {};
		\node [style=none] (2) at (3.275, 1.25) {};
		\node [style=none] (3) at (6.775, 1) {...};
		\node [style=none] (4) at (5.775, 1.25) {};
		\node [style=none] (5) at (7.775, 1.25) {};
		\node [style=none] (6) at (10.275, 1) {...};
		\node [style=none] (7) at (9.275, 1.25) {};
		\node [style=none] (8) at (11.275, 1.25) {};
		\node [style=none] (9) at (12.775, 1) {...};
		\node [style=none] (10) at (11.775, 1.25) {};
		\node [style=none] (11) at (13.775, 1.25) {};
		\node [style=none] (12) at (-2.225, 1) {...};
		\node [style=none] (13) at (-1.225, 1.25) {};
		\node [style=none] (14) at (-3.225, 1.25) {};
		\node [style=none] (15) at (-6.725, 1) {...};
		\node [style=none] (16) at (-5.725, 1.25) {};
		\node [style=none] (17) at (-7.725, 1.25) {};
		\node [style=none] (18) at (-10.225, 1) {...};
		\node [style=none] (19) at (-9.225, 1.25) {};
		\node [style=none] (20) at (-11.225, 1.25) {};
		\node [style=qutrit Z phase rectangle] (21) at (-6.725, -0.25) {$a_1^1 - 1 + m_j + m_i$ \nodepart{second} $b_1^1 - 1 - m_j - m_i$};
		\node [style=qutrit Z phase rectangle] (22) at (-2.225, -0.25) {$a_1^2 + 1 + m_j - m_i$ \nodepart{second} $b_1^2 + 1 - m_j + m_i$};
		\node [style=qutrit Z phase rectangle] (23) at (2.275, -0.25) {$a_2^1  + 1 - m_j + m_i$ \nodepart{second} $b_2^1 + 1 + m_j - m_i$};
		\node [style=qutrit Z phase rectangle] (24) at (6.775, -0.25) {$a_2^2 - 1 - m_j - m_i$ \nodepart{second} $b_2^2 - 1 + m_j + m_i$};
		\node [style=qutrit Z phase rectangle] (25) at (10.275, -0.25) {$a_0^1 + m_i$ \nodepart{second} $b_0^1 - m_i$};
		\node [style=qutrit Z phase rectangle] (26) at (12.775, -0.25) {$a_0^2 - m_i$ \nodepart{second} $b_0^2 + m_i$};
		\node [style=qutrit Z phase rectangle] (27) at (-12.725, -0.25) {$a_1^0  + m_j$ \nodepart{second} $b_1^0 -  m_j$};
		\node [style=qutrit Z phase rectangle] (28) at (-10.225, -0.25) {$a_2^0 - m_j$ \nodepart{second} $b_2^0 + m_j$};
		\node [style=none] (29) at (-12.725, 1) {...};
		\node [style=none] (30) at (-11.725, 1.25) {};
		\node [style=none] (31) at (-13.725, 1.25) {};
		\node [style=none] (32) at (-13.6, -1.1) {};
		\node [style=none] (33) at (-13.85, -0.85) {};
		\node [style=none] (34) at (-11.85, -1.1) {};
		\node [style=none] (35) at (-11.6, -0.85) {};
		\node [style=none] (36) at (-11.85, 1.5) {};
		\node [style=none] (37) at (-11.6, 1.25) {};
		\node [style=none] (38) at (-13.6, 1.5) {};
		\node [style=none] (39) at (-13.85, 1.25) {};
		\node [style=none] (40) at (11.9, -1.1) {};
		\node [style=none] (41) at (11.65, -0.85) {};
		\node [style=none] (42) at (13.65, -1.1) {};
		\node [style=none] (43) at (13.9, -0.85) {};
		\node [style=none] (44) at (13.65, 1.5) {};
		\node [style=none] (45) at (13.9, 1.25) {};
		\node [style=none] (46) at (11.9, 1.5) {};
		\node [style=none] (47) at (11.65, 1.25) {};
		\node [style=none] (48) at (9.4, -1.1) {};
		\node [style=none] (49) at (9.15, -0.85) {};
		\node [style=none] (50) at (11.15, -1.1) {};
		\node [style=none] (51) at (11.4, -0.85) {};
		\node [style=none] (52) at (11.15, 1.5) {};
		\node [style=none] (53) at (11.4, 1.25) {};
		\node [style=none] (54) at (9.4, 1.5) {};
		\node [style=none] (55) at (9.15, 1.25) {};
		\node [style=none] (56) at (4.85, -1.1) {};
		\node [style=none] (57) at (4.6, -0.85) {};
		\node [style=none] (58) at (8.7, -1.1) {};
		\node [style=none] (59) at (8.95, -0.85) {};
		\node [style=none] (60) at (8.7, 1.5) {};
		\node [style=none] (61) at (8.95, 1.25) {};
		\node [style=none] (62) at (4.85, 1.5) {};
		\node [style=none] (63) at (4.6, 1.25) {};
		\node [style=none] (64) at (0.325, -1.1) {};
		\node [style=none] (65) at (0.075, -0.85) {};
		\node [style=none] (66) at (4.175, -1.1) {};
		\node [style=none] (67) at (4.425, -0.85) {};
		\node [style=none] (68) at (4.175, 1.5) {};
		\node [style=none] (69) at (4.425, 1.25) {};
		\node [style=none] (70) at (0.325, 1.5) {};
		\node [style=none] (71) at (0.075, 1.25) {};
		\node [style=none] (72) at (-4.2, -1.1) {};
		\node [style=none] (73) at (-4.45, -0.85) {};
		\node [style=none] (74) at (-0.35, -1.1) {};
		\node [style=none] (75) at (-0.1, -0.85) {};
		\node [style=none] (76) at (-0.35, 1.5) {};
		\node [style=none] (77) at (-0.1, 1.25) {};
		\node [style=none] (78) at (-4.2, 1.5) {};
		\node [style=none] (79) at (-4.45, 1.25) {};
		\node [style=none] (80) at (-8.7, -1.1) {};
		\node [style=none] (81) at (-8.95, -0.85) {};
		\node [style=none] (82) at (-4.85, -1.1) {};
		\node [style=none] (83) at (-4.6, -0.85) {};
		\node [style=none] (84) at (-4.85, 1.5) {};
		\node [style=none] (85) at (-4.6, 1.25) {};
		\node [style=none] (86) at (-8.7, 1.5) {};
		\node [style=none] (87) at (-8.95, 1.25) {};
		\node [style=none] (88) at (-11.1, -1.1) {};
		\node [style=none] (89) at (-11.35, -0.85) {};
		\node [style=none] (90) at (-9.35, -1.1) {};
		\node [style=none] (91) at (-9.1, -0.85) {};
		\node [style=none] (92) at (-9.35, 1.5) {};
		\node [style=none] (93) at (-9.1, 1.25) {};
		\node [style=none] (94) at (-11.1, 1.5) {};
		\node [style=none] (95) at (-11.35, 1.25) {};
		\node [style=none] (96) at (14.025, 0.25) {};
		\node [style=none] (97) at (13.525, 0.75) {};
		\node [style=none] (98) at (-13.975, 0.25) {};
		\node [style=none] (99) at (-13.475, 0.75) {};
		\node [style=none] (100) at (14.025, -0.75) {};
		\node [style=none] (101) at (13.525, -1.25) {};
		\node [style=none] (102) at (-13.975, -0.75) {};
		\node [style=none] (103) at (-13.475, -1.25) {};
		\node [style=none] (104) at (12.775, 1.875) {\textcolor{bang_orange}{$\scriptstyle{k \in [n_{02}]}$}};
		\node [style=none] (105) at (10.275, 1.875) {\textcolor{bang_orange}{$\scriptstyle{k \in [n_{01}]}$}};
		\node [style=none] (106) at (6.775, 1.875) {\textcolor{bang_orange}{$\scriptstyle{k \in [n_{22}]}$}};
		\node [style=none] (107) at (-2.225, 1.875) {\textcolor{bang_orange}{$\scriptstyle{k \in [n_{12}]}$}};
		\node [style=none] (108) at (2.275, 1.875) {\textcolor{bang_orange}{$\scriptstyle{k \in [n_{21}]}$}};
		\node [style=none] (109) at (-6.725, 1.875) {\textcolor{bang_orange}{$\scriptstyle{k \in [n_{11}]}$}};
		\node [style=none] (110) at (-12.725, 1.875) {\textcolor{bang_orange}{$\scriptstyle{k \in [n_{10}]}$}};
		\node [style=none] (111) at (-10.225, 1.875) {\textcolor{bang_orange}{$\scriptstyle{k \in [n_{20}]}$}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=15, looseness=0.75] (31.center) to (27);
		\draw [bend right=15, looseness=0.75] (27) to (30.center);
		\draw [bend right=15, looseness=0.75] (20.center) to (28);
		\draw [bend right=15, looseness=0.75] (28) to (19.center);
		\draw [bend right=15, looseness=0.75] (17.center) to (21);
		\draw [bend right=15, looseness=0.75] (21) to (16.center);
		\draw [bend right=15, looseness=0.75] (14.center) to (22);
		\draw [bend right=15, looseness=0.75] (22) to (13.center);
		\draw [bend left=15, looseness=0.75] (11.center) to (26);
		\draw [bend left=15, looseness=0.75] (26) to (10.center);
		\draw [bend left=15, looseness=0.75] (8.center) to (25);
		\draw [bend left=15, looseness=0.75] (25) to (7.center);
		\draw [bend left=15, looseness=0.75] (5.center) to (24);
		\draw [bend left=15, looseness=0.75] (24) to (4.center);
		\draw [bend left=15, looseness=0.75] (2.center) to (23);
		\draw [bend left=15, looseness=0.75] (23) to (1.center);
		\draw [style=bang, bend right=45, looseness=0.75] (38.center) to (39.center);
		\draw [style=bang] (39.center) to (33.center);
		\draw [style=bang, bend right=45, looseness=0.75] (33.center) to (32.center);
		\draw [style=bang] (32.center) to (34.center);
		\draw [style=bang, bend right=45, looseness=0.75] (34.center) to (35.center);
		\draw [style=bang] (35.center) to (37.center);
		\draw [style=bang, bend right=45, looseness=0.75] (37.center) to (36.center);
		\draw [style=bang] (36.center) to (38.center);
		\draw [style=bang, bend right=45, looseness=0.75] (46.center) to (47.center);
		\draw [style=bang] (47.center) to (41.center);
		\draw [style=bang, bend right=45, looseness=0.75] (41.center) to (40.center);
		\draw [style=bang] (40.center) to (42.center);
		\draw [style=bang, bend right=45, looseness=0.75] (42.center) to (43.center);
		\draw [style=bang] (43.center) to (45.center);
		\draw [style=bang, bend right=45, looseness=0.75] (45.center) to (44.center);
		\draw [style=bang] (44.center) to (46.center);
		\draw [style=bang, bend right=45, looseness=0.75] (54.center) to (55.center);
		\draw [style=bang] (55.center) to (49.center);
		\draw [style=bang, bend right=45, looseness=0.75] (49.center) to (48.center);
		\draw [style=bang] (48.center) to (50.center);
		\draw [style=bang, bend right=45, looseness=0.75] (50.center) to (51.center);
		\draw [style=bang] (51.center) to (53.center);
		\draw [style=bang, bend right=45, looseness=0.75] (53.center) to (52.center);
		\draw [style=bang] (52.center) to (54.center);
		\draw [style=bang, bend right=45, looseness=0.75] (62.center) to (63.center);
		\draw [style=bang] (63.center) to (57.center);
		\draw [style=bang, bend right=45, looseness=0.75] (57.center) to (56.center);
		\draw [style=bang] (56.center) to (58.center);
		\draw [style=bang, bend right=45, looseness=0.75] (58.center) to (59.center);
		\draw [style=bang] (59.center) to (61.center);
		\draw [style=bang, bend right=45, looseness=0.75] (61.center) to (60.center);
		\draw [style=bang] (60.center) to (62.center);
		\draw [style=bang] (64.center) to (66.center);
		\draw [style=bang, bend right=45, looseness=0.75] (66.center) to (67.center);
		\draw [style=bang] (67.center) to (69.center);
		\draw [style=bang, bend right=45, looseness=0.75] (69.center) to (68.center);
		\draw [style=bang] (68.center) to (70.center);
		\draw [style=bang, bend right=45, looseness=0.75] (70.center) to (71.center);
		\draw [style=bang] (71.center) to (65.center);
		\draw [style=bang, bend right=45, looseness=0.75] (65.center) to (64.center);
		\draw [style=bang] (75.center) to (77.center);
		\draw [style=bang, bend right=45, looseness=0.75] (77.center) to (76.center);
		\draw [style=bang] (76.center) to (78.center);
		\draw [style=bang, bend right=45, looseness=0.75] (78.center) to (79.center);
		\draw [style=bang] (79.center) to (73.center);
		\draw [style=bang, bend right=45, looseness=0.75] (73.center) to (72.center);
		\draw [style=bang] (72.center) to (74.center);
		\draw [style=bang, bend right=45, looseness=0.75] (74.center) to (75.center);
		\draw [style=bang] (84.center) to (86.center);
		\draw [style=bang, bend right=45, looseness=0.75] (86.center) to (87.center);
		\draw [style=bang] (87.center) to (81.center);
		\draw [style=bang, bend right=45, looseness=0.75] (81.center) to (80.center);
		\draw [style=bang] (80.center) to (82.center);
		\draw [style=bang, bend right=45, looseness=0.75] (82.center) to (83.center);
		\draw [style=bang] (83.center) to (85.center);
		\draw [style=bang, bend right=45, looseness=0.75] (85.center) to (84.center);
		\draw [style=bang, bend right=45, looseness=0.75] (94.center) to (95.center);
		\draw [style=bang] (95.center) to (89.center);
		\draw [style=bang, bend right=45, looseness=0.75] (89.center) to (88.center);
		\draw [style=bang] (88.center) to (90.center);
		\draw [style=bang, bend right=45, looseness=0.75] (90.center) to (91.center);
		\draw [style=bang] (91.center) to (93.center);
		\draw [style=bang, bend right=45, looseness=0.75] (93.center) to (92.center);
		\draw [style=bang] (92.center) to (94.center);
		\draw [style=empty, bend right=45] (99.center) to (98.center);
		\draw [style=empty] (98.center) to (102.center);
		\draw [style=empty, bend right=45] (102.center) to (103.center);
		\draw [style=empty] (103.center) to (101.center);
		\draw [style=empty, bend right=45] (101.center) to (100.center);
		\draw [style=empty] (100.center) to (96.center);
		\draw [style=empty, bend right=45] (96.center) to (97.center);
		\draw [style=empty] (97.center) to (99.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/eliminate/M_spiders/bang/w_1/LHS.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.5, 6.5) {...};
		\node [style=none] (1) at (0.5, 6.75) {};
		\node [style=none] (2) at (2.5, 6.75) {};
		\node [style=none] (3) at (4.75, 5.5) {...};
		\node [style=none] (4) at (3.75, 5.75) {};
		\node [style=none] (5) at (5.75, 5.75) {};
		\node [style=none] (6) at (6.5, -1.75) {...};
		\node [style=none] (7) at (5.5, -1.5) {};
		\node [style=none] (8) at (7.5, -1.5) {};
		\node [style=none] (9) at (6.5, 2) {...};
		\node [style=none] (10) at (5.5, 2.25) {};
		\node [style=none] (11) at (7.5, 2.25) {};
		\node [style=none] (12) at (-1.5, 6.5) {...};
		\node [style=none] (13) at (-0.5, 6.75) {};
		\node [style=none] (14) at (-2.5, 6.75) {};
		\node [style=none] (15) at (-4.75, 5.5) {...};
		\node [style=none] (16) at (-3.75, 5.75) {};
		\node [style=none] (17) at (-5.75, 5.75) {};
		\node [style=none] (18) at (-6.5, 2) {...};
		\node [style=none] (19) at (-5.5, 2.25) {};
		\node [style=none] (20) at (-7.5, 2.25) {};
		\node [style=qutrit Z phase] (21) at (-4.75, 4.25) {$\alpha_k^{11}$ \nodepart{lower} $\beta_k^{11}$};
		\node [style=qutrit Z phase] (22) at (-1.5, 5.25) {$\alpha_k^{12}$ \nodepart{lower} $\beta_k^{12}$};
		\node [style=qutrit Z phase] (23) at (1.5, 5.25) {$\alpha_k^{21}$ \nodepart{lower} $\beta_k^{21}$};
		\node [style=qutrit Z phase] (24) at (4.75, 4.25) {$\alpha_k^{22}$ \nodepart{lower} $\beta_k^{22}$};
		\node [style=qutrit Z phase] (25) at (6.5, -3) {$\alpha_k^{02}$ \nodepart{lower} $\beta_k^{02}$};
		\node [style=qutrit Z phase] (26) at (6.5, 0.75) {$\alpha_k^{01}$ \nodepart{lower} $\beta_k^{01}$};
		\node [style=qutrit Z phase] (27) at (-6.5, -3) {$\alpha_k^{10}$ \nodepart{lower} $\beta_k^{10}$};
		\node [style=qutrit Z phase] (28) at (-6.5, 0.75) {$\alpha_k^{20}$ \nodepart{lower} $\beta_k^{20}$};
		\node [style=none] (29) at (-6.5, -1.75) {...};
		\node [style=none] (30) at (-5.5, -1.5) {};
		\node [style=none] (31) at (-7.5, -1.5) {};
		\node [style=qutrit Z phase] (80) at (-2.875, -4) {$m_i$ \nodepart{lower} $-m_i$};
		\node [style=qutrit Z phase] (81) at (2.875, -4) {$m_j$ \nodepart{lower} $-m_j$};
		\node [style=none] (83) at (6.5, -0.925) {\textcolor{bang_orange}{$\scriptstyle{k \in [K_{02}]}$}};
		\node [style=none] (84) at (6.5, 2.825) {\textcolor{bang_orange}{$\scriptstyle{k \in [K_{01}]}$}};
		\node [style=none] (85) at (4.75, 6.375) {\textcolor{bang_orange}{$\scriptstyle{k \in [K_{22}]}$}};
		\node [style=none] (86) at (-1.5, 7.375) {\textcolor{bang_orange}{$\scriptstyle{k \in [K_{12}]}$}};
		\node [style=none] (87) at (1.5, 7.375) {\textcolor{bang_orange}{$\scriptstyle{k \in [K_{21}]}$}};
		\node [style=none] (88) at (-4.75, 6.375) {\textcolor{bang_orange}{$\scriptstyle{k \in [K_{11}]}$}};
		\node [style=none] (89) at (-6.5, -0.925) {\textcolor{bang_orange}{$\scriptstyle{k \in [K_{10}]}$}};
		\node [style=none] (90) at (-6.5, 2.825) {\textcolor{bang_orange}{$\scriptstyle{k \in [K_{20}]}$}};
		\node [style=none] (123) at (-7.5, -4) {};
		\node [style=none] (124) at (-7.75, -3.75) {};
		\node [style=none] (125) at (-5.5, -4) {};
		\node [style=none] (126) at (-5.25, -3.75) {};
		\node [style=none] (127) at (-5.5, -1.25) {};
		\node [style=none] (128) at (-5.25, -1.5) {};
		\node [style=none] (129) at (-7.5, -1.25) {};
		\node [style=none] (130) at (-7.75, -1.5) {};
		\node [style=none] (131) at (-7.5, -0.25) {};
		\node [style=none] (132) at (-7.75, 0) {};
		\node [style=none] (133) at (-5.5, -0.25) {};
		\node [style=none] (134) at (-5.25, 0) {};
		\node [style=none] (135) at (-5.5, 2.5) {};
		\node [style=none] (136) at (-5.25, 2.25) {};
		\node [style=none] (137) at (-7.5, 2.5) {};
		\node [style=none] (138) at (-7.75, 2.25) {};
		\node [style=none] (139) at (-5.75, 3.25) {};
		\node [style=none] (140) at (-6, 3.5) {};
		\node [style=none] (141) at (-3.75, 3.25) {};
		\node [style=none] (142) at (-3.5, 3.5) {};
		\node [style=none] (143) at (-3.75, 6) {};
		\node [style=none] (144) at (-3.5, 5.75) {};
		\node [style=none] (145) at (-5.75, 6) {};
		\node [style=none] (146) at (-6, 5.75) {};
		\node [style=none] (147) at (-2.5, 4.25) {};
		\node [style=none] (148) at (-2.75, 4.5) {};
		\node [style=none] (149) at (-0.5, 4.25) {};
		\node [style=none] (150) at (-0.25, 4.5) {};
		\node [style=none] (151) at (-0.5, 7) {};
		\node [style=none] (152) at (-0.25, 6.75) {};
		\node [style=none] (153) at (-2.5, 7) {};
		\node [style=none] (154) at (-2.75, 6.75) {};
		\node [style=none] (155) at (0.5, 4.25) {};
		\node [style=none] (156) at (0.25, 4.5) {};
		\node [style=none] (157) at (2.5, 4.25) {};
		\node [style=none] (158) at (2.75, 4.5) {};
		\node [style=none] (159) at (2.5, 7) {};
		\node [style=none] (160) at (2.75, 6.75) {};
		\node [style=none] (161) at (0.5, 7) {};
		\node [style=none] (162) at (0.25, 6.75) {};
		\node [style=none] (163) at (3.75, 3.25) {};
		\node [style=none] (164) at (3.5, 3.5) {};
		\node [style=none] (165) at (5.75, 3.25) {};
		\node [style=none] (166) at (6, 3.5) {};
		\node [style=none] (167) at (5.75, 6) {};
		\node [style=none] (168) at (6, 5.75) {};
		\node [style=none] (169) at (3.75, 6) {};
		\node [style=none] (170) at (3.5, 5.75) {};
		\node [style=none] (171) at (5.5, -0.25) {};
		\node [style=none] (172) at (5.25, 0) {};
		\node [style=none] (173) at (7.5, -0.25) {};
		\node [style=none] (174) at (7.75, 0) {};
		\node [style=none] (175) at (7.5, 2.5) {};
		\node [style=none] (176) at (7.75, 2.25) {};
		\node [style=none] (177) at (5.5, 2.5) {};
		\node [style=none] (178) at (5.25, 2.25) {};
		\node [style=none] (179) at (5.5, -4) {};
		\node [style=none] (180) at (5.25, -3.75) {};
		\node [style=none] (181) at (7.5, -4) {};
		\node [style=none] (182) at (7.75, -3.75) {};
		\node [style=none] (183) at (7.5, -1.25) {};
		\node [style=none] (184) at (7.75, -1.5) {};
		\node [style=none] (185) at (5.5, -1.25) {};
		\node [style=none] (186) at (5.25, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=15, looseness=0.75] (31.center) to (27);
		\draw [bend right=15, looseness=0.75] (27) to (30.center);
		\draw [bend right=15, looseness=0.75] (20.center) to (28);
		\draw [bend right=15, looseness=0.75] (28) to (19.center);
		\draw [bend right=15, looseness=0.75] (17.center) to (21);
		\draw [bend right=15, looseness=0.75] (21) to (16.center);
		\draw [bend right=15, looseness=0.75] (14.center) to (22);
		\draw [bend right=15, looseness=0.75] (22) to (13.center);
		\draw [bend left=15, looseness=0.75] (11.center) to (26);
		\draw [bend left=15, looseness=0.75] (26) to (10.center);
		\draw [bend left=15, looseness=0.75] (8.center) to (25);
		\draw [bend left=15, looseness=0.75] (25) to (7.center);
		\draw [bend left=15, looseness=0.75] (5.center) to (24);
		\draw [bend left=15, looseness=0.75] (24) to (4.center);
		\draw [bend left=15, looseness=0.75] (2.center) to (23);
		\draw [bend left=15, looseness=0.75] (23) to (1.center);
		\draw [style=hadamard edge] (80) to (81);
		\draw [style=hadamard edge] (80) to (27);
		\draw [style=hadamard edge] (21) to (80);
		\draw [style=hadamard edge] (22) to (80);
		\draw [style=hadamard adjoint adge] (28) to (80);
		\draw [style=hadamard adjoint adge] (80) to (23);
		\draw [style=hadamard adjoint adge] (80) to (24);
		\draw [style=hadamard adjoint adge] (81) to (25);
		\draw [style=hadamard adjoint adge] (81) to (24);
		\draw [style=hadamard adjoint adge] (22) to (81);
		\draw [style=hadamard edge] (21) to (81);
		\draw [style=hadamard edge] (23) to (81);
		\draw [style=hadamard edge] (81) to (26);
		\draw [style=bang] (126.center)
			 to (128.center)
			 to [bend right=45, looseness=0.75] (127.center)
			 to (129.center)
			 to [bend right=45, looseness=0.75] (130.center)
			 to (124.center)
			 to [bend right=45, looseness=0.75] (123.center)
			 to (125.center)
			 to [bend right=45, looseness=0.75] cycle;
		\draw [style=bang] (133.center)
			 to [bend right=45, looseness=0.75] (134.center)
			 to (136.center)
			 to [bend right=45, looseness=0.75] (135.center)
			 to (137.center)
			 to [bend right=45, looseness=0.75] (138.center)
			 to (132.center)
			 to [bend right=45, looseness=0.75] (131.center)
			 to cycle;
		\draw [style=bang] (142.center)
			 to (144.center)
			 to [bend right=45, looseness=0.75] (143.center)
			 to (145.center)
			 to [bend right=45, looseness=0.75] (146.center)
			 to (140.center)
			 to [bend right=45, looseness=0.75] (139.center)
			 to (141.center)
			 to [bend right=45, looseness=0.75] cycle;
		\draw [style=bang] (150.center)
			 to (152.center)
			 to [bend right=45, looseness=0.75] (151.center)
			 to (153.center)
			 to [bend right=45, looseness=0.75] (154.center)
			 to (148.center)
			 to [bend right=45, looseness=0.75] (147.center)
			 to (149.center)
			 to [bend right=45, looseness=0.75] cycle;
		\draw [style=bang] (160.center)
			 to [bend right=45, looseness=0.75] (159.center)
			 to (161.center)
			 to [bend right=45, looseness=0.75] (162.center)
			 to (156.center)
			 to [bend right=45, looseness=0.75] (155.center)
			 to (157.center)
			 to [bend right=45, looseness=0.75] (158.center)
			 to cycle;
		\draw [style=bang] (170.center)
			 to (164.center)
			 to [bend right=45, looseness=0.75] (163.center)
			 to (165.center)
			 to [bend right=45, looseness=0.75] (166.center)
			 to (168.center)
			 to [bend right=45, looseness=0.75] (167.center)
			 to (169.center)
			 to [bend right=45, looseness=0.75] cycle;
		\draw [style=bang] (178.center)
			 to (172.center)
			 to [bend right=45, looseness=0.75] (171.center)
			 to (173.center)
			 to [bend right=45, looseness=0.75] (174.center)
			 to (176.center)
			 to [bend right=45, looseness=0.75] (175.center)
			 to (177.center)
			 to [bend right=45, looseness=0.75] cycle;
		\draw [style=bang] (186.center)
			 to (180.center)
			 to [bend right=45, looseness=0.75] (179.center)
			 to (181.center)
			 to [bend right=45, looseness=0.75] (182.center)
			 to (184.center)
			 to [bend right=45, looseness=0.75] (183.center)
			 to (185.center)
			 to [bend right=45, looseness=0.75] cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/eliminate/M_spiders/bang/w_1/RHS.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (2.875, 5.25) {...};
		\node [style=none] (1) at (1.875, 5.5) {};
		\node [style=none] (2) at (3.875, 5.5) {};
		\node [style=none] (3) at (8.5, 3.75) {...};
		\node [style=none] (4) at (7.5, 4) {};
		\node [style=none] (5) at (9.5, 4) {};
		\node [style=none] (6) at (10.75, 0) {...};
		\node [style=none] (7) at (9.75, 0.25) {};
		\node [style=none] (8) at (11.75, 0.25) {};
		\node [style=none] (9) at (10.75, -3.5) {...};
		\node [style=none] (10) at (9.75, -3.25) {};
		\node [style=none] (11) at (11.75, -3.25) {};
		\node [style=none] (12) at (-2.875, 5.25) {...};
		\node [style=none] (13) at (-1.875, 5.5) {};
		\node [style=none] (14) at (-3.875, 5.5) {};
		\node [style=none] (15) at (-8.5, 3.75) {...};
		\node [style=none] (16) at (-7.5, 4) {};
		\node [style=none] (17) at (-9.5, 4) {};
		\node [style=none] (18) at (-10.75, 0) {...};
		\node [style=none] (19) at (-9.75, 0.25) {};
		\node [style=none] (20) at (-11.75, 0.25) {};
		\node [style=qutrit Z phase rectangle] (21) at (-8.5, 2.5) {$\alpha_k^{11} \mp 1 + m_j + m_i$ \nodepart{second} $\beta_k^{11} \mp 1 - m_j - m_i$};
		\node [style=qutrit Z phase rectangle] (22) at (-2.875, 4) {$\alpha_k^{12} \pm 1 + m_j - m_i$ \nodepart{second} $\beta_k^{12} \pm 1 - m_j + m_i$};
		\node [style=qutrit Z phase rectangle] (23) at (2.875, 4) {$\alpha_k^{21}  \pm 1 - m_j + m_i$ \nodepart{second} $\beta_k^{21} \pm 1 + m_j - m_i$};
		\node [style=qutrit Z phase rectangle] (24) at (8.5, 2.5) {$\alpha_k^{22} \mp 1 - m_j - m_i$ \nodepart{second} $\beta_k^{22} \mp 1 + m_j + m_i$};
		\node [style=qutrit Z phase rectangle] (25) at (10.75, -1.25) {$\alpha_{k}^{01} + m_i$ \nodepart{second} $\beta_{k}^{01} - m_i$};
		\node [style=qutrit Z phase rectangle] (26) at (10.75, -4.75) {$\alpha_{k}^{02} - m_i$ \nodepart{second} $\beta_{k}^{02} + m_i$};
		\node [style=qutrit Z phase rectangle] (27) at (-10.75, -4.75) {$\alpha_k^{10} + m_j$ \nodepart{second} $\beta_k^{10} - m_j$};
		\node [style=qutrit Z phase rectangle] (28) at (-10.75, -1.25) {$\alpha_k^{20} - m_j$ \nodepart{second} $\beta_k^{20} + m_j$};
		\node [style=none] (29) at (-10.75, -3.5) {...};
		\node [style=none] (30) at (-9.75, -3.25) {};
		\node [style=none] (31) at (-11.75, -3.25) {};
		\node [style=none] (36) at (10.25, -1.5) {};
		\node [style=none] (41) at (10, -5) {};
		\node [style=none] (46) at (-10, -1.5) {};
		\node [style=none] (51) at (-10, -5) {};
		\node [style=none] (66) at (2.875, 3.5) {};
		\node [style=none] (71) at (-2.875, 3.5) {};
		\node [style=none] (101) at (8, 2) {};
		\node [style=none] (103) at (-8, 2) {};
		\node [style=none] (124) at (10.75, -2.675) {\textcolor{bang_orange}{$\scriptstyle{k \in [K_{02}]}$}};
		\node [style=none] (125) at (10.75, 0.875) {\textcolor{bang_orange}{$\scriptstyle{k \in [K_{01}]}$}};
		\node [style=none] (126) at (8.5, 4.625) {\textcolor{bang_orange}{$\scriptstyle{k \in [K_{22}]}$}};
		\node [style=none] (127) at (-2.875, 6.125) {\textcolor{bang_orange}{$\scriptstyle{k \in [K_{12}]}$}};
		\node [style=none] (128) at (2.875, 6.125) {\textcolor{bang_orange}{$\scriptstyle{k \in [K_{21}]}$}};
		\node [style=none] (129) at (-8.5, 4.625) {\textcolor{bang_orange}{$\scriptstyle{k \in [K_{11}]}$}};
		\node [style=none] (130) at (-10.875, 0.875) {\textcolor{bang_orange}{$\scriptstyle{k \in [K_{20}]}$}};
		\node [style=none] (131) at (-10.5, -2.675) {\textcolor{bang_orange}{$\scriptstyle{k \in [K_{10}]}$}};
		\node [style=none] (132) at (-12, -5.75) {};
		\node [style=none] (133) at (-12.25, -5.5) {};
		\node [style=none] (134) at (-9.5, -5.75) {};
		\node [style=none] (135) at (-9.25, -5.5) {};
		\node [style=none] (136) at (-9.5, -3) {};
		\node [style=none] (137) at (-9.25, -3.25) {};
		\node [style=none] (138) at (-12, -3) {};
		\node [style=none] (139) at (-12.25, -3.25) {};
		\node [style=none] (140) at (-12, -2.25) {};
		\node [style=none] (141) at (-12.25, -2) {};
		\node [style=none] (142) at (-9.5, -2.25) {};
		\node [style=none] (143) at (-9.25, -2) {};
		\node [style=none] (144) at (-9.5, 0.5) {};
		\node [style=none] (145) at (-9.25, 0.25) {};
		\node [style=none] (146) at (-12, 0.5) {};
		\node [style=none] (147) at (-12.25, 0.25) {};
		\node [style=none] (148) at (-10.75, 1.5) {};
		\node [style=none] (149) at (-11, 1.75) {};
		\node [style=none] (150) at (-6.25, 1.5) {};
		\node [style=none] (151) at (-6, 1.75) {};
		\node [style=none] (152) at (-6.25, 4.25) {};
		\node [style=none] (153) at (-6, 4) {};
		\node [style=none] (154) at (-10.75, 4.25) {};
		\node [style=none] (155) at (-11, 4) {};
		\node [style=none] (156) at (-11, 3.75) {};
		\node [style=none] (157) at (-10.5, 4.25) {};
		\node [style=none] (158) at (-10.5, 3.75) {};
		\node [style=none] (159) at (-10.75, 3.75) {};
		\node [style=none] (160) at (6.25, 1.5) {};
		\node [style=none] (161) at (6, 1.75) {};
		\node [style=none] (162) at (10.75, 1.5) {};
		\node [style=none] (163) at (11, 1.75) {};
		\node [style=none] (164) at (10.75, 4.25) {};
		\node [style=none] (165) at (11, 4) {};
		\node [style=none] (166) at (6.25, 4.25) {};
		\node [style=none] (167) at (6, 4) {};
		\node [style=none] (168) at (6, 3.75) {};
		\node [style=none] (169) at (6.5, 4.25) {};
		\node [style=none] (170) at (6.5, 3.75) {};
		\node [style=none] (171) at (6.25, 3.75) {};
		\node [style=none] (172) at (0.625, 3) {};
		\node [style=none] (173) at (0.375, 3.25) {};
		\node [style=none] (174) at (5.125, 3) {};
		\node [style=none] (175) at (5.375, 3.25) {};
		\node [style=none] (176) at (5.125, 5.75) {};
		\node [style=none] (177) at (5.375, 5.5) {};
		\node [style=none] (178) at (0.625, 5.75) {};
		\node [style=none] (179) at (0.375, 5.5) {};
		\node [style=none] (180) at (0.375, 5.25) {};
		\node [style=none] (181) at (0.875, 5.75) {};
		\node [style=none] (182) at (0.875, 5.25) {};
		\node [style=none] (183) at (0.625, 5.25) {};
		\node [style=none] (184) at (-5.125, 3) {};
		\node [style=none] (185) at (-5.375, 3.25) {};
		\node [style=none] (186) at (-0.625, 3) {};
		\node [style=none] (187) at (-0.375, 3.25) {};
		\node [style=none] (188) at (-0.625, 5.75) {};
		\node [style=none] (189) at (-0.375, 5.5) {};
		\node [style=none] (190) at (-5.125, 5.75) {};
		\node [style=none] (191) at (-5.375, 5.5) {};
		\node [style=none] (192) at (-5.375, 5.25) {};
		\node [style=none] (193) at (-4.875, 5.75) {};
		\node [style=none] (194) at (-4.875, 5.25) {};
		\node [style=none] (195) at (-5.125, 5.25) {};
		\node [style=none] (196) at (9.5, -2.25) {};
		\node [style=none] (197) at (9.25, -2) {};
		\node [style=none] (198) at (12, -2.25) {};
		\node [style=none] (199) at (12.25, -2) {};
		\node [style=none] (200) at (12, 0.5) {};
		\node [style=none] (201) at (12.25, 0.25) {};
		\node [style=none] (202) at (9.5, 0.5) {};
		\node [style=none] (203) at (9.25, 0.25) {};
		\node [style=none] (204) at (9.5, -5.75) {};
		\node [style=none] (205) at (9.25, -5.5) {};
		\node [style=none] (206) at (12, -5.75) {};
		\node [style=none] (207) at (12.25, -5.5) {};
		\node [style=none] (208) at (12, -3) {};
		\node [style=none] (209) at (12.25, -3.25) {};
		\node [style=none] (210) at (9.5, -3) {};
		\node [style=none] (211) at (9.25, -3.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=15, looseness=0.75] (31.center) to (27);
		\draw [bend right=15, looseness=0.75] (27) to (30.center);
		\draw [bend right=15, looseness=0.75] (20.center) to (28);
		\draw [bend right=15, looseness=0.75] (28) to (19.center);
		\draw [bend right=15, looseness=0.75] (17.center) to (21);
		\draw [bend right=15, looseness=0.75] (21) to (16.center);
		\draw [bend right=15, looseness=0.75] (14.center) to (22);
		\draw [bend right=15, looseness=0.75] (22) to (13.center);
		\draw [bend left=15, looseness=0.75] (11.center) to (26);
		\draw [bend left=15, looseness=0.75] (26) to (10.center);
		\draw [bend left=15, looseness=0.75] (8.center) to (25);
		\draw [bend left=15, looseness=0.75] (25) to (7.center);
		\draw [bend left=15, looseness=0.75] (5.center) to (24);
		\draw [bend left=15, looseness=0.75] (24) to (4.center);
		\draw [bend left=15, looseness=0.75] (2.center) to (23);
		\draw [bend left=15, looseness=0.75] (23) to (1.center);
		\draw [style=hadamard edge] (51.center) to (41.center);
		\draw [style=hadamard edge] (51.center) to (71.center);
		\draw [style=hadamard adjoint adge] (51.center) to (36.center);
		\draw [style=hadamard adjoint adge] (51.center) to (66.center);
		\draw [style=hadamard adjoint adge] (46.center) to (41.center);
		\draw [style=hadamard adjoint adge] (46.center) to (71.center);
		\draw [style=hadamard edge] (46.center) to (66.center);
		\draw [style=hadamard edge] (46.center) to (36.center);
		\draw [style=hadamard edge] (71.center) to (41.center);
		\draw [style=hadamard adjoint adge] (66.center) to (41.center);
		\draw [style=hadamard adjoint adge] (71.center) to (36.center);
		\draw [style=hadamard edge] (66.center) to (36.center);
		\draw [style=hadamard edge] (71.center) to (66.center);
		\draw [style=hadamard edge] (51.center) to (101.center);
		\draw [style=hadamard adjoint adge] (46.center) to (101.center);
		\draw [style=hadamard adjoint adge] (101.center) to (41.center);
		\draw [style=hadamard edge] (101.center) to (36.center);
		\draw [style=hadamard adjoint adge] (51.center) to (103.center);
		\draw [style=hadamard edge] (46.center) to (103.center);
		\draw [style=hadamard edge] (41.center) to (103.center);
		\draw [style=hadamard adjoint adge] (36.center) to (103.center);
		\draw [style=hadamard adjoint adge] (103.center) to (101.center);
		\draw [style=bang] (135.center)
			 to (137.center)
			 to [bend right=45, looseness=0.75] (136.center)
			 to (138.center)
			 to [bend right=45, looseness=0.75] (139.center)
			 to (133.center)
			 to [bend right=45, looseness=0.75] (132.center)
			 to (134.center)
			 to [bend right=45, looseness=0.75] cycle;
		\draw [style=bang] (143.center)
			 to (145.center)
			 to [bend right=45, looseness=0.75] (144.center)
			 to (146.center)
			 to [bend right=45, looseness=0.75] (147.center)
			 to (141.center)
			 to [bend right=45, looseness=0.75] (140.center)
			 to (142.center)
			 to [bend right=45, looseness=0.75] cycle;
		\draw [style=bang] (151.center)
			 to (153.center)
			 to [bend right=45, looseness=0.75] (152.center)
			 to (154.center)
			 to [bend right=45, looseness=0.75] (155.center)
			 to (149.center)
			 to [bend right=45, looseness=0.75] (148.center)
			 to (150.center)
			 to [bend right=45, looseness=0.75] cycle;
		\draw [style=bang] (156.center) to (158.center);
		\draw [style=bang] (157.center) to (158.center);
		\draw [style=hadamard edge] (154.center) to (159.center);
		\draw [style=bang] (160.center)
			 to (162.center)
			 to [bend right=45, looseness=0.75] (163.center)
			 to (165.center)
			 to [bend right=45, looseness=0.75] (164.center)
			 to (166.center)
			 to [bend right=45, looseness=0.75] (167.center)
			 to (161.center)
			 to [bend right=45, looseness=0.75] cycle;
		\draw [style=bang] (168.center) to (170.center);
		\draw [style=bang] (169.center) to (170.center);
		\draw [style=hadamard edge] (166.center) to (171.center);
		\draw [style=bang] (179.center)
			 to (173.center)
			 to [bend right=45, looseness=0.75] (172.center)
			 to (174.center)
			 to [bend right=45, looseness=0.75] (175.center)
			 to (177.center)
			 to [bend right=45, looseness=0.75] (176.center)
			 to (178.center)
			 to [bend right=45, looseness=0.75] cycle;
		\draw [style=bang] (180.center) to (182.center);
		\draw [style=bang] (181.center) to (182.center);
		\draw [style=hadamard adjoint adge] (178.center) to (183.center);
		\draw [style=bang] (188.center)
			 to (190.center)
			 to [bend right=45, looseness=0.75] (191.center)
			 to (185.center)
			 to [bend right=45, looseness=0.75] (184.center)
			 to (186.center)
			 to [bend right=45, looseness=0.75] (187.center)
			 to (189.center)
			 to [bend right=45, looseness=0.75] cycle;
		\draw [style=bang] (192.center) to (194.center);
		\draw [style=bang] (193.center) to (194.center);
		\draw [style=hadamard adjoint adge] (190.center) to (195.center);
		\draw [style=bang] (203.center)
			 to (197.center)
			 to [bend right=45, looseness=0.75] (196.center)
			 to (198.center)
			 to [bend right=45, looseness=0.75] (199.center)
			 to (201.center)
			 to [bend right=45, looseness=0.75] (200.center)
			 to (202.center)
			 to [bend right=45, looseness=0.75] cycle;
		\draw [style=bang] (204.center)
			 to (206.center)
			 to [bend right=45, looseness=0.75] (207.center)
			 to (209.center)
			 to [bend right=45, looseness=0.75] (208.center)
			 to (210.center)
			 to [bend right=45, looseness=0.75] (211.center)
			 to (205.center)
			 to [bend right=45, looseness=0.75] cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/eliminate/M_spiders/old/eliminate_pair_M_spiders.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (617) at (-7.75, -18.5) {...};
		\node [style=none] (618) at (-8.75, -18.25) {};
		\node [style=none] (619) at (-6.75, -18.25) {};
		\node [style=none] (620) at (-3.25, -18.5) {...};
		\node [style=none] (621) at (-4.25, -18.25) {};
		\node [style=none] (622) at (-2.25, -18.25) {};
		\node [style=none] (623) at (0.25, -18.5) {...};
		\node [style=none] (624) at (-0.75, -18.25) {};
		\node [style=none] (625) at (1.25, -18.25) {};
		\node [style=none] (630) at (2.75, -18.5) {...};
		\node [style=none] (631) at (1.75, -18.25) {};
		\node [style=none] (632) at (3.75, -18.25) {};
		\node [style=none] (614) at (-12.25, -18.5) {...};
		\node [style=none] (615) at (-11.25, -18.25) {};
		\node [style=none] (616) at (-13.25, -18.25) {};
		\node [style=none] (611) at (-16.75, -18.5) {...};
		\node [style=none] (612) at (-15.75, -18.25) {};
		\node [style=none] (613) at (-17.75, -18.25) {};
		\node [style=none] (608) at (-20.25, -18.5) {...};
		\node [style=none] (609) at (-19.25, -18.25) {};
		\node [style=none] (610) at (-21.25, -18.25) {};
		\node [style=none] (424) at (9, 10) {...};
		\node [style=none] (425) at (8.25, 10.25) {};
		\node [style=none] (426) at (9.75, 10.25) {};
		\node [style=none] (427) at (11.25, 10) {...};
		\node [style=none] (428) at (10.5, 10.25) {};
		\node [style=none] (429) at (12, 10.25) {};
		\node [style=none] (430) at (4.5, 10) {...};
		\node [style=none] (431) at (3.75, 10.25) {};
		\node [style=none] (432) at (5.25, 10.25) {};
		\node [style=none] (433) at (6.75, 10) {...};
		\node [style=none] (434) at (6, 10.25) {};
		\node [style=none] (435) at (7.5, 10.25) {};
		\node [style=qutrit Z phase] (438) at (4.5, 8.75) {$a_1^1$ \nodepart{lower} $b_1^1$};
		\node [style=qutrit Z phase] (439) at (6.75, 8.75) {$a_1^2$ \nodepart{lower} $b_1^2$};
		\node [style=qutrit Z phase] (440) at (9, 8.75) {$a_2^1$ \nodepart{lower} $b_2^1$};
		\node [style=qutrit Z phase] (441) at (11.25, 8.75) {$a_2^2$ \nodepart{lower} $b_2^2$};
		\node [style=none] (386) at (-7.25, 10) {...};
		\node [style=none] (387) at (-8, 10.25) {};
		\node [style=none] (388) at (-6.5, 10.25) {};
		\node [style=none] (389) at (-5.5, 10) {...};
		\node [style=none] (390) at (-6.25, 10.25) {};
		\node [style=none] (391) at (-4.75, 10.25) {};
		\node [style=none] (392) at (-12.5, 10) {...};
		\node [style=none] (393) at (-13.25, 10.25) {};
		\node [style=none] (394) at (-11.75, 10.25) {};
		\node [style=none] (395) at (-10.75, 10) {...};
		\node [style=none] (396) at (-11.5, 10.25) {};
		\node [style=none] (397) at (-10, 10.25) {};
		\node [style=none] (398) at (-16, 10) {...};
		\node [style=none] (399) at (-16.75, 10.25) {};
		\node [style=none] (400) at (-15.25, 10.25) {};
		\node [style=none] (401) at (-14.25, 10) {...};
		\node [style=none] (402) at (-15, 10.25) {};
		\node [style=none] (403) at (-13.5, 10.25) {};
		\node [style=qutrit Z phase] (404) at (-21.25, 9) {$a_1^0$ \nodepart{lower} $b_1^0$};
		\node [style=qutrit Z phase] (405) at (-19.5, 9) {$a_2^0$ \nodepart{lower} $b_2^0$};
		\node [style=qutrit Z phase] (406) at (-16, 9) {$a_1^1$ \nodepart{lower} $b_1^1$};
		\node [style=qutrit Z phase] (407) at (-14.25, 9) {$a_1^2$ \nodepart{lower} $b_1^2$};
		\node [style=qutrit Z phase] (408) at (-12.5, 9) {$a_2^1$ \nodepart{lower} $b_2^1$};
		\node [style=qutrit Z phase] (409) at (-10.75, 9) {$a_2^2$ \nodepart{lower} $b_2^2$};
		\node [style=qutrit Z phase] (410) at (-7.25, 9) {$a_0^1$ \nodepart{lower} $b_0^1$};
		\node [style=qutrit Z phase] (411) at (-5.5, 9) {$a_0^2$ \nodepart{lower} $b_0^2$};
		\node [style=none] (412) at (-21.25, 10) {...};
		\node [style=none] (413) at (-22, 10.25) {};
		\node [style=none] (414) at (-20.5, 10.25) {};
		\node [style=none] (415) at (-19.5, 10) {...};
		\node [style=none] (416) at (-20.25, 10.25) {};
		\node [style=none] (417) at (-18.75, 10.25) {};
		\node [style=none] (338) at (-7.25, 16) {...};
		\node [style=none] (339) at (-8, 16.25) {};
		\node [style=none] (340) at (-6.5, 16.25) {};
		\node [style=none] (341) at (-5.5, 16) {...};
		\node [style=none] (342) at (-6.25, 16.25) {};
		\node [style=none] (343) at (-4.75, 16.25) {};
		\node [style=none] (348) at (-12.5, 16) {...};
		\node [style=none] (349) at (-13.25, 16.25) {};
		\node [style=none] (350) at (-11.75, 16.25) {};
		\node [style=none] (351) at (-10.75, 16) {...};
		\node [style=none] (352) at (-11.5, 16.25) {};
		\node [style=none] (353) at (-10, 16.25) {};
		\node [style=none] (332) at (-16, 16) {...};
		\node [style=none] (333) at (-16.75, 16.25) {};
		\node [style=none] (334) at (-15.25, 16.25) {};
		\node [style=none] (335) at (-14.25, 16) {...};
		\node [style=none] (336) at (-15, 16.25) {};
		\node [style=none] (337) at (-13.5, 16.25) {};
		\node [style=Z dot] (3) at (2.75, 12.25) {};
		\node [style=Z dot] (4) at (-0.75, 15) {};
		\node [style=Z dot] (5) at (1, 15) {};
		\node [style=Z dot] (8) at (4.5, 15) {};
		\node [style=Z dot] (9) at (6.25, 15) {};
		\node [style=Z dot] (13) at (11.5, 12.25) {};
		\node [style=Z dot] (14) at (15, 15) {};
		\node [style=Z dot] (15) at (13.25, 15) {};
		\node [style=Z dot] (18) at (8, 15) {};
		\node [style=Z dot] (19) at (9.75, 15) {};
		\node [style=none] (21) at (1.75, 12.25) {$i$};
		\node [style=none] (22) at (12.5, 12.25) {$j$};
		\node [style=qutrit Z phase] (25) at (2.75, 16.5) {$m_i$ \nodepart{lower} $-m_i$};
		\node [style=qutrit Z phase] (30) at (11.5, 16.5) {$m_j$ \nodepart{lower} $-m_j$};
		\node [style=none] (44) at (-19, 12.25) {$i$};
		\node [style=none] (45) at (-7.75, 12.25) {$j$};
		\node [style=qutrit Z phase] (46) at (-21.25, 15) {$a_1^0$ \nodepart{lower} $b_1^0$};
		\node [style=qutrit Z phase] (47) at (-19.5, 15) {$a_2^0$ \nodepart{lower} $b_2^0$};
		\node [style=qutrit Z phase] (48) at (-17.75, 12.25) {$m_i$ \nodepart{lower} $-m_i$};
		\node [style=qutrit Z phase] (49) at (-16, 15) {$a_1^1$ \nodepart{lower} $b_1^1$};
		\node [style=qutrit Z phase] (50) at (-14.25, 15) {$a_1^2$ \nodepart{lower} $b_1^2$};
		\node [style=qutrit Z phase] (51) at (-12.5, 15) {$a_2^1$ \nodepart{lower} $b_2^1$};
		\node [style=qutrit Z phase] (52) at (-10.75, 15) {$a_2^2$ \nodepart{lower} $b_2^2$};
		\node [style=qutrit Z phase] (53) at (-9, 12.25) {$m_j$ \nodepart{lower} $-m_j$};
		\node [style=qutrit Z phase] (54) at (-7.25, 15) {$a_0^1$ \nodepart{lower} $b_0^1$};
		\node [style=qutrit Z phase] (55) at (-5.5, 15) {$a_0^2$ \nodepart{lower} $b_0^2$};
		\node [style=qutrit Z phase] (68) at (-16, 7.5) {$-1$ \nodepart{lower} $-1$};
		\node [style=qutrit Z phase] (69) at (-10.75, 7.5) {$-1$ \nodepart{lower} $-1$};
		\node [style=qutrit Z phase] (78) at (-14.25, 7.5) {$1$ \nodepart{lower} $1$};
		\node [style=qutrit Z phase] (79) at (-12.5, 7.5) {$1$ \nodepart{lower} $1$};
		\node [style=qutrit hadamard adjoint] (80) at (-9, 7.5) {};
		\node [style=qutrit hadamard] (81) at (-17.75, 7.5) {};
		\node [style=Z dot] (84) at (-17.75, 3.25) {};
		\node [style=Z dot] (85) at (-21.25, 6) {};
		\node [style=Z dot] (86) at (-19.5, 6) {};
		\node [style=Z dot] (87) at (-16, 6) {};
		\node [style=Z dot] (88) at (-14.25, 6) {};
		\node [style=Z dot] (89) at (-9, 3.25) {};
		\node [style=Z dot] (90) at (-5.5, 6) {};
		\node [style=Z dot] (91) at (-7.25, 6) {};
		\node [style=Z dot] (92) at (-12.5, 6) {};
		\node [style=Z dot] (93) at (-10.75, 6) {};
		\node [style=none] (94) at (-18.75, 3.25) {$j$};
		\node [style=none] (95) at (-8, 3.25) {$i$};
		\node [style=qutrit Z phase] (98) at (-17.75, 9) {$m_j$ \nodepart{lower} $-m_j$};
		\node [style=qutrit Z phase] (103) at (-9, 9) {$m_i$ \nodepart{lower} $-m_i$};
		\node [style=Z dot] (112) at (2.75, 3.25) {};
		\node [style=Z dot] (113) at (-0.75, 6) {};
		\node [style=Z dot] (114) at (1, 6) {};
		\node [style=Z dot] (115) at (4.5, 6) {};
		\node [style=Z dot] (116) at (6.75, 6) {};
		\node [style=Z dot] (117) at (13, 3.25) {};
		\node [style=Z dot] (118) at (16.5, 6) {};
		\node [style=Z dot] (119) at (14.75, 6) {};
		\node [style=Z dot] (120) at (9, 6) {};
		\node [style=Z dot] (121) at (11.25, 6) {};
		\node [style=none] (122) at (1.75, 3.25) {$j$};
		\node [style=none] (123) at (14, 3.25) {$i$};
		\node [style=qutrit Z phase] (127) at (4.5, 8.75) {$a_1^1 - 1$ \nodepart{lower} $b_1^1 - 1$};
		\node [style=qutrit Z phase] (128) at (6.75, 8.75) {$a_1^2 + 1$ \nodepart{lower} $b_1^2 + 1$};
		\node [style=qutrit Z phase] (129) at (9, 8.75) {$a_2^1  + 1$ \nodepart{lower} $b_2^1 + 1$};
		\node [style=qutrit Z phase] (130) at (11.25, 8.75) {$a_2^2 - 1$ \nodepart{lower} $b_2^2 - 1$};
		\node [style=qutrit X phase] (135) at (2.75, 7.25) {$m_j$ \nodepart{lower} $-m_j$};
		\node [style=qutrit X phase] (136) at (13, 7.25) {$-m_i$ \nodepart{lower} $m_i$};
		\node [style=Z dot] (137) at (-17.75, -5.75) {};
		\node [style=Z dot] (138) at (-21.25, -3) {};
		\node [style=Z dot] (139) at (-19.5, -3) {};
		\node [style=Z dot] (140) at (-16, -3) {};
		\node [style=Z dot] (141) at (-13.75, -3) {};
		\node [style=Z dot] (142) at (-7.5, -5.75) {};
		\node [style=Z dot] (143) at (-4, -3) {};
		\node [style=Z dot] (144) at (-5.75, -3) {};
		\node [style=Z dot] (145) at (-11.5, -3) {};
		\node [style=Z dot] (146) at (-9.25, -3) {};
		\node [style=none] (147) at (-18.75, -5.75) {$j$};
		\node [style=none] (148) at (-6.5, -5.75) {$i$};
		\node [style=qutrit X phase] (157) at (-17.75, -7.5) {$-m_j$ \nodepart{lower} $m_j$};
		\node [style=qutrit X phase] (158) at (-7.5, -7.5) {$m_i$ \nodepart{lower} $-m_i$};
		\node [style=Z dot] (160) at (5.5, -3) {};
		\node [style=Z dot] (161) at (7.25, -3) {};
		\node [style=Z dot] (162) at (10.75, -3) {};
		\node [style=Z dot] (163) at (13, -3) {};
		\node [style=Z dot] (165) at (22.75, -3) {};
		\node [style=Z dot] (166) at (21, -3) {};
		\node [style=Z dot] (167) at (15.25, -3) {};
		\node [style=Z dot] (168) at (17.5, -3) {};
		\node [style=qutrit X phase] (179) at (13, -5.75) {$-m_j$ \nodepart{lower} $m_j$};
		\node [style=qutrit X phase] (180) at (15.25, -5.75) {$m_i$ \nodepart{lower} $-m_i$};
		\node [style=qutrit X phase] (181) at (2.5, -5.75) {$-m_j$ \nodepart{lower} $m_j$};
		\node [style=qutrit X phase] (183) at (6, -5.75) {$-m_j$ \nodepart{lower} $m_j$};
		\node [style=qutrit X phase] (184) at (7.75, -5.75) {$-m_j$ \nodepart{lower} $m_j$};
		\node [style=qutrit X phase] (185) at (9.5, -5.75) {$-m_j$ \nodepart{lower} $m_j$};
		\node [style=qutrit X phase] (186) at (11.25, -5.75) {$-m_j$ \nodepart{lower} $m_j$};
		\node [style=qutrit X phase] (187) at (4.25, -5.75) {$-m_j$ \nodepart{lower} $m_j$};
		\node [style=qutrit X phase] (188) at (18.75, -5.75) {$m_i$ \nodepart{lower} $-m_i$};
		\node [style=qutrit X phase] (189) at (17, -5.75) {$m_i$ \nodepart{lower} $-m_i$};
		\node [style=qutrit X phase] (190) at (20.5, -5.75) {$m_i$ \nodepart{lower} $-m_i$};
		\node [style=qutrit X phase] (191) at (22.25, -5.75) {$m_i$ \nodepart{lower} $-m_i$};
		\node [style=qutrit X phase] (192) at (24, -5.75) {$m_i$ \nodepart{lower} $-m_i$};
		\node [style=qutrit X phase] (193) at (25.75, -5.75) {$m_i$ \nodepart{lower} $-m_i$};
		\node [style=Z dot] (194) at (-21.5, -12.75) {};
		\node [style=Z dot] (195) at (-19.75, -12.75) {};
		\node [style=Z dot] (196) at (-16.25, -12.75) {};
		\node [style=Z dot] (197) at (-14, -12.75) {};
		\node [style=Z dot] (198) at (-4.25, -12.75) {};
		\node [style=Z dot] (199) at (-6, -12.75) {};
		\node [style=Z dot] (200) at (-11.75, -12.75) {};
		\node [style=Z dot] (201) at (-9.5, -12.75) {};
		\node [style=qutrit X phase] (210) at (-14, -15.5) {$-m_j$ \nodepart{lower} $m_j$};
		\node [style=qutrit X phase] (211) at (-11.75, -15.5) {$m_i$ \nodepart{lower} $-m_i$};
		\node [style=qutrit X phase] (212) at (-24.5, -15.5) {$-m_j$ \nodepart{lower} $m_j$};
		\node [style=qutrit X phase] (213) at (-21, -15.5) {$-m_j$ \nodepart{lower} $m_j$};
		\node [style=qutrit X phase] (214) at (-19.25, -15.5) {$-m_j$ \nodepart{lower} $m_j$};
		\node [style=qutrit X phase] (215) at (-17.5, -15.5) {$-m_j$ \nodepart{lower} $m_j$};
		\node [style=qutrit X phase] (216) at (-15.75, -15.5) {$-m_j$ \nodepart{lower} $m_j$};
		\node [style=qutrit X phase] (217) at (-22.75, -15.5) {$-m_j$ \nodepart{lower} $m_j$};
		\node [style=qutrit X phase] (218) at (-8.25, -15.5) {$m_i$ \nodepart{lower} $-m_i$};
		\node [style=qutrit X phase] (219) at (-10, -15.5) {$m_i$ \nodepart{lower} $-m_i$};
		\node [style=qutrit X phase] (220) at (-6.5, -15.5) {$m_i$ \nodepart{lower} $-m_i$};
		\node [style=qutrit X phase] (221) at (-4.75, -15.5) {$m_i$ \nodepart{lower} $-m_i$};
		\node [style=qutrit X phase] (222) at (-3, -15.5) {$m_i$ \nodepart{lower} $-m_i$};
		\node [style=qutrit X phase] (223) at (-1.25, -15.5) {$m_i$ \nodepart{lower} $-m_i$};
		\node [style=qutrit hadamard] (224) at (-24.5, -14.25) {};
		\node [style=qutrit hadamard] (225) at (-21, -14.25) {};
		\node [style=qutrit hadamard] (226) at (-19.25, -14.25) {};
		\node [style=qutrit hadamard] (227) at (-1.25, -14.25) {};
		\node [style=qutrit hadamard] (228) at (-4.75, -14.25) {};
		\node [style=qutrit hadamard] (229) at (-8.25, -14.25) {};
		\node [style=qutrit hadamard adjoint] (230) at (-22.75, -14.25) {};
		\node [style=qutrit hadamard adjoint] (231) at (-17.5, -14.25) {};
		\node [style=qutrit hadamard adjoint] (232) at (-15.75, -14.25) {};
		\node [style=qutrit hadamard adjoint] (233) at (-10, -14.25) {};
		\node [style=qutrit hadamard adjoint] (234) at (-6.5, -14.25) {};
		\node [style=qutrit hadamard adjoint] (235) at (-3, -14.25) {};
		\node [style=qutrit hadamard] (236) at (-12.875, -14.25) {};
		\node [style=Z dot] (237) at (5.5, -12.75) {};
		\node [style=Z dot] (238) at (7.25, -12.75) {};
		\node [style=Z dot] (239) at (10.75, -12.75) {};
		\node [style=Z dot] (240) at (13, -12.75) {};
		\node [style=Z dot] (241) at (22.75, -12.75) {};
		\node [style=Z dot] (242) at (21, -12.75) {};
		\node [style=Z dot] (243) at (15.25, -12.75) {};
		\node [style=Z dot] (244) at (17.5, -12.75) {};
		\node [style=qutrit Z phase] (255) at (4.25, -14.75) {$m_j$ \nodepart{lower} $-m_j$};
		\node [style=qutrit Z phase] (256) at (7.75, -14.75) {$m_j$ \nodepart{lower} $-m_j$};
		\node [style=qutrit Z phase] (257) at (9.5, -14.75) {$m_j$ \nodepart{lower} $-m_j$};
		\node [style=qutrit Z phase] (258) at (11.25, -14.75) {$-m_j$ \nodepart{lower} $m_j$};
		\node [style=qutrit Z phase] (259) at (13, -14.75) {$-m_j$ \nodepart{lower} $m_j$};
		\node [style=qutrit Z phase] (260) at (6, -14.75) {$-m_j$ \nodepart{lower} $m_j$};
		\node [style=qutrit Z phase] (261) at (17, -14.75) {$-m_i$ \nodepart{lower} $m_i$};
		\node [style=qutrit Z phase] (262) at (15.25, -14.75) {$m_i$ \nodepart{lower} $-m_i$};
		\node [style=qutrit Z phase] (263) at (18.75, -14.75) {$m_i$ \nodepart{lower} $-m_i$};
		\node [style=qutrit Z phase] (264) at (20.5, -14.75) {$-m_i$ \nodepart{lower} $m_i$};
		\node [style=qutrit Z phase] (265) at (22.25, -14.75) {$m_i$ \nodepart{lower} $-m_i$};
		\node [style=qutrit Z phase] (266) at (24, -14.75) {$-m_i$ \nodepart{lower} $m_i$};
		\node [style=qutrit hadamard] (279) at (2.25, -11.25) {};
		\node [style=qutrit X phase] (280) at (2.25, -12.75) {$-m_j$ \nodepart{lower} $m_j$};
		\node [style=qutrit X phase] (281) at (2.25, -9.75) {$m_i$ \nodepart{lower} $-m_i$};
		\node [style=qutrit hadamard] (311) at (-25.25, -19.75) {};
		\node [style=qutrit X phase] (312) at (-25.25, -21.25) {$-m_j$ \nodepart{lower} $m_j$};
		\node [style=qutrit X phase] (313) at (-25.25, -18.25) {$m_i$ \nodepart{lower} $-m_i$};
		\node [style=qutrit Z phase rectangle] (315) at (-16.75, -19.75) {$a_1^1 - 1 + m_j + m_i$ \nodepart{second} $b_1^1 - 1 - m_j - m_i$};
		\node [style=qutrit Z phase rectangle] (316) at (-12.25, -19.75) {$a_1^2 + 1 + m_j - m_i$ \nodepart{second} $b_1^2 + 1 - m_j + m_i$};
		\node [style=qutrit Z phase rectangle] (317) at (-7.75, -19.75) {$a_2^1  + 1 - m_j + m_i$ \nodepart{second} $b_2^1 + 1 + m_j - m_i$};
		\node [style=qutrit Z phase rectangle] (318) at (-3.25, -19.75) {$a_2^2 - 1 - m_j - m_i$ \nodepart{second} $b_2^2 - 1 + m_j + m_i$};
		\node [style=qutrit Z phase rectangle] (319) at (0.25, -19.75) {$a_0^1 + m_i$ \nodepart{second} $b_0^1 - m_i$};
		\node [style=qutrit Z phase rectangle] (320) at (2.75, -19.75) {$a_0^2 - m_i$ \nodepart{second} $b_0^2 + m_i$};
		\node [style=qutrit Z phase rectangle] (321) at (-22.75, -19.75) {$a_1^0  + m_j$ \nodepart{second} $b_1^0 -  m_j$};
		\node [style=qutrit Z phase rectangle] (322) at (-20.25, -19.75) {$a_2^0 - m_j$ \nodepart{second} $b_2^0 + m_j$};
		\node [style=none] (323) at (-21.25, 16) {...};
		\node [style=none] (324) at (-22, 16.25) {};
		\node [style=none] (325) at (-20.5, 16.25) {};
		\node [style=none] (327) at (-19.5, 16) {...};
		\node [style=none] (328) at (-20.25, 16.25) {};
		\node [style=none] (329) at (-18.75, 16.25) {};
		\node [style=none] (354) at (13.25, 17.5) {...};
		\node [style=none] (355) at (12.5, 17.75) {};
		\node [style=none] (356) at (14, 17.75) {};
		\node [style=none] (357) at (15, 17.5) {...};
		\node [style=none] (358) at (14.25, 17.75) {};
		\node [style=none] (359) at (15.75, 17.75) {};
		\node [style=none] (360) at (8, 17.5) {...};
		\node [style=none] (361) at (7.25, 17.75) {};
		\node [style=none] (362) at (8.75, 17.75) {};
		\node [style=none] (363) at (9.75, 17.5) {...};
		\node [style=none] (364) at (9, 17.75) {};
		\node [style=none] (365) at (10.5, 17.75) {};
		\node [style=none] (366) at (4.5, 17.5) {...};
		\node [style=none] (367) at (3.75, 17.75) {};
		\node [style=none] (368) at (5.25, 17.75) {};
		\node [style=none] (369) at (6.25, 17.5) {...};
		\node [style=none] (370) at (5.5, 17.75) {};
		\node [style=none] (371) at (7, 17.75) {};
		\node [style=qutrit Z phase] (372) at (-0.75, 16.5) {$a_1^0$ \nodepart{lower} $b_1^0$};
		\node [style=qutrit Z phase] (373) at (1, 16.5) {$a_2^0$ \nodepart{lower} $b_2^0$};
		\node [style=qutrit Z phase] (374) at (4.5, 16.5) {$a_1^1$ \nodepart{lower} $b_1^1$};
		\node [style=qutrit Z phase] (375) at (6.25, 16.5) {$a_1^2$ \nodepart{lower} $b_1^2$};
		\node [style=qutrit Z phase] (376) at (8, 16.5) {$a_2^1$ \nodepart{lower} $b_2^1$};
		\node [style=qutrit Z phase] (377) at (9.75, 16.5) {$a_2^2$ \nodepart{lower} $b_2^2$};
		\node [style=qutrit Z phase] (378) at (13.25, 16.5) {$a_0^1$ \nodepart{lower} $b_0^1$};
		\node [style=qutrit Z phase] (379) at (15, 16.5) {$a_0^2$ \nodepart{lower} $b_0^2$};
		\node [style=none] (380) at (-0.75, 17.5) {...};
		\node [style=none] (381) at (-1.5, 17.75) {};
		\node [style=none] (382) at (0, 17.75) {};
		\node [style=none] (383) at (1, 17.5) {...};
		\node [style=none] (384) at (0.25, 17.75) {};
		\node [style=none] (385) at (1.75, 17.75) {};
		\node [style=none] (418) at (14.75, 10) {...};
		\node [style=none] (419) at (14, 10.25) {};
		\node [style=none] (420) at (15.5, 10.25) {};
		\node [style=none] (421) at (16.5, 10) {...};
		\node [style=none] (422) at (15.75, 10.25) {};
		\node [style=none] (423) at (17.25, 10.25) {};
		\node [style=qutrit Z phase] (436) at (-0.75, 9) {$a_1^0$ \nodepart{lower} $b_1^0$};
		\node [style=qutrit Z phase] (437) at (1, 9) {$a_2^0$ \nodepart{lower} $b_2^0$};
		\node [style=qutrit Z phase] (442) at (14.75, 9) {$a_0^1$ \nodepart{lower} $b_0^1$};
		\node [style=qutrit Z phase] (443) at (16.5, 9) {$a_0^2$ \nodepart{lower} $b_0^2$};
		\node [style=none] (444) at (-0.75, 10) {...};
		\node [style=none] (445) at (-1.5, 10.25) {};
		\node [style=none] (446) at (0, 10.25) {};
		\node [style=none] (447) at (1, 10) {...};
		\node [style=none] (448) at (0.25, 10.25) {};
		\node [style=none] (449) at (1.75, 10.25) {};
		\node [style=none] (450) at (-11.5, 1) {...};
		\node [style=none] (451) at (-12.25, 1.25) {};
		\node [style=none] (452) at (-10.75, 1.25) {};
		\node [style=none] (453) at (-9.25, 1) {...};
		\node [style=none] (454) at (-10, 1.25) {};
		\node [style=none] (455) at (-8.5, 1.25) {};
		\node [style=none] (456) at (-16, 1) {...};
		\node [style=none] (457) at (-16.75, 1.25) {};
		\node [style=none] (458) at (-15.25, 1.25) {};
		\node [style=none] (459) at (-13.75, 1) {...};
		\node [style=none] (460) at (-14.5, 1.25) {};
		\node [style=none] (461) at (-13, 1.25) {};
		\node [style=qutrit Z phase] (466) at (-16, -0.25) {$a_1^1 - 1$ \nodepart{lower} $b_1^1 - 1$};
		\node [style=qutrit Z phase] (467) at (-13.75, -0.25) {$a_1^2 + 1$ \nodepart{lower} $b_1^2 + 1$};
		\node [style=qutrit Z phase] (468) at (-11.5, -0.25) {$a_2^1  + 1$ \nodepart{lower} $b_2^1 + 1$};
		\node [style=qutrit Z phase] (469) at (-9.25, -0.25) {$a_2^2 - 1$ \nodepart{lower} $b_2^2 - 1$};
		\node [style=none] (470) at (-5.75, 1) {...};
		\node [style=none] (471) at (-6.5, 1.25) {};
		\node [style=none] (472) at (-5, 1.25) {};
		\node [style=none] (473) at (-4, 1) {...};
		\node [style=none] (474) at (-4.75, 1.25) {};
		\node [style=none] (475) at (-3.25, 1.25) {};
		\node [style=qutrit Z phase] (476) at (-21.25, 0) {$a_1^0$ \nodepart{lower} $b_1^0$};
		\node [style=qutrit Z phase] (477) at (-19.5, 0) {$a_2^0$ \nodepart{lower} $b_2^0$};
		\node [style=qutrit Z phase] (478) at (-5.75, 0) {$a_0^1$ \nodepart{lower} $b_0^1$};
		\node [style=qutrit Z phase] (479) at (-4, 0) {$a_0^2$ \nodepart{lower} $b_0^2$};
		\node [style=none] (480) at (-21.25, 1) {...};
		\node [style=none] (481) at (-22, 1.25) {};
		\node [style=none] (482) at (-20.5, 1.25) {};
		\node [style=none] (483) at (-19.5, 1) {...};
		\node [style=none] (484) at (-20.25, 1.25) {};
		\node [style=none] (485) at (-18.75, 1.25) {};
		\node [style=none] (486) at (15.25, 1) {...};
		\node [style=none] (487) at (14.5, 1.25) {};
		\node [style=none] (488) at (16, 1.25) {};
		\node [style=none] (489) at (17.5, 1) {...};
		\node [style=none] (490) at (16.75, 1.25) {};
		\node [style=none] (491) at (18.25, 1.25) {};
		\node [style=none] (492) at (10.75, 1) {...};
		\node [style=none] (493) at (10, 1.25) {};
		\node [style=none] (494) at (11.5, 1.25) {};
		\node [style=none] (495) at (13, 1) {...};
		\node [style=none] (496) at (12.25, 1.25) {};
		\node [style=none] (497) at (13.75, 1.25) {};
		\node [style=qutrit Z phase] (498) at (10.75, -0.25) {$a_1^1 - 1$ \nodepart{lower} $b_1^1 - 1$};
		\node [style=qutrit Z phase] (499) at (13, -0.25) {$a_1^2 + 1$ \nodepart{lower} $b_1^2 + 1$};
		\node [style=qutrit Z phase] (500) at (15.25, -0.25) {$a_2^1  + 1$ \nodepart{lower} $b_2^1 + 1$};
		\node [style=qutrit Z phase] (501) at (17.5, -0.25) {$a_2^2 - 1$ \nodepart{lower} $b_2^2 - 1$};
		\node [style=none] (502) at (21, 1) {...};
		\node [style=none] (503) at (20.25, 1.25) {};
		\node [style=none] (504) at (21.75, 1.25) {};
		\node [style=none] (505) at (22.75, 1) {...};
		\node [style=none] (506) at (22, 1.25) {};
		\node [style=none] (507) at (23.5, 1.25) {};
		\node [style=qutrit Z phase] (508) at (5.5, 0) {$a_1^0$ \nodepart{lower} $b_1^0$};
		\node [style=qutrit Z phase] (509) at (7.25, 0) {$a_2^0$ \nodepart{lower} $b_2^0$};
		\node [style=qutrit Z phase] (510) at (21, 0) {$a_0^1$ \nodepart{lower} $b_0^1$};
		\node [style=qutrit Z phase] (511) at (22.75, 0) {$a_0^2$ \nodepart{lower} $b_0^2$};
		\node [style=none] (512) at (5.5, 1) {...};
		\node [style=none] (513) at (4.75, 1.25) {};
		\node [style=none] (514) at (6.25, 1.25) {};
		\node [style=none] (515) at (7.25, 1) {...};
		\node [style=none] (516) at (6.5, 1.25) {};
		\node [style=none] (517) at (8, 1.25) {};
		\node [style=none] (518) at (-11.75, -8.75) {...};
		\node [style=none] (519) at (-12.5, -8.5) {};
		\node [style=none] (520) at (-11, -8.5) {};
		\node [style=none] (521) at (-9.5, -8.75) {...};
		\node [style=none] (522) at (-10.25, -8.5) {};
		\node [style=none] (523) at (-8.75, -8.5) {};
		\node [style=none] (524) at (-16.25, -8.75) {...};
		\node [style=none] (525) at (-17, -8.5) {};
		\node [style=none] (526) at (-15.5, -8.5) {};
		\node [style=none] (527) at (-14, -8.75) {...};
		\node [style=none] (528) at (-14.75, -8.5) {};
		\node [style=none] (529) at (-13.25, -8.5) {};
		\node [style=qutrit Z phase] (530) at (-16.25, -10) {$a_1^1 - 1$ \nodepart{lower} $b_1^1 - 1$};
		\node [style=qutrit Z phase] (531) at (-14, -10) {$a_1^2 + 1$ \nodepart{lower} $b_1^2 + 1$};
		\node [style=qutrit Z phase] (532) at (-11.75, -10) {$a_2^1  + 1$ \nodepart{lower} $b_2^1 + 1$};
		\node [style=qutrit Z phase] (533) at (-9.5, -10) {$a_2^2 - 1$ \nodepart{lower} $b_2^2 - 1$};
		\node [style=none] (534) at (-6, -8.75) {...};
		\node [style=none] (535) at (-6.75, -8.5) {};
		\node [style=none] (536) at (-5.25, -8.5) {};
		\node [style=none] (537) at (-4.25, -8.75) {...};
		\node [style=none] (538) at (-5, -8.5) {};
		\node [style=none] (539) at (-3.5, -8.5) {};
		\node [style=qutrit Z phase] (540) at (-21.5, -9.75) {$a_1^0$ \nodepart{lower} $b_1^0$};
		\node [style=qutrit Z phase] (541) at (-19.75, -9.75) {$a_2^0$ \nodepart{lower} $b_2^0$};
		\node [style=qutrit Z phase] (542) at (-6, -9.75) {$a_0^1$ \nodepart{lower} $b_0^1$};
		\node [style=qutrit Z phase] (543) at (-4.25, -9.75) {$a_0^2$ \nodepart{lower} $b_0^2$};
		\node [style=none] (544) at (-21.5, -8.75) {...};
		\node [style=none] (545) at (-22.25, -8.5) {};
		\node [style=none] (546) at (-20.75, -8.5) {};
		\node [style=none] (547) at (-19.75, -8.75) {...};
		\node [style=none] (548) at (-20.5, -8.5) {};
		\node [style=none] (549) at (-19, -8.5) {};
		\node [style=none] (550) at (15.25, -8.75) {...};
		\node [style=none] (551) at (14.5, -8.5) {};
		\node [style=none] (552) at (16, -8.5) {};
		\node [style=none] (553) at (17.5, -8.75) {...};
		\node [style=none] (554) at (16.75, -8.5) {};
		\node [style=none] (555) at (18.25, -8.5) {};
		\node [style=none] (556) at (10.75, -8.75) {...};
		\node [style=none] (557) at (10, -8.5) {};
		\node [style=none] (558) at (11.5, -8.5) {};
		\node [style=none] (559) at (13, -8.75) {...};
		\node [style=none] (560) at (12.25, -8.5) {};
		\node [style=none] (561) at (13.75, -8.5) {};
		\node [style=qutrit Z phase] (562) at (10.75, -10) {$a_1^1 - 1$ \nodepart{lower} $b_1^1 - 1$};
		\node [style=qutrit Z phase] (563) at (13, -10) {$a_1^2 + 1$ \nodepart{lower} $b_1^2 + 1$};
		\node [style=qutrit Z phase] (564) at (15.25, -10) {$a_2^1  + 1$ \nodepart{lower} $b_2^1 + 1$};
		\node [style=qutrit Z phase] (565) at (17.5, -10) {$a_2^2 - 1$ \nodepart{lower} $b_2^2 - 1$};
		\node [style=none] (566) at (21, -8.75) {...};
		\node [style=none] (567) at (20.25, -8.5) {};
		\node [style=none] (568) at (21.75, -8.5) {};
		\node [style=none] (569) at (22.75, -8.75) {...};
		\node [style=none] (570) at (22, -8.5) {};
		\node [style=none] (571) at (23.5, -8.5) {};
		\node [style=qutrit Z phase] (572) at (5.5, -9.75) {$a_1^0$ \nodepart{lower} $b_1^0$};
		\node [style=qutrit Z phase] (573) at (7.25, -9.75) {$a_2^0$ \nodepart{lower} $b_2^0$};
		\node [style=qutrit Z phase] (574) at (21, -9.75) {$a_0^1$ \nodepart{lower} $b_0^1$};
		\node [style=qutrit Z phase] (575) at (22.75, -9.75) {$a_0^2$ \nodepart{lower} $b_0^2$};
		\node [style=none] (576) at (5.5, -8.75) {...};
		\node [style=none] (577) at (4.75, -8.5) {};
		\node [style=none] (578) at (6.25, -8.5) {};
		\node [style=none] (579) at (7.25, -8.75) {...};
		\node [style=none] (580) at (6.5, -8.5) {};
		\node [style=none] (581) at (8, -8.5) {};
		\node [style=none] (604) at (-22.75, -18.5) {...};
		\node [style=none] (605) at (-21.75, -18.25) {};
		\node [style=none] (606) at (-23.75, -18.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=hadamard edge] (3) to (4);
		\draw [style=hadamard adjoint adge] (3) to (5);
		\draw [style=hadamard edge] (13) to (15);
		\draw [style=hadamard adjoint adge] (13) to (14);
		\draw [style=hadamard edge] (3) to (8);
		\draw [style=hadamard edge] (3) to (9);
		\draw [style=hadamard adjoint adge] (3) to (18);
		\draw [style=hadamard adjoint adge] (3) to (19);
		\draw [style=hadamard adjoint adge] (19) to (13);
		\draw [style=hadamard edge] (18) to (13);
		\draw [style=hadamard edge] (8) to (13);
		\draw [style=hadamard adjoint adge] (9) to (13);
		\draw [style=hadamard edge] (3) to (13);
		\draw (3) to (25);
		\draw (13) to (30);
		\draw [style=hadamard edge] (48) to (53);
		\draw [style=hadamard edge] (48) to (46);
		\draw [style=hadamard adjoint adge] (48) to (47);
		\draw [style=hadamard edge] (53) to (54);
		\draw [style=hadamard adjoint adge] (53) to (55);
		\draw [style=hadamard edge] (48) to (49);
		\draw [style=hadamard edge] (48) to (50);
		\draw [style=hadamard adjoint adge] (48) to (51);
		\draw [style=hadamard adjoint adge] (48) to (52);
		\draw [style=hadamard adjoint adge] (52) to (53);
		\draw [style=hadamard edge] (51) to (53);
		\draw [style=hadamard edge] (49) to (53);
		\draw [style=hadamard adjoint adge] (50) to (53);
		\draw [style=hadamard edge] (84) to (85);
		\draw [style=hadamard adjoint adge] (84) to (86);
		\draw [style=hadamard edge] (84) to (87);
		\draw [style=hadamard edge] (84) to (88);
		\draw [style=hadamard adjoint adge] (84) to (92);
		\draw [style=hadamard adjoint adge] (84) to (93);
		\draw [style=hadamard edge] (84) to (89);
		\draw (84) to (98);
		\draw (89) to (103);
		\draw [style=hadamard adjoint adge] (89) to (91);
		\draw [style=hadamard adjoint adge] (92) to (89);
		\draw [style=hadamard adjoint adge] (87) to (89);
		\draw [style=hadamard edge] (89) to (90);
		\draw [style=hadamard edge] (93) to (89);
		\draw [style=hadamard edge] (88) to (89);
		\draw [style=hadamard edge] (112) to (113);
		\draw [style=hadamard adjoint adge] (112) to (114);
		\draw [style=hadamard edge] (112) to (115);
		\draw [style=hadamard edge] (112) to (116);
		\draw [style=hadamard adjoint adge] (112) to (120);
		\draw [style=hadamard adjoint adge] (112) to (121);
		\draw [style=hadamard edge] (112) to (117);
		\draw (127) to (115);
		\draw (128) to (116);
		\draw (129) to (120);
		\draw (130) to (121);
		\draw [style=hadamard adjoint adge] (117) to (119);
		\draw [style=hadamard adjoint adge] (120) to (117);
		\draw [style=hadamard adjoint adge] (115) to (117);
		\draw [style=hadamard edge] (117) to (118);
		\draw [style=hadamard edge] (121) to (117);
		\draw [style=hadamard edge] (116) to (117);
		\draw (112) to (135);
		\draw (117) to (136);
		\draw [style=hadamard edge] (137) to (138);
		\draw [style=hadamard adjoint adge] (137) to (139);
		\draw [style=hadamard edge] (137) to (140);
		\draw [style=hadamard edge] (137) to (141);
		\draw [style=hadamard adjoint adge] (137) to (145);
		\draw [style=hadamard adjoint adge] (137) to (146);
		\draw [style=hadamard edge] (137) to (142);
		\draw [style=hadamard adjoint adge] (142) to (144);
		\draw [style=hadamard adjoint adge] (145) to (142);
		\draw [style=hadamard adjoint adge] (140) to (142);
		\draw [style=hadamard edge] (142) to (143);
		\draw [style=hadamard edge] (146) to (142);
		\draw [style=hadamard edge] (141) to (142);
		\draw (137) to (157);
		\draw (142) to (158);
		\draw [style=hadamard edge, in=225, out=90, looseness=0.75] (181) to (160);
		\draw [style=hadamard edge, in=210, out=90, looseness=0.50] (183) to (162);
		\draw [style=hadamard edge, in=210, out=90, looseness=0.50] (184) to (163);
		\draw [style=hadamard adjoint adge, in=225, out=90, looseness=0.75] (187) to (161);
		\draw [style=hadamard adjoint adge, in=210, out=90, looseness=0.50] (185) to (167);
		\draw [style=hadamard adjoint adge, in=210, out=90, looseness=0.50] (186) to (168);
		\draw [style=hadamard edge, in=315, out=90, looseness=0.75] (193) to (165);
		\draw [style=hadamard edge, in=330, out=90, looseness=0.50] (191) to (168);
		\draw [style=hadamard edge, in=330, out=90, looseness=0.50] (188) to (163);
		\draw [style=hadamard adjoint adge, in=315, out=90, looseness=0.75] (192) to (166);
		\draw [style=hadamard adjoint adge, in=330, out=90, looseness=0.50] (190) to (167);
		\draw [style=hadamard adjoint adge, in=330, out=90, looseness=0.50] (189) to (162);
		\draw [style=hadamard edge, bend right=45] (180) to (179);
		\draw (212) to (224);
		\draw [in=210, out=90, looseness=0.50] (224) to (194);
		\draw (213) to (225);
		\draw [in=195, out=90, looseness=0.25] (225) to (196);
		\draw (214) to (226);
		\draw [in=195, out=90, looseness=0.25] (226) to (197);
		\draw (218) to (229);
		\draw [in=345, out=90, looseness=0.25] (229) to (197);
		\draw (221) to (228);
		\draw [in=345, out=90, looseness=0.25] (228) to (201);
		\draw (223) to (227);
		\draw [in=330, out=90, looseness=0.50] (227) to (198);
		\draw (217) to (230);
		\draw [in=210, out=90, looseness=0.50] (230) to (195);
		\draw (215) to (231);
		\draw [in=195, out=90, looseness=0.25] (231) to (200);
		\draw (216) to (232);
		\draw (219) to (233);
		\draw [in=345, out=90, looseness=0.25] (233) to (196);
		\draw (220) to (234);
		\draw [in=345, out=90, looseness=0.25] (234) to (200);
		\draw (222) to (235);
		\draw [in=330, out=90, looseness=0.50] (235) to (199);
		\draw [bend left] (210) to (236);
		\draw [bend left] (236) to (211);
		\draw [in=195, out=90, looseness=0.25] (232) to (201);
		\draw [in=210, out=90, looseness=0.50] (255) to (237);
		\draw [in=195, out=90, looseness=0.25] (256) to (239);
		\draw [in=195, out=90, looseness=0.25] (257) to (240);
		\draw [in=210, out=90, looseness=0.50] (260) to (238);
		\draw [in=195, out=90, looseness=0.25] (258) to (243);
		\draw [in=195, out=90, looseness=0.25] (259) to (244);
		\draw [in=345, out=90, looseness=0.25] (261) to (240);
		\draw [in=345, out=90, looseness=0.25] (264) to (244);
		\draw [in=330, out=90, looseness=0.50] (266) to (241);
		\draw [in=345, out=90, looseness=0.25] (262) to (239);
		\draw [in=345, out=90, looseness=0.25] (263) to (243);
		\draw [in=330, out=90, looseness=0.50] (265) to (242);
		\draw (280) to (281);
		\draw (312) to (313);
		\draw [bend right=15, looseness=0.75] (324.center) to (46);
		\draw [bend right=15, looseness=0.75] (46) to (325.center);
		\draw [bend right=15, looseness=0.75] (328.center) to (47);
		\draw [bend right=15, looseness=0.75] (47) to (329.center);
		\draw [bend right=15, looseness=0.75] (333.center) to (49);
		\draw [bend right=15, looseness=0.75] (49) to (334.center);
		\draw [bend right=15, looseness=0.75] (336.center) to (50);
		\draw [bend right=15, looseness=0.75] (50) to (337.center);
		\draw [bend right=15, looseness=0.75] (349.center) to (51);
		\draw [bend right=15, looseness=0.75] (51) to (350.center);
		\draw [bend right=15, looseness=0.75] (352.center) to (52);
		\draw [bend right=15, looseness=0.75] (52) to (353.center);
		\draw [bend right=15, looseness=0.75] (339.center) to (54);
		\draw [bend right=15, looseness=0.75] (54) to (340.center);
		\draw [bend right=15, looseness=0.75] (342.center) to (55);
		\draw [bend right=15, looseness=0.75] (55) to (343.center);
		\draw [bend right=15, looseness=0.75] (381.center) to (372);
		\draw [bend right=15, looseness=0.75] (372) to (382.center);
		\draw [bend right=15, looseness=0.75] (384.center) to (373);
		\draw [bend right=15, looseness=0.75] (373) to (385.center);
		\draw [bend right=15, looseness=0.75] (367.center) to (374);
		\draw [bend right=15, looseness=0.75] (374) to (368.center);
		\draw [bend right=15, looseness=0.75] (370.center) to (375);
		\draw [bend right=15, looseness=0.75] (375) to (371.center);
		\draw [bend right=15, looseness=0.75] (361.center) to (376);
		\draw [bend right=15, looseness=0.75] (376) to (362.center);
		\draw [bend right=15, looseness=0.75] (364.center) to (377);
		\draw [bend right=15, looseness=0.75] (377) to (365.center);
		\draw [bend right=15, looseness=0.75] (355.center) to (378);
		\draw [bend right=15, looseness=0.75] (378) to (356.center);
		\draw [bend right=15, looseness=0.75] (358.center) to (379);
		\draw [bend right=15, looseness=0.75] (379) to (359.center);
		\draw (372) to (4);
		\draw (373) to (5);
		\draw (374) to (8);
		\draw (375) to (9);
		\draw (379) to (14);
		\draw (378) to (15);
		\draw (376) to (18);
		\draw (377) to (19);
		\draw [bend right=15, looseness=0.75] (413.center) to (404);
		\draw [bend right=15, looseness=0.75] (404) to (414.center);
		\draw [bend right=15, looseness=0.75] (416.center) to (405);
		\draw [bend right=15, looseness=0.75] (405) to (417.center);
		\draw [bend right=15, looseness=0.75] (399.center) to (406);
		\draw [bend right=15, looseness=0.75] (406) to (400.center);
		\draw [bend right=15, looseness=0.75] (402.center) to (407);
		\draw [bend right=15, looseness=0.75] (407) to (403.center);
		\draw [bend right=15, looseness=0.75] (393.center) to (408);
		\draw [bend right=15, looseness=0.75] (408) to (394.center);
		\draw [bend right=15, looseness=0.75] (396.center) to (409);
		\draw [bend right=15, looseness=0.75] (409) to (397.center);
		\draw [bend right=15, looseness=0.75] (387.center) to (410);
		\draw [bend right=15, looseness=0.75] (410) to (388.center);
		\draw [bend right=15, looseness=0.75] (390.center) to (411);
		\draw [bend right=15, looseness=0.75] (411) to (391.center);
		\draw (404) to (85);
		\draw (405) to (86);
		\draw (406) to (87);
		\draw (407) to (88);
		\draw (411) to (90);
		\draw (410) to (91);
		\draw (408) to (92);
		\draw (409) to (93);
		\draw [bend right=15, looseness=0.75] (445.center) to (436);
		\draw [bend right=15, looseness=0.75] (436) to (446.center);
		\draw [bend right=15, looseness=0.75] (448.center) to (437);
		\draw [bend right=15, looseness=0.75] (437) to (449.center);
		\draw [bend right=15, looseness=0.75] (431.center) to (438);
		\draw [bend right=15, looseness=0.75] (438) to (432.center);
		\draw [bend right=15, looseness=0.75] (434.center) to (439);
		\draw [bend right=15, looseness=0.75] (439) to (435.center);
		\draw [bend right=15, looseness=0.75] (425.center) to (440);
		\draw [bend right=15, looseness=0.75] (440) to (426.center);
		\draw [bend right=15, looseness=0.75] (428.center) to (441);
		\draw [bend right=15, looseness=0.75] (441) to (429.center);
		\draw [bend right=15, looseness=0.75] (419.center) to (442);
		\draw [bend right=15, looseness=0.75] (442) to (420.center);
		\draw [bend right=15, looseness=0.75] (422.center) to (443);
		\draw [bend right=15, looseness=0.75] (443) to (423.center);
		\draw (443) to (118);
		\draw (442) to (119);
		\draw (436) to (113);
		\draw (437) to (114);
		\draw [bend right=15, looseness=0.75] (481.center) to (476);
		\draw [bend right=15, looseness=0.75] (476) to (482.center);
		\draw [bend right=15, looseness=0.75] (484.center) to (477);
		\draw [bend right=15, looseness=0.75] (477) to (485.center);
		\draw [bend right=15, looseness=0.75] (471.center) to (478);
		\draw [bend right=15, looseness=0.75] (478) to (472.center);
		\draw [bend right=15, looseness=0.75] (474.center) to (479);
		\draw [bend right=15, looseness=0.75] (479) to (475.center);
		\draw (476) to (138);
		\draw (477) to (139);
		\draw (466) to (140);
		\draw (467) to (141);
		\draw (479) to (143);
		\draw (478) to (144);
		\draw (468) to (145);
		\draw (469) to (146);
		\draw [bend right=15, looseness=0.75] (457.center) to (466);
		\draw [bend right=15, looseness=0.75] (466) to (458.center);
		\draw [bend right=15, looseness=0.75] (460.center) to (467);
		\draw [bend right=15, looseness=0.75] (467) to (461.center);
		\draw [bend right=15, looseness=0.75] (451.center) to (468);
		\draw [bend right=15, looseness=0.75] (468) to (452.center);
		\draw [bend right=15, looseness=0.75] (454.center) to (469);
		\draw [bend right=15, looseness=0.75] (469) to (455.center);
		\draw [bend right=15, looseness=0.75] (513.center) to (508);
		\draw [bend right=15, looseness=0.75] (508) to (514.center);
		\draw [bend right=15, looseness=0.75] (516.center) to (509);
		\draw [bend right=15, looseness=0.75] (509) to (517.center);
		\draw [bend right=15, looseness=0.75] (503.center) to (510);
		\draw [bend right=15, looseness=0.75] (510) to (504.center);
		\draw [bend right=15, looseness=0.75] (506.center) to (511);
		\draw [bend right=15, looseness=0.75] (511) to (507.center);
		\draw [bend right=15, looseness=0.75] (493.center) to (498);
		\draw [bend right=15, looseness=0.75] (498) to (494.center);
		\draw [bend right=15, looseness=0.75] (496.center) to (499);
		\draw [bend right=15, looseness=0.75] (499) to (497.center);
		\draw [bend right=15, looseness=0.75] (487.center) to (500);
		\draw [bend right=15, looseness=0.75] (500) to (488.center);
		\draw [bend right=15, looseness=0.75] (490.center) to (501);
		\draw [bend right=15, looseness=0.75] (501) to (491.center);
		\draw (508) to (160);
		\draw (509) to (161);
		\draw (498) to (162);
		\draw (499) to (163);
		\draw (511) to (165);
		\draw (510) to (166);
		\draw (500) to (167);
		\draw (501) to (168);
		\draw [bend right=15, looseness=0.75] (545.center) to (540);
		\draw [bend right=15, looseness=0.75] (540) to (546.center);
		\draw [bend right=15, looseness=0.75] (548.center) to (541);
		\draw [bend right=15, looseness=0.75] (541) to (549.center);
		\draw [bend right=15, looseness=0.75] (535.center) to (542);
		\draw [bend right=15, looseness=0.75] (542) to (536.center);
		\draw [bend right=15, looseness=0.75] (538.center) to (543);
		\draw [bend right=15, looseness=0.75] (543) to (539.center);
		\draw [bend right=15, looseness=0.75] (525.center) to (530);
		\draw [bend right=15, looseness=0.75] (530) to (526.center);
		\draw [bend right=15, looseness=0.75] (528.center) to (531);
		\draw [bend right=15, looseness=0.75] (531) to (529.center);
		\draw [bend right=15, looseness=0.75] (519.center) to (532);
		\draw [bend right=15, looseness=0.75] (532) to (520.center);
		\draw [bend right=15, looseness=0.75] (522.center) to (533);
		\draw [bend right=15, looseness=0.75] (533) to (523.center);
		\draw (540) to (194);
		\draw (541) to (195);
		\draw (530) to (196);
		\draw (531) to (197);
		\draw (543) to (198);
		\draw (542) to (199);
		\draw (532) to (200);
		\draw (533) to (201);
		\draw [bend right=15, looseness=0.75] (577.center) to (572);
		\draw [bend right=15, looseness=0.75] (572) to (578.center);
		\draw [bend right=15, looseness=0.75] (580.center) to (573);
		\draw [bend right=15, looseness=0.75] (573) to (581.center);
		\draw [bend right=15, looseness=0.75] (567.center) to (574);
		\draw [bend right=15, looseness=0.75] (574) to (568.center);
		\draw [bend right=15, looseness=0.75] (570.center) to (575);
		\draw [bend right=15, looseness=0.75] (575) to (571.center);
		\draw [bend right=15, looseness=0.75] (557.center) to (562);
		\draw [bend right=15, looseness=0.75] (562) to (558.center);
		\draw [bend right=15, looseness=0.75] (560.center) to (563);
		\draw [bend right=15, looseness=0.75] (563) to (561.center);
		\draw [bend right=15, looseness=0.75] (551.center) to (564);
		\draw [bend right=15, looseness=0.75] (564) to (552.center);
		\draw [bend right=15, looseness=0.75] (554.center) to (565);
		\draw [bend right=15, looseness=0.75] (565) to (555.center);
		\draw (572) to (237);
		\draw (573) to (238);
		\draw (563) to (240);
		\draw (575) to (241);
		\draw (574) to (242);
		\draw (564) to (243);
		\draw (565) to (244);
		\draw (562) to (239);
		\draw [bend right=15, looseness=0.75] (606.center) to (321);
		\draw [bend right=15, looseness=0.75] (321) to (605.center);
		\draw [bend right=15, looseness=0.75] (610.center) to (322);
		\draw [bend right=15, looseness=0.75] (322) to (609.center);
		\draw [bend right=15, looseness=0.75] (613.center) to (315);
		\draw [bend right=15, looseness=0.75] (315) to (612.center);
		\draw [bend right=15, looseness=0.75] (616.center) to (316);
		\draw [bend right=15, looseness=0.75] (316) to (615.center);
		\draw [bend left=15, looseness=0.75] (632.center) to (320);
		\draw [bend left=15, looseness=0.75] (320) to (631.center);
		\draw [bend left=15, looseness=0.75] (625.center) to (319);
		\draw [bend left=15, looseness=0.75] (319) to (624.center);
		\draw [bend left=15, looseness=0.75] (622.center) to (318);
		\draw [bend left=15, looseness=0.75] (318) to (621.center);
		\draw [bend left=15, looseness=0.75] (619.center) to (317);
		\draw [bend left=15, looseness=0.75] (317) to (618.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/eliminate/M_spiders/step_1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (6.125, 2) {...};
		\node [style=none] (1) at (5.375, 2.25) {};
		\node [style=none] (2) at (6.875, 2.25) {};
		\node [style=none] (3) at (7.875, 2) {...};
		\node [style=none] (4) at (7.125, 2.25) {};
		\node [style=none] (5) at (8.625, 2.25) {};
		\node [style=none] (6) at (0.875, 2) {...};
		\node [style=none] (7) at (0.125, 2.25) {};
		\node [style=none] (8) at (1.625, 2.25) {};
		\node [style=none] (9) at (2.625, 2) {...};
		\node [style=none] (10) at (1.875, 2.25) {};
		\node [style=none] (11) at (3.375, 2.25) {};
		\node [style=none] (12) at (-2.625, 2) {...};
		\node [style=none] (13) at (-3.375, 2.25) {};
		\node [style=none] (14) at (-1.875, 2.25) {};
		\node [style=none] (15) at (-0.875, 2) {...};
		\node [style=none] (16) at (-1.625, 2.25) {};
		\node [style=none] (17) at (-0.125, 2.25) {};
		\node [style=none] (32) at (-5.625, -1.75) {$i$};
		\node [style=none] (33) at (5.625, -1.75) {$j$};
		\node [style=qutrit Z phase] (34) at (-7.875, 1) {$a_1^0$ \nodepart{lower} $b_1^0$};
		\node [style=qutrit Z phase] (35) at (-6.125, 1) {$a_2^0$ \nodepart{lower} $b_2^0$};
		\node [style=qutrit Z phase] (36) at (-4.375, -1.75) {$m_i$ \nodepart{lower} $-m_i$};
		\node [style=qutrit Z phase] (37) at (-2.625, 1) {$a_1^1$ \nodepart{lower} $b_1^1$};
		\node [style=qutrit Z phase] (38) at (-0.875, 1) {$a_1^2$ \nodepart{lower} $b_1^2$};
		\node [style=qutrit Z phase] (39) at (0.875, 1) {$a_2^1$ \nodepart{lower} $b_2^1$};
		\node [style=qutrit Z phase] (40) at (2.625, 1) {$a_2^2$ \nodepart{lower} $b_2^2$};
		\node [style=qutrit Z phase] (41) at (4.375, -1.75) {$m_j$ \nodepart{lower} $-m_j$};
		\node [style=qutrit Z phase] (42) at (6.125, 1) {$a_0^1$ \nodepart{lower} $b_0^1$};
		\node [style=qutrit Z phase] (43) at (7.875, 1) {$a_0^2$ \nodepart{lower} $b_0^2$};
		\node [style=none] (44) at (-7.875, 2) {...};
		\node [style=none] (45) at (-8.625, 2.25) {};
		\node [style=none] (46) at (-7.125, 2.25) {};
		\node [style=none] (47) at (-6.125, 2) {...};
		\node [style=none] (48) at (-6.875, 2.25) {};
		\node [style=none] (49) at (-5.375, 2.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=hadamard edge] (36) to (41);
		\draw [style=hadamard edge] (36) to (34);
		\draw [style=hadamard adjoint adge] (36) to (35);
		\draw [style=hadamard edge] (41) to (42);
		\draw [style=hadamard adjoint adge] (41) to (43);
		\draw [style=hadamard edge] (36) to (37);
		\draw [style=hadamard edge] (36) to (38);
		\draw [style=hadamard adjoint adge] (36) to (39);
		\draw [style=hadamard adjoint adge] (36) to (40);
		\draw [style=hadamard adjoint adge] (40) to (41);
		\draw [style=hadamard edge] (39) to (41);
		\draw [style=hadamard edge] (37) to (41);
		\draw [style=hadamard adjoint adge] (38) to (41);
		\draw [bend right=15, looseness=0.75] (45.center) to (34);
		\draw [bend right=15, looseness=0.75] (34) to (46.center);
		\draw [bend right=15, looseness=0.75] (48.center) to (35);
		\draw [bend right=15, looseness=0.75] (35) to (49.center);
		\draw [bend right=15, looseness=0.75] (13.center) to (37);
		\draw [bend right=15, looseness=0.75] (37) to (14.center);
		\draw [bend right=15, looseness=0.75] (16.center) to (38);
		\draw [bend right=15, looseness=0.75] (38) to (17.center);
		\draw [bend right=15, looseness=0.75] (7.center) to (39);
		\draw [bend right=15, looseness=0.75] (39) to (8.center);
		\draw [bend right=15, looseness=0.75] (10.center) to (40);
		\draw [bend right=15, looseness=0.75] (40) to (11.center);
		\draw [bend right=15, looseness=0.75] (1.center) to (42);
		\draw [bend right=15, looseness=0.75] (42) to (2.center);
		\draw [bend right=15, looseness=0.75] (4.center) to (43);
		\draw [bend right=15, looseness=0.75] (43) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/eliminate/M_spiders/step_2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (0) at (-4.375, -2.5) {};
		\node [style=Z dot] (1) at (-7.875, 0.25) {};
		\node [style=Z dot] (2) at (-6.125, 0.25) {};
		\node [style=Z dot] (3) at (-2.625, 0.25) {};
		\node [style=Z dot] (4) at (-0.875, 0.25) {};
		\node [style=Z dot] (5) at (4.375, -2.5) {};
		\node [style=Z dot] (6) at (7.875, 0.25) {};
		\node [style=Z dot] (7) at (6.125, 0.25) {};
		\node [style=Z dot] (8) at (0.875, 0.25) {};
		\node [style=Z dot] (9) at (2.625, 0.25) {};
		\node [style=none] (10) at (-5.375, -2.5) {$i$};
		\node [style=none] (11) at (5.375, -2.5) {$j$};
		\node [style=qutrit Z phase] (12) at (-4.375, 1.75) {$m_i$ \nodepart{lower} $-m_i$};
		\node [style=qutrit Z phase] (13) at (4.375, 1.75) {$m_j$ \nodepart{lower} $-m_j$};
		\node [style=none] (14) at (6.125, 2.75) {...};
		\node [style=none] (15) at (5.375, 3) {};
		\node [style=none] (16) at (6.875, 3) {};
		\node [style=none] (17) at (7.875, 2.75) {...};
		\node [style=none] (18) at (7.125, 3) {};
		\node [style=none] (19) at (8.625, 3) {};
		\node [style=none] (20) at (0.875, 2.75) {...};
		\node [style=none] (21) at (0.125, 3) {};
		\node [style=none] (22) at (1.625, 3) {};
		\node [style=none] (23) at (2.625, 2.75) {...};
		\node [style=none] (24) at (1.875, 3) {};
		\node [style=none] (25) at (3.375, 3) {};
		\node [style=none] (26) at (-2.625, 2.75) {...};
		\node [style=none] (27) at (-3.375, 3) {};
		\node [style=none] (28) at (-1.875, 3) {};
		\node [style=none] (29) at (-0.875, 2.75) {...};
		\node [style=none] (30) at (-1.625, 3) {};
		\node [style=none] (31) at (-0.125, 3) {};
		\node [style=qutrit Z phase] (32) at (-7.875, 1.75) {$a_1^0$ \nodepart{lower} $b_1^0$};
		\node [style=qutrit Z phase] (33) at (-6.125, 1.75) {$a_2^0$ \nodepart{lower} $b_2^0$};
		\node [style=qutrit Z phase] (34) at (-2.625, 1.75) {$a_1^1$ \nodepart{lower} $b_1^1$};
		\node [style=qutrit Z phase] (35) at (-0.875, 1.75) {$a_1^2$ \nodepart{lower} $b_1^2$};
		\node [style=qutrit Z phase] (36) at (0.875, 1.75) {$a_2^1$ \nodepart{lower} $b_2^1$};
		\node [style=qutrit Z phase] (37) at (2.625, 1.75) {$a_2^2$ \nodepart{lower} $b_2^2$};
		\node [style=qutrit Z phase] (38) at (6.125, 1.75) {$a_0^1$ \nodepart{lower} $b_0^1$};
		\node [style=qutrit Z phase] (39) at (7.875, 1.75) {$a_0^2$ \nodepart{lower} $b_0^2$};
		\node [style=none] (40) at (-7.875, 2.75) {...};
		\node [style=none] (41) at (-8.625, 3) {};
		\node [style=none] (42) at (-7.125, 3) {};
		\node [style=none] (43) at (-6.125, 2.75) {...};
		\node [style=none] (44) at (-6.875, 3) {};
		\node [style=none] (45) at (-5.375, 3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=hadamard edge] (0) to (1);
		\draw [style=hadamard adjoint adge] (0) to (2);
		\draw [style=hadamard edge] (5) to (7);
		\draw [style=hadamard adjoint adge] (5) to (6);
		\draw [style=hadamard edge] (0) to (3);
		\draw [style=hadamard edge] (0) to (4);
		\draw [style=hadamard adjoint adge] (0) to (8);
		\draw [style=hadamard adjoint adge] (0) to (9);
		\draw [style=hadamard adjoint adge] (9) to (5);
		\draw [style=hadamard edge] (8) to (5);
		\draw [style=hadamard edge] (3) to (5);
		\draw [style=hadamard adjoint adge] (4) to (5);
		\draw [style=hadamard edge] (0) to (5);
		\draw (0) to (12);
		\draw (5) to (13);
		\draw [bend right=15, looseness=0.75] (41.center) to (32);
		\draw [bend right=15, looseness=0.75] (32) to (42.center);
		\draw [bend right=15, looseness=0.75] (44.center) to (33);
		\draw [bend right=15, looseness=0.75] (33) to (45.center);
		\draw [bend right=15, looseness=0.75] (27.center) to (34);
		\draw [bend right=15, looseness=0.75] (34) to (28.center);
		\draw [bend right=15, looseness=0.75] (30.center) to (35);
		\draw [bend right=15, looseness=0.75] (35) to (31.center);
		\draw [bend right=15, looseness=0.75] (21.center) to (36);
		\draw [bend right=15, looseness=0.75] (36) to (22.center);
		\draw [bend right=15, looseness=0.75] (24.center) to (37);
		\draw [bend right=15, looseness=0.75] (37) to (25.center);
		\draw [bend right=15, looseness=0.75] (15.center) to (38);
		\draw [bend right=15, looseness=0.75] (38) to (16.center);
		\draw [bend right=15, looseness=0.75] (18.center) to (39);
		\draw [bend right=15, looseness=0.75] (39) to (19.center);
		\draw (32) to (1);
		\draw (33) to (2);
		\draw (34) to (3);
		\draw (35) to (4);
		\draw (39) to (6);
		\draw (38) to (7);
		\draw (36) to (8);
		\draw (37) to (9);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/eliminate/M_spiders/step_3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (16) at (6.125, 4) {...};
		\node [style=none] (17) at (5.375, 4.25) {};
		\node [style=none] (18) at (6.875, 4.25) {};
		\node [style=none] (19) at (7.875, 4) {...};
		\node [style=none] (20) at (7.125, 4.25) {};
		\node [style=none] (21) at (8.625, 4.25) {};
		\node [style=none] (22) at (0.875, 4) {...};
		\node [style=none] (23) at (0.125, 4.25) {};
		\node [style=none] (24) at (1.625, 4.25) {};
		\node [style=none] (25) at (2.625, 4) {...};
		\node [style=none] (26) at (1.875, 4.25) {};
		\node [style=none] (27) at (3.375, 4.25) {};
		\node [style=none] (28) at (-2.625, 4) {...};
		\node [style=none] (29) at (-3.375, 4.25) {};
		\node [style=none] (30) at (-1.875, 4.25) {};
		\node [style=none] (31) at (-0.875, 4) {...};
		\node [style=none] (32) at (-1.625, 4.25) {};
		\node [style=none] (33) at (-0.125, 4.25) {};
		\node [style=qutrit Z phase] (34) at (-7.875, 3) {$a_1^0$ \nodepart{lower} $b_1^0$};
		\node [style=qutrit Z phase] (35) at (-6.125, 3) {$a_2^0$ \nodepart{lower} $b_2^0$};
		\node [style=qutrit Z phase] (36) at (-2.625, 3) {$a_1^1$ \nodepart{lower} $b_1^1$};
		\node [style=qutrit Z phase] (37) at (-0.875, 3) {$a_1^2$ \nodepart{lower} $b_1^2$};
		\node [style=qutrit Z phase] (38) at (0.875, 3) {$a_2^1$ \nodepart{lower} $b_2^1$};
		\node [style=qutrit Z phase] (39) at (2.625, 3) {$a_2^2$ \nodepart{lower} $b_2^2$};
		\node [style=qutrit Z phase] (40) at (6.125, 3) {$a_0^1$ \nodepart{lower} $b_0^1$};
		\node [style=qutrit Z phase] (41) at (7.875, 3) {$a_0^2$ \nodepart{lower} $b_0^2$};
		\node [style=none] (42) at (-7.875, 4) {...};
		\node [style=none] (43) at (-8.625, 4.25) {};
		\node [style=none] (44) at (-7.125, 4.25) {};
		\node [style=none] (45) at (-6.125, 4) {...};
		\node [style=none] (46) at (-6.875, 4.25) {};
		\node [style=none] (47) at (-5.375, 4.25) {};
		\node [style=qutrit Z phase] (48) at (-2.625, 1.5) {$-1$ \nodepart{lower} $-1$};
		\node [style=qutrit Z phase] (49) at (2.625, 1.5) {$-1$ \nodepart{lower} $-1$};
		\node [style=qutrit Z phase] (50) at (-0.875, 1.5) {$1$ \nodepart{lower} $1$};
		\node [style=qutrit Z phase] (51) at (0.875, 1.5) {$1$ \nodepart{lower} $1$};
		\node [style=qutrit hadamard adjoint] (52) at (4.375, 1.5) {};
		\node [style=qutrit hadamard] (53) at (-4.375, 1.5) {};
		\node [style=Z dot] (54) at (-4.375, -2.75) {};
		\node [style=Z dot] (55) at (-7.875, 0) {};
		\node [style=Z dot] (56) at (-6.125, 0) {};
		\node [style=Z dot] (57) at (-2.625, 0) {};
		\node [style=Z dot] (58) at (-0.875, 0) {};
		\node [style=Z dot] (59) at (4.375, -2.75) {};
		\node [style=Z dot] (60) at (7.875, 0) {};
		\node [style=Z dot] (61) at (6.125, 0) {};
		\node [style=Z dot] (62) at (0.875, 0) {};
		\node [style=Z dot] (63) at (2.625, 0) {};
		\node [style=none] (64) at (-5.375, -2.75) {$j$};
		\node [style=none] (65) at (5.375, -2.75) {$i$};
		\node [style=qutrit Z phase] (66) at (-4.375, 3) {$m_j$ \nodepart{lower} $-m_j$};
		\node [style=qutrit Z phase] (67) at (4.375, 3) {$m_i$ \nodepart{lower} $-m_i$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=hadamard edge] (54) to (55);
		\draw [style=hadamard adjoint adge] (54) to (56);
		\draw [style=hadamard edge] (54) to (57);
		\draw [style=hadamard edge] (54) to (58);
		\draw [style=hadamard adjoint adge] (54) to (62);
		\draw [style=hadamard adjoint adge] (54) to (63);
		\draw [style=hadamard edge] (54) to (59);
		\draw (54) to (66);
		\draw (59) to (67);
		\draw [style=hadamard adjoint adge] (59) to (61);
		\draw [style=hadamard adjoint adge] (62) to (59);
		\draw [style=hadamard adjoint adge] (57) to (59);
		\draw [style=hadamard edge] (59) to (60);
		\draw [style=hadamard edge] (63) to (59);
		\draw [style=hadamard edge] (58) to (59);
		\draw [bend right=15, looseness=0.75] (43.center) to (34);
		\draw [bend right=15, looseness=0.75] (34) to (44.center);
		\draw [bend right=15, looseness=0.75] (46.center) to (35);
		\draw [bend right=15, looseness=0.75] (35) to (47.center);
		\draw [bend right=15, looseness=0.75] (29.center) to (36);
		\draw [bend right=15, looseness=0.75] (36) to (30.center);
		\draw [bend right=15, looseness=0.75] (32.center) to (37);
		\draw [bend right=15, looseness=0.75] (37) to (33.center);
		\draw [bend right=15, looseness=0.75] (23.center) to (38);
		\draw [bend right=15, looseness=0.75] (38) to (24.center);
		\draw [bend right=15, looseness=0.75] (26.center) to (39);
		\draw [bend right=15, looseness=0.75] (39) to (27.center);
		\draw [bend right=15, looseness=0.75] (17.center) to (40);
		\draw [bend right=15, looseness=0.75] (40) to (18.center);
		\draw [bend right=15, looseness=0.75] (20.center) to (41);
		\draw [bend right=15, looseness=0.75] (41) to (21.center);
		\draw (34) to (55);
		\draw (35) to (56);
		\draw (36) to (57);
		\draw (37) to (58);
		\draw (41) to (60);
		\draw (40) to (61);
		\draw (38) to (62);
		\draw (39) to (63);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/eliminate/M_spiders/step_4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.125, 4) {...};
		\node [style=none] (1) at (0.375, 4.25) {};
		\node [style=none] (2) at (1.875, 4.25) {};
		\node [style=none] (3) at (3.375, 4) {...};
		\node [style=none] (4) at (2.625, 4.25) {};
		\node [style=none] (5) at (4.125, 4.25) {};
		\node [style=none] (6) at (-3.375, 4) {...};
		\node [style=none] (7) at (-4.125, 4.25) {};
		\node [style=none] (8) at (-2.625, 4.25) {};
		\node [style=none] (9) at (-1.125, 4) {...};
		\node [style=none] (10) at (-1.875, 4.25) {};
		\node [style=none] (11) at (-0.375, 4.25) {};
		\node [style=qutrit Z phase] (12) at (-3.375, 2.75) {$a_1^1$ \nodepart{lower} $b_1^1$};
		\node [style=qutrit Z phase] (13) at (-1.125, 2.75) {$a_1^2$ \nodepart{lower} $b_1^2$};
		\node [style=qutrit Z phase] (14) at (1.125, 2.75) {$a_2^1$ \nodepart{lower} $b_2^1$};
		\node [style=qutrit Z phase] (15) at (3.375, 2.75) {$a_2^2$ \nodepart{lower} $b_2^2$};
		\node [style=Z dot] (16) at (-5.125, -2.75) {};
		\node [style=Z dot] (17) at (-8.625, 0) {};
		\node [style=Z dot] (18) at (-6.875, 0) {};
		\node [style=Z dot] (19) at (-3.375, 0) {};
		\node [style=Z dot] (20) at (-1.125, 0) {};
		\node [style=Z dot] (21) at (5.125, -2.75) {};
		\node [style=Z dot] (22) at (8.625, 0) {};
		\node [style=Z dot] (23) at (6.875, 0) {};
		\node [style=Z dot] (24) at (1.125, 0) {};
		\node [style=Z dot] (25) at (3.375, 0) {};
		\node [style=none] (26) at (-6.125, -2.75) {$j$};
		\node [style=none] (27) at (6.125, -2.75) {$i$};
		\node [style=qutrit Z phase] (28) at (-3.375, 2.75) {$a_1^1 - 1$ \nodepart{lower} $b_1^1 - 1$};
		\node [style=qutrit Z phase] (29) at (-1.125, 2.75) {$a_1^2 + 1$ \nodepart{lower} $b_1^2 + 1$};
		\node [style=qutrit Z phase] (30) at (1.125, 2.75) {$a_2^1  + 1$ \nodepart{lower} $b_2^1 + 1$};
		\node [style=qutrit Z phase] (31) at (3.375, 2.75) {$a_2^2 - 1$ \nodepart{lower} $b_2^2 - 1$};
		\node [style=qutrit X phase] (32) at (-5.125, 1.25) {$m_j$ \nodepart{lower} $-m_j$};
		\node [style=qutrit X phase] (33) at (5.125, 1.25) {$-m_i$ \nodepart{lower} $m_i$};
		\node [style=none] (34) at (6.875, 4) {...};
		\node [style=none] (35) at (6.125, 4.25) {};
		\node [style=none] (36) at (7.625, 4.25) {};
		\node [style=none] (37) at (8.625, 4) {...};
		\node [style=none] (38) at (7.875, 4.25) {};
		\node [style=none] (39) at (9.375, 4.25) {};
		\node [style=qutrit Z phase] (40) at (-8.625, 3) {$a_1^0$ \nodepart{lower} $b_1^0$};
		\node [style=qutrit Z phase] (41) at (-6.875, 3) {$a_2^0$ \nodepart{lower} $b_2^0$};
		\node [style=qutrit Z phase] (42) at (6.875, 3) {$a_0^1$ \nodepart{lower} $b_0^1$};
		\node [style=qutrit Z phase] (43) at (8.625, 3) {$a_0^2$ \nodepart{lower} $b_0^2$};
		\node [style=none] (44) at (-8.625, 4) {...};
		\node [style=none] (45) at (-9.375, 4.25) {};
		\node [style=none] (46) at (-7.875, 4.25) {};
		\node [style=none] (47) at (-6.875, 4) {...};
		\node [style=none] (48) at (-7.625, 4.25) {};
		\node [style=none] (49) at (-6.125, 4.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=hadamard edge] (16) to (17);
		\draw [style=hadamard adjoint adge] (16) to (18);
		\draw [style=hadamard edge] (16) to (19);
		\draw [style=hadamard edge] (16) to (20);
		\draw [style=hadamard adjoint adge] (16) to (24);
		\draw [style=hadamard adjoint adge] (16) to (25);
		\draw [style=hadamard edge] (16) to (21);
		\draw (28) to (19);
		\draw (29) to (20);
		\draw (30) to (24);
		\draw (31) to (25);
		\draw [style=hadamard adjoint adge] (21) to (23);
		\draw [style=hadamard adjoint adge] (24) to (21);
		\draw [style=hadamard adjoint adge] (19) to (21);
		\draw [style=hadamard edge] (21) to (22);
		\draw [style=hadamard edge] (25) to (21);
		\draw [style=hadamard edge] (20) to (21);
		\draw (16) to (32);
		\draw (21) to (33);
		\draw [bend right=15, looseness=0.75] (45.center) to (40);
		\draw [bend right=15, looseness=0.75] (40) to (46.center);
		\draw [bend right=15, looseness=0.75] (48.center) to (41);
		\draw [bend right=15, looseness=0.75] (41) to (49.center);
		\draw [bend right=15, looseness=0.75] (7.center) to (12);
		\draw [bend right=15, looseness=0.75] (12) to (8.center);
		\draw [bend right=15, looseness=0.75] (10.center) to (13);
		\draw [bend right=15, looseness=0.75] (13) to (11.center);
		\draw [bend right=15, looseness=0.75] (1.center) to (14);
		\draw [bend right=15, looseness=0.75] (14) to (2.center);
		\draw [bend right=15, looseness=0.75] (4.center) to (15);
		\draw [bend right=15, looseness=0.75] (15) to (5.center);
		\draw [bend right=15, looseness=0.75] (35.center) to (42);
		\draw [bend right=15, looseness=0.75] (42) to (36.center);
		\draw [bend right=15, looseness=0.75] (38.center) to (43);
		\draw [bend right=15, looseness=0.75] (43) to (39.center);
		\draw (43) to (22);
		\draw (42) to (23);
		\draw (40) to (17);
		\draw (41) to (18);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/eliminate/M_spiders/step_5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (0) at (-5.125, -2.75) {};
		\node [style=Z dot] (1) at (-8.625, 0) {};
		\node [style=Z dot] (2) at (-6.875, 0) {};
		\node [style=Z dot] (3) at (-3.375, 0) {};
		\node [style=Z dot] (4) at (-1.125, 0) {};
		\node [style=Z dot] (5) at (5.125, -2.75) {};
		\node [style=Z dot] (6) at (8.625, 0) {};
		\node [style=Z dot] (7) at (6.875, 0) {};
		\node [style=Z dot] (8) at (1.125, 0) {};
		\node [style=Z dot] (9) at (3.375, 0) {};
		\node [style=none] (10) at (-6.125, -2.75) {$j$};
		\node [style=none] (11) at (6.125, -2.75) {$i$};
		\node [style=qutrit X phase] (12) at (-5.125, -4.5) {$-m_j$ \nodepart{lower} $m_j$};
		\node [style=qutrit X phase] (13) at (5.125, -4.5) {$m_i$ \nodepart{lower} $-m_i$};
		\node [style=none] (14) at (1.125, 4) {...};
		\node [style=none] (15) at (0.375, 4.25) {};
		\node [style=none] (16) at (1.875, 4.25) {};
		\node [style=none] (17) at (3.375, 4) {...};
		\node [style=none] (18) at (2.625, 4.25) {};
		\node [style=none] (19) at (4.125, 4.25) {};
		\node [style=none] (20) at (-3.375, 4) {...};
		\node [style=none] (21) at (-4.125, 4.25) {};
		\node [style=none] (22) at (-2.625, 4.25) {};
		\node [style=none] (23) at (-1.125, 4) {...};
		\node [style=none] (24) at (-1.875, 4.25) {};
		\node [style=none] (25) at (-0.375, 4.25) {};
		\node [style=qutrit Z phase] (26) at (-3.375, 2.75) {$a_1^1 - 1$ \nodepart{lower} $b_1^1 - 1$};
		\node [style=qutrit Z phase] (27) at (-1.125, 2.75) {$a_1^2 + 1$ \nodepart{lower} $b_1^2 + 1$};
		\node [style=qutrit Z phase] (28) at (1.125, 2.75) {$a_2^1  + 1$ \nodepart{lower} $b_2^1 + 1$};
		\node [style=qutrit Z phase] (29) at (3.375, 2.75) {$a_2^2 - 1$ \nodepart{lower} $b_2^2 - 1$};
		\node [style=none] (30) at (6.875, 4) {...};
		\node [style=none] (31) at (6.125, 4.25) {};
		\node [style=none] (32) at (7.625, 4.25) {};
		\node [style=none] (33) at (8.625, 4) {...};
		\node [style=none] (34) at (7.875, 4.25) {};
		\node [style=none] (35) at (9.375, 4.25) {};
		\node [style=qutrit Z phase] (36) at (-8.625, 3) {$a_1^0$ \nodepart{lower} $b_1^0$};
		\node [style=qutrit Z phase] (37) at (-6.875, 3) {$a_2^0$ \nodepart{lower} $b_2^0$};
		\node [style=qutrit Z phase] (38) at (6.875, 3) {$a_0^1$ \nodepart{lower} $b_0^1$};
		\node [style=qutrit Z phase] (39) at (8.625, 3) {$a_0^2$ \nodepart{lower} $b_0^2$};
		\node [style=none] (40) at (-8.625, 4) {...};
		\node [style=none] (41) at (-9.375, 4.25) {};
		\node [style=none] (42) at (-7.875, 4.25) {};
		\node [style=none] (43) at (-6.875, 4) {...};
		\node [style=none] (44) at (-7.625, 4.25) {};
		\node [style=none] (45) at (-6.125, 4.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=hadamard edge] (0) to (1);
		\draw [style=hadamard adjoint adge] (0) to (2);
		\draw [style=hadamard edge] (0) to (3);
		\draw [style=hadamard edge] (0) to (4);
		\draw [style=hadamard adjoint adge] (0) to (8);
		\draw [style=hadamard adjoint adge] (0) to (9);
		\draw [style=hadamard edge] (0) to (5);
		\draw [style=hadamard adjoint adge] (5) to (7);
		\draw [style=hadamard adjoint adge] (8) to (5);
		\draw [style=hadamard adjoint adge] (3) to (5);
		\draw [style=hadamard edge] (5) to (6);
		\draw [style=hadamard edge] (9) to (5);
		\draw [style=hadamard edge] (4) to (5);
		\draw (0) to (12);
		\draw (5) to (13);
		\draw [bend right=15, looseness=0.75] (41.center) to (36);
		\draw [bend right=15, looseness=0.75] (36) to (42.center);
		\draw [bend right=15, looseness=0.75] (44.center) to (37);
		\draw [bend right=15, looseness=0.75] (37) to (45.center);
		\draw [bend right=15, looseness=0.75] (31.center) to (38);
		\draw [bend right=15, looseness=0.75] (38) to (32.center);
		\draw [bend right=15, looseness=0.75] (34.center) to (39);
		\draw [bend right=15, looseness=0.75] (39) to (35.center);
		\draw (36) to (1);
		\draw (37) to (2);
		\draw (26) to (3);
		\draw (27) to (4);
		\draw (39) to (6);
		\draw (38) to (7);
		\draw (28) to (8);
		\draw (29) to (9);
		\draw [bend right=15, looseness=0.75] (21.center) to (26);
		\draw [bend right=15, looseness=0.75] (26) to (22.center);
		\draw [bend right=15, looseness=0.75] (24.center) to (27);
		\draw [bend right=15, looseness=0.75] (27) to (25.center);
		\draw [bend right=15, looseness=0.75] (15.center) to (28);
		\draw [bend right=15, looseness=0.75] (28) to (16.center);
		\draw [bend right=15, looseness=0.75] (18.center) to (29);
		\draw [bend right=15, looseness=0.75] (29) to (19.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/eliminate/M_spiders/step_6.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (0) at (-8.625, -0.25) {};
		\node [style=Z dot] (1) at (-6.875, -0.25) {};
		\node [style=Z dot] (2) at (-3.375, -0.25) {};
		\node [style=Z dot] (3) at (-1.125, -0.25) {};
		\node [style=Z dot] (4) at (8.625, -0.25) {};
		\node [style=Z dot] (5) at (6.875, -0.25) {};
		\node [style=Z dot] (6) at (1.125, -0.25) {};
		\node [style=Z dot] (7) at (3.375, -0.25) {};
		\node [style=qutrit X phase] (8) at (-1.125, -3) {$-m_j$ \nodepart{lower} $m_j$};
		\node [style=qutrit X phase] (9) at (1.125, -3) {$m_i$ \nodepart{lower} $-m_i$};
		\node [style=qutrit X phase] (10) at (-11.625, -3) {$-m_j$ \nodepart{lower} $m_j$};
		\node [style=qutrit X phase] (11) at (-8.125, -3) {$-m_j$ \nodepart{lower} $m_j$};
		\node [style=qutrit X phase] (12) at (-6.375, -3) {$-m_j$ \nodepart{lower} $m_j$};
		\node [style=qutrit X phase] (13) at (-4.625, -3) {$-m_j$ \nodepart{lower} $m_j$};
		\node [style=qutrit X phase] (14) at (-2.875, -3) {$-m_j$ \nodepart{lower} $m_j$};
		\node [style=qutrit X phase] (15) at (-9.875, -3) {$-m_j$ \nodepart{lower} $m_j$};
		\node [style=qutrit X phase] (16) at (4.625, -3) {$m_i$ \nodepart{lower} $-m_i$};
		\node [style=qutrit X phase] (17) at (2.875, -3) {$m_i$ \nodepart{lower} $-m_i$};
		\node [style=qutrit X phase] (18) at (6.375, -3) {$m_i$ \nodepart{lower} $-m_i$};
		\node [style=qutrit X phase] (19) at (8.125, -3) {$m_i$ \nodepart{lower} $-m_i$};
		\node [style=qutrit X phase] (20) at (9.875, -3) {$m_i$ \nodepart{lower} $-m_i$};
		\node [style=qutrit X phase] (21) at (11.625, -3) {$m_i$ \nodepart{lower} $-m_i$};
		\node [style=none] (22) at (1.125, 3.75) {...};
		\node [style=none] (23) at (0.375, 4) {};
		\node [style=none] (24) at (1.875, 4) {};
		\node [style=none] (25) at (3.375, 3.75) {...};
		\node [style=none] (26) at (2.625, 4) {};
		\node [style=none] (27) at (4.125, 4) {};
		\node [style=none] (28) at (-3.375, 3.75) {...};
		\node [style=none] (29) at (-4.125, 4) {};
		\node [style=none] (30) at (-2.625, 4) {};
		\node [style=none] (31) at (-1.125, 3.75) {...};
		\node [style=none] (32) at (-1.875, 4) {};
		\node [style=none] (33) at (-0.375, 4) {};
		\node [style=qutrit Z phase] (34) at (-3.375, 2.5) {$a_1^1 - 1$ \nodepart{lower} $b_1^1 - 1$};
		\node [style=qutrit Z phase] (35) at (-1.125, 2.5) {$a_1^2 + 1$ \nodepart{lower} $b_1^2 + 1$};
		\node [style=qutrit Z phase] (36) at (1.125, 2.5) {$a_2^1  + 1$ \nodepart{lower} $b_2^1 + 1$};
		\node [style=qutrit Z phase] (37) at (3.375, 2.5) {$a_2^2 - 1$ \nodepart{lower} $b_2^2 - 1$};
		\node [style=none] (38) at (6.875, 3.75) {...};
		\node [style=none] (39) at (6.125, 4) {};
		\node [style=none] (40) at (7.625, 4) {};
		\node [style=none] (41) at (8.625, 3.75) {...};
		\node [style=none] (42) at (7.875, 4) {};
		\node [style=none] (43) at (9.375, 4) {};
		\node [style=qutrit Z phase] (44) at (-8.625, 2.75) {$a_1^0$ \nodepart{lower} $b_1^0$};
		\node [style=qutrit Z phase] (45) at (-6.875, 2.75) {$a_2^0$ \nodepart{lower} $b_2^0$};
		\node [style=qutrit Z phase] (46) at (6.875, 2.75) {$a_0^1$ \nodepart{lower} $b_0^1$};
		\node [style=qutrit Z phase] (47) at (8.625, 2.75) {$a_0^2$ \nodepart{lower} $b_0^2$};
		\node [style=none] (48) at (-8.625, 3.75) {...};
		\node [style=none] (49) at (-9.375, 4) {};
		\node [style=none] (50) at (-7.875, 4) {};
		\node [style=none] (51) at (-6.875, 3.75) {...};
		\node [style=none] (52) at (-7.625, 4) {};
		\node [style=none] (53) at (-6.125, 4) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=hadamard edge, in=225, out=90, looseness=0.75] (10) to (0);
		\draw [style=hadamard edge, in=210, out=90, looseness=0.50] (11) to (2);
		\draw [style=hadamard edge, in=210, out=90, looseness=0.50] (12) to (3);
		\draw [style=hadamard adjoint adge, in=225, out=90, looseness=0.75] (15) to (1);
		\draw [style=hadamard adjoint adge, in=210, out=90, looseness=0.50] (13) to (6);
		\draw [style=hadamard adjoint adge, in=210, out=90, looseness=0.50] (14) to (7);
		\draw [style=hadamard edge, in=315, out=90, looseness=0.75] (21) to (4);
		\draw [style=hadamard edge, in=330, out=90, looseness=0.50] (19) to (7);
		\draw [style=hadamard edge, in=330, out=90, looseness=0.50] (16) to (3);
		\draw [style=hadamard adjoint adge, in=315, out=90, looseness=0.75] (20) to (5);
		\draw [style=hadamard adjoint adge, in=330, out=90, looseness=0.50] (18) to (6);
		\draw [style=hadamard adjoint adge, in=330, out=90, looseness=0.50] (17) to (2);
		\draw [style=hadamard edge, bend right=45] (9) to (8);
		\draw [bend right=15, looseness=0.75] (49.center) to (44);
		\draw [bend right=15, looseness=0.75] (44) to (50.center);
		\draw [bend right=15, looseness=0.75] (52.center) to (45);
		\draw [bend right=15, looseness=0.75] (45) to (53.center);
		\draw [bend right=15, looseness=0.75] (39.center) to (46);
		\draw [bend right=15, looseness=0.75] (46) to (40.center);
		\draw [bend right=15, looseness=0.75] (42.center) to (47);
		\draw [bend right=15, looseness=0.75] (47) to (43.center);
		\draw [bend right=15, looseness=0.75] (29.center) to (34);
		\draw [bend right=15, looseness=0.75] (34) to (30.center);
		\draw [bend right=15, looseness=0.75] (32.center) to (35);
		\draw [bend right=15, looseness=0.75] (35) to (33.center);
		\draw [bend right=15, looseness=0.75] (23.center) to (36);
		\draw [bend right=15, looseness=0.75] (36) to (24.center);
		\draw [bend right=15, looseness=0.75] (26.center) to (37);
		\draw [bend right=15, looseness=0.75] (37) to (27.center);
		\draw (44) to (0);
		\draw (45) to (1);
		\draw (34) to (2);
		\draw (35) to (3);
		\draw (47) to (4);
		\draw (46) to (5);
		\draw (36) to (6);
		\draw (37) to (7);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/eliminate/M_spiders/step_7.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (0) at (-8.625, -0.25) {};
		\node [style=Z dot] (1) at (-6.875, -0.25) {};
		\node [style=Z dot] (2) at (-3.375, -0.25) {};
		\node [style=Z dot] (3) at (-1.125, -0.25) {};
		\node [style=Z dot] (4) at (8.625, -0.25) {};
		\node [style=Z dot] (5) at (6.875, -0.25) {};
		\node [style=Z dot] (6) at (1.125, -0.25) {};
		\node [style=Z dot] (7) at (3.375, -0.25) {};
		\node [style=qutrit X phase] (8) at (-1.125, -3) {$-m_j$ \nodepart{lower} $m_j$};
		\node [style=qutrit X phase] (9) at (1.125, -3) {$m_i$ \nodepart{lower} $-m_i$};
		\node [style=qutrit X phase] (10) at (-11.625, -3) {$-m_j$ \nodepart{lower} $m_j$};
		\node [style=qutrit X phase] (11) at (-8.125, -3) {$-m_j$ \nodepart{lower} $m_j$};
		\node [style=qutrit X phase] (12) at (-6.375, -3) {$-m_j$ \nodepart{lower} $m_j$};
		\node [style=qutrit X phase] (13) at (-4.625, -3) {$-m_j$ \nodepart{lower} $m_j$};
		\node [style=qutrit X phase] (14) at (-2.875, -3) {$-m_j$ \nodepart{lower} $m_j$};
		\node [style=qutrit X phase] (15) at (-9.875, -3) {$-m_j$ \nodepart{lower} $m_j$};
		\node [style=qutrit X phase] (16) at (4.625, -3) {$m_i$ \nodepart{lower} $-m_i$};
		\node [style=qutrit X phase] (17) at (2.875, -3) {$m_i$ \nodepart{lower} $-m_i$};
		\node [style=qutrit X phase] (18) at (6.375, -3) {$m_i$ \nodepart{lower} $-m_i$};
		\node [style=qutrit X phase] (19) at (8.125, -3) {$m_i$ \nodepart{lower} $-m_i$};
		\node [style=qutrit X phase] (20) at (9.875, -3) {$m_i$ \nodepart{lower} $-m_i$};
		\node [style=qutrit X phase] (21) at (11.625, -3) {$m_i$ \nodepart{lower} $-m_i$};
		\node [style=qutrit hadamard] (22) at (-11.625, -1.75) {};
		\node [style=qutrit hadamard] (23) at (-8.125, -1.75) {};
		\node [style=qutrit hadamard] (24) at (-6.375, -1.75) {};
		\node [style=qutrit hadamard] (25) at (11.625, -1.75) {};
		\node [style=qutrit hadamard] (26) at (8.125, -1.75) {};
		\node [style=qutrit hadamard] (27) at (4.625, -1.75) {};
		\node [style=qutrit hadamard adjoint] (28) at (-9.875, -1.75) {};
		\node [style=qutrit hadamard adjoint] (29) at (-4.625, -1.75) {};
		\node [style=qutrit hadamard adjoint] (30) at (-2.875, -1.75) {};
		\node [style=qutrit hadamard adjoint] (31) at (2.875, -1.75) {};
		\node [style=qutrit hadamard adjoint] (32) at (6.375, -1.75) {};
		\node [style=qutrit hadamard adjoint] (33) at (9.875, -1.75) {};
		\node [style=qutrit hadamard] (34) at (0, -1.75) {};
		\node [style=none] (35) at (1.125, 3.75) {...};
		\node [style=none] (36) at (0.375, 4) {};
		\node [style=none] (37) at (1.875, 4) {};
		\node [style=none] (38) at (3.375, 3.75) {...};
		\node [style=none] (39) at (2.625, 4) {};
		\node [style=none] (40) at (4.125, 4) {};
		\node [style=none] (41) at (-3.375, 3.75) {...};
		\node [style=none] (42) at (-4.125, 4) {};
		\node [style=none] (43) at (-2.625, 4) {};
		\node [style=none] (44) at (-1.125, 3.75) {...};
		\node [style=none] (45) at (-1.875, 4) {};
		\node [style=none] (46) at (-0.375, 4) {};
		\node [style=qutrit Z phase] (47) at (-3.375, 2.5) {$a_1^1 - 1$ \nodepart{lower} $b_1^1 - 1$};
		\node [style=qutrit Z phase] (48) at (-1.125, 2.5) {$a_1^2 + 1$ \nodepart{lower} $b_1^2 + 1$};
		\node [style=qutrit Z phase] (49) at (1.125, 2.5) {$a_2^1  + 1$ \nodepart{lower} $b_2^1 + 1$};
		\node [style=qutrit Z phase] (50) at (3.375, 2.5) {$a_2^2 - 1$ \nodepart{lower} $b_2^2 - 1$};
		\node [style=none] (51) at (6.875, 3.75) {...};
		\node [style=none] (52) at (6.125, 4) {};
		\node [style=none] (53) at (7.625, 4) {};
		\node [style=none] (54) at (8.625, 3.75) {...};
		\node [style=none] (55) at (7.875, 4) {};
		\node [style=none] (56) at (9.375, 4) {};
		\node [style=qutrit Z phase] (57) at (-8.625, 2.75) {$a_1^0$ \nodepart{lower} $b_1^0$};
		\node [style=qutrit Z phase] (58) at (-6.875, 2.75) {$a_2^0$ \nodepart{lower} $b_2^0$};
		\node [style=qutrit Z phase] (59) at (6.875, 2.75) {$a_0^1$ \nodepart{lower} $b_0^1$};
		\node [style=qutrit Z phase] (60) at (8.625, 2.75) {$a_0^2$ \nodepart{lower} $b_0^2$};
		\node [style=none] (61) at (-8.625, 3.75) {...};
		\node [style=none] (62) at (-9.375, 4) {};
		\node [style=none] (63) at (-7.875, 4) {};
		\node [style=none] (64) at (-6.875, 3.75) {...};
		\node [style=none] (65) at (-7.625, 4) {};
		\node [style=none] (66) at (-6.125, 4) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (10) to (22);
		\draw [in=210, out=90, looseness=0.50] (22) to (0);
		\draw (11) to (23);
		\draw [in=195, out=90, looseness=0.25] (23) to (2);
		\draw (12) to (24);
		\draw [in=195, out=90, looseness=0.25] (24) to (3);
		\draw (16) to (27);
		\draw [in=345, out=90, looseness=0.25] (27) to (3);
		\draw (19) to (26);
		\draw [in=345, out=90, looseness=0.25] (26) to (7);
		\draw (21) to (25);
		\draw [in=330, out=90, looseness=0.50] (25) to (4);
		\draw (15) to (28);
		\draw [in=210, out=90, looseness=0.50] (28) to (1);
		\draw (13) to (29);
		\draw [in=195, out=90, looseness=0.25] (29) to (6);
		\draw (14) to (30);
		\draw (17) to (31);
		\draw [in=345, out=90, looseness=0.25] (31) to (2);
		\draw (18) to (32);
		\draw [in=345, out=90, looseness=0.25] (32) to (6);
		\draw (20) to (33);
		\draw [in=330, out=90, looseness=0.50] (33) to (5);
		\draw [bend left] (8) to (34);
		\draw [bend left] (34) to (9);
		\draw [in=195, out=90, looseness=0.25] (30) to (7);
		\draw [bend right=15, looseness=0.75] (62.center) to (57);
		\draw [bend right=15, looseness=0.75] (57) to (63.center);
		\draw [bend right=15, looseness=0.75] (65.center) to (58);
		\draw [bend right=15, looseness=0.75] (58) to (66.center);
		\draw [bend right=15, looseness=0.75] (52.center) to (59);
		\draw [bend right=15, looseness=0.75] (59) to (53.center);
		\draw [bend right=15, looseness=0.75] (55.center) to (60);
		\draw [bend right=15, looseness=0.75] (60) to (56.center);
		\draw [bend right=15, looseness=0.75] (42.center) to (47);
		\draw [bend right=15, looseness=0.75] (47) to (43.center);
		\draw [bend right=15, looseness=0.75] (45.center) to (48);
		\draw [bend right=15, looseness=0.75] (48) to (46.center);
		\draw [bend right=15, looseness=0.75] (36.center) to (49);
		\draw [bend right=15, looseness=0.75] (49) to (37.center);
		\draw [bend right=15, looseness=0.75] (39.center) to (50);
		\draw [bend right=15, looseness=0.75] (50) to (40.center);
		\draw (57) to (0);
		\draw (58) to (1);
		\draw (47) to (2);
		\draw (48) to (3);
		\draw (60) to (4);
		\draw (59) to (5);
		\draw (49) to (6);
		\draw (50) to (7);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/eliminate/M_spiders/step_8.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (0) at (-7.5, -0.5) {};
		\node [style=Z dot] (1) at (-5.75, -0.5) {};
		\node [style=Z dot] (2) at (-2.25, -0.5) {};
		\node [style=Z dot] (3) at (0, -0.5) {};
		\node [style=Z dot] (4) at (9.75, -0.5) {};
		\node [style=Z dot] (5) at (8, -0.5) {};
		\node [style=Z dot] (6) at (2.25, -0.5) {};
		\node [style=Z dot] (7) at (4.5, -0.5) {};
		\node [style=qutrit Z phase] (8) at (-8.75, -2.5) {$m_j$ \nodepart{lower} $-m_j$};
		\node [style=qutrit Z phase] (9) at (-5.25, -2.5) {$m_j$ \nodepart{lower} $-m_j$};
		\node [style=qutrit Z phase] (10) at (-3.5, -2.5) {$m_j$ \nodepart{lower} $-m_j$};
		\node [style=qutrit Z phase] (11) at (-1.75, -2.5) {$-m_j$ \nodepart{lower} $m_j$};
		\node [style=qutrit Z phase] (12) at (0, -2.5) {$-m_j$ \nodepart{lower} $m_j$};
		\node [style=qutrit Z phase] (13) at (-7, -2.5) {$-m_j$ \nodepart{lower} $m_j$};
		\node [style=qutrit Z phase] (14) at (4, -2.5) {$-m_i$ \nodepart{lower} $m_i$};
		\node [style=qutrit Z phase] (15) at (2.25, -2.5) {$m_i$ \nodepart{lower} $-m_i$};
		\node [style=qutrit Z phase] (16) at (5.75, -2.5) {$m_i$ \nodepart{lower} $-m_i$};
		\node [style=qutrit Z phase] (17) at (7.5, -2.5) {$-m_i$ \nodepart{lower} $m_i$};
		\node [style=qutrit Z phase] (18) at (9.25, -2.5) {$m_i$ \nodepart{lower} $-m_i$};
		\node [style=qutrit Z phase] (19) at (11, -2.5) {$-m_i$ \nodepart{lower} $m_i$};
		\node [style=qutrit hadamard] (20) at (-10.75, 0.25) {};
		\node [style=qutrit X phase] (21) at (-10.75, -1.25) {$-m_j$ \nodepart{lower} $m_j$};
		\node [style=qutrit X phase] (22) at (-10.75, 1.75) {$m_i$ \nodepart{lower} $-m_i$};
		\node [style=none] (23) at (2.25, 3.5) {...};
		\node [style=none] (24) at (1.5, 3.75) {};
		\node [style=none] (25) at (3, 3.75) {};
		\node [style=none] (26) at (4.5, 3.5) {...};
		\node [style=none] (27) at (3.75, 3.75) {};
		\node [style=none] (28) at (5.25, 3.75) {};
		\node [style=none] (29) at (-2.25, 3.5) {...};
		\node [style=none] (30) at (-3, 3.75) {};
		\node [style=none] (31) at (-1.5, 3.75) {};
		\node [style=none] (32) at (0, 3.5) {...};
		\node [style=none] (33) at (-0.75, 3.75) {};
		\node [style=none] (34) at (0.75, 3.75) {};
		\node [style=qutrit Z phase] (35) at (-2.25, 2.25) {$a_1^1 - 1$ \nodepart{lower} $b_1^1 - 1$};
		\node [style=qutrit Z phase] (36) at (0, 2.25) {$a_1^2 + 1$ \nodepart{lower} $b_1^2 + 1$};
		\node [style=qutrit Z phase] (37) at (2.25, 2.25) {$a_2^1  + 1$ \nodepart{lower} $b_2^1 + 1$};
		\node [style=qutrit Z phase] (38) at (4.5, 2.25) {$a_2^2 - 1$ \nodepart{lower} $b_2^2 - 1$};
		\node [style=none] (39) at (8, 3.5) {...};
		\node [style=none] (40) at (7.25, 3.75) {};
		\node [style=none] (41) at (8.75, 3.75) {};
		\node [style=none] (42) at (9.75, 3.5) {...};
		\node [style=none] (43) at (9, 3.75) {};
		\node [style=none] (44) at (10.5, 3.75) {};
		\node [style=qutrit Z phase] (45) at (-7.5, 2.5) {$a_1^0$ \nodepart{lower} $b_1^0$};
		\node [style=qutrit Z phase] (46) at (-5.75, 2.5) {$a_2^0$ \nodepart{lower} $b_2^0$};
		\node [style=qutrit Z phase] (47) at (8, 2.5) {$a_0^1$ \nodepart{lower} $b_0^1$};
		\node [style=qutrit Z phase] (48) at (9.75, 2.5) {$a_0^2$ \nodepart{lower} $b_0^2$};
		\node [style=none] (49) at (-7.5, 3.5) {...};
		\node [style=none] (50) at (-8.25, 3.75) {};
		\node [style=none] (51) at (-6.75, 3.75) {};
		\node [style=none] (52) at (-5.75, 3.5) {...};
		\node [style=none] (53) at (-6.5, 3.75) {};
		\node [style=none] (54) at (-5, 3.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=210, out=90, looseness=0.50] (8) to (0);
		\draw [in=195, out=90, looseness=0.25] (9) to (2);
		\draw [in=195, out=90, looseness=0.25] (10) to (3);
		\draw [in=210, out=90, looseness=0.50] (13) to (1);
		\draw [in=195, out=90, looseness=0.25] (11) to (6);
		\draw [in=195, out=90, looseness=0.25] (12) to (7);
		\draw [in=345, out=90, looseness=0.25] (14) to (3);
		\draw [in=345, out=90, looseness=0.25] (17) to (7);
		\draw [in=330, out=90, looseness=0.50] (19) to (4);
		\draw [in=345, out=90, looseness=0.25] (15) to (2);
		\draw [in=345, out=90, looseness=0.25] (16) to (6);
		\draw [in=330, out=90, looseness=0.50] (18) to (5);
		\draw (21) to (22);
		\draw [bend right=15, looseness=0.75] (50.center) to (45);
		\draw [bend right=15, looseness=0.75] (45) to (51.center);
		\draw [bend right=15, looseness=0.75] (53.center) to (46);
		\draw [bend right=15, looseness=0.75] (46) to (54.center);
		\draw [bend right=15, looseness=0.75] (40.center) to (47);
		\draw [bend right=15, looseness=0.75] (47) to (41.center);
		\draw [bend right=15, looseness=0.75] (43.center) to (48);
		\draw [bend right=15, looseness=0.75] (48) to (44.center);
		\draw [bend right=15, looseness=0.75] (30.center) to (35);
		\draw [bend right=15, looseness=0.75] (35) to (31.center);
		\draw [bend right=15, looseness=0.75] (33.center) to (36);
		\draw [bend right=15, looseness=0.75] (36) to (34.center);
		\draw [bend right=15, looseness=0.75] (24.center) to (37);
		\draw [bend right=15, looseness=0.75] (37) to (25.center);
		\draw [bend right=15, looseness=0.75] (27.center) to (38);
		\draw [bend right=15, looseness=0.75] (38) to (28.center);
		\draw (45) to (0);
		\draw (46) to (1);
		\draw (36) to (3);
		\draw (48) to (4);
		\draw (47) to (5);
		\draw (37) to (6);
		\draw (38) to (7);
		\draw (35) to (2);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/eliminate/M_spiders/step_9.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (3.5, -1.25) {...};
		\node [style=none] (1) at (2.5, -1) {};
		\node [style=none] (2) at (4.5, -1) {};
		\node [style=none] (3) at (8, -1.25) {...};
		\node [style=none] (4) at (7, -1) {};
		\node [style=none] (5) at (9, -1) {};
		\node [style=none] (6) at (8.5, 1.5) {...};
		\node [style=none] (7) at (7.5, 1.75) {};
		\node [style=none] (8) at (9.5, 1.75) {};
		\node [style=none] (9) at (11, 1.5) {...};
		\node [style=none] (10) at (10, 1.75) {};
		\node [style=none] (11) at (12, 1.75) {};
		\node [style=none] (12) at (-1, -1.25) {...};
		\node [style=none] (13) at (0, -1) {};
		\node [style=none] (14) at (-2, -1) {};
		\node [style=none] (15) at (-5.5, -1.25) {...};
		\node [style=none] (16) at (-4.5, -1) {};
		\node [style=none] (17) at (-6.5, -1) {};
		\node [style=none] (18) at (-6, 1.5) {...};
		\node [style=none] (19) at (-5, 1.75) {};
		\node [style=none] (20) at (-7, 1.75) {};
		\node [style=qutrit hadamard] (21) at (-11, -0.75) {};
		\node [style=qutrit X phase] (22) at (-11, -2.25) {$-m_j$ \nodepart{lower} $m_j$};
		\node [style=qutrit X phase] (23) at (-11, 0.75) {$m_i$ \nodepart{lower} $-m_i$};
		\node [style=qutrit Z phase rectangle] (24) at (-5.5, -2.5) {$a_1^1 - 1 + m_j + m_i$ \nodepart{second} $b_1^1 - 1 - m_j - m_i$};
		\node [style=qutrit Z phase rectangle] (25) at (-1, -2.5) {$a_1^2 + 1 + m_j - m_i$ \nodepart{second} $b_1^2 + 1 - m_j + m_i$};
		\node [style=qutrit Z phase rectangle] (26) at (3.5, -2.5) {$a_2^1  + 1 - m_j + m_i$ \nodepart{second} $b_2^1 + 1 + m_j - m_i$};
		\node [style=qutrit Z phase rectangle] (27) at (8, -2.5) {$a_2^2 - 1 - m_j - m_i$ \nodepart{second} $b_2^2 - 1 + m_j + m_i$};
		\node [style=qutrit Z phase rectangle] (28) at (8.5, 0.25) {$a_0^1 + m_i$ \nodepart{second} $b_0^1 - m_i$};
		\node [style=qutrit Z phase rectangle] (29) at (11, 0.25) {$a_0^2 - m_i$ \nodepart{second} $b_0^2 + m_i$};
		\node [style=qutrit Z phase rectangle] (30) at (-8.5, 0.25) {$a_1^0  + m_j$ \nodepart{second} $b_1^0 -  m_j$};
		\node [style=qutrit Z phase rectangle] (31) at (-6, 0.25) {$a_2^0 - m_j$ \nodepart{second} $b_2^0 + m_j$};
		\node [style=none] (32) at (-8.5, 1.5) {...};
		\node [style=none] (33) at (-7.5, 1.75) {};
		\node [style=none] (34) at (-9.5, 1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (22) to (23);
		\draw [bend right=15, looseness=0.75] (34.center) to (30);
		\draw [bend right=15, looseness=0.75] (30) to (33.center);
		\draw [bend right=15, looseness=0.75] (20.center) to (31);
		\draw [bend right=15, looseness=0.75] (31) to (19.center);
		\draw [bend right=15, looseness=0.75] (17.center) to (24);
		\draw [bend right=15, looseness=0.75] (24) to (16.center);
		\draw [bend right=15, looseness=0.75] (14.center) to (25);
		\draw [bend right=15, looseness=0.75] (25) to (13.center);
		\draw [bend left=15, looseness=0.75] (11.center) to (29);
		\draw [bend left=15, looseness=0.75] (29) to (10.center);
		\draw [bend left=15, looseness=0.75] (8.center) to (28);
		\draw [bend left=15, looseness=0.75] (28) to (7.center);
		\draw [bend left=15, looseness=0.75] (5.center) to (27);
		\draw [bend left=15, looseness=0.75] (27) to (4.center);
		\draw [bend left=15, looseness=0.75] (2.center) to (26);
		\draw [bend left=15, looseness=0.75] (26) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/eliminate/M_spiders/theorem_LHS.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (6.125, 2) {...};
		\node [style=none] (1) at (5.375, 2.25) {};
		\node [style=none] (2) at (6.875, 2.25) {};
		\node [style=none] (3) at (7.875, 2) {...};
		\node [style=none] (4) at (7.125, 2.25) {};
		\node [style=none] (5) at (8.625, 2.25) {};
		\node [style=none] (6) at (0.875, 2) {...};
		\node [style=none] (7) at (0.125, 2.25) {};
		\node [style=none] (8) at (1.625, 2.25) {};
		\node [style=none] (9) at (2.625, 2) {...};
		\node [style=none] (10) at (1.875, 2.25) {};
		\node [style=none] (11) at (3.375, 2.25) {};
		\node [style=none] (12) at (-2.625, 2) {...};
		\node [style=none] (13) at (-3.375, 2.25) {};
		\node [style=none] (14) at (-1.875, 2.25) {};
		\node [style=none] (15) at (-0.875, 2) {...};
		\node [style=none] (16) at (-1.625, 2.25) {};
		\node [style=none] (17) at (-0.125, 2.25) {};
		\node [style=none] (32) at (-5.625, -2.75) {$i$};
		\node [style=none] (33) at (5.625, -2.75) {$j$};
		\node [style=qutrit Z phase] (34) at (-7.875, 1) {$a_1^0$ \nodepart{lower} $b_1^0$};
		\node [style=qutrit Z phase] (35) at (-6.125, 1) {$a_2^0$ \nodepart{lower} $b_2^0$};
		\node [style=qutrit Z phase] (36) at (-4.375, -2.75) {$m_i$ \nodepart{lower} $-m_i$};
		\node [style=qutrit Z phase] (37) at (-2.625, 1) {$a_1^1$ \nodepart{lower} $b_1^1$};
		\node [style=qutrit Z phase] (38) at (-0.875, 1) {$a_1^2$ \nodepart{lower} $b_1^2$};
		\node [style=qutrit Z phase] (39) at (0.875, 1) {$a_2^1$ \nodepart{lower} $b_2^1$};
		\node [style=qutrit Z phase] (40) at (2.625, 1) {$a_2^2$ \nodepart{lower} $b_2^2$};
		\node [style=qutrit Z phase] (41) at (4.375, -2.75) {$m_j$ \nodepart{lower} $-m_j$};
		\node [style=qutrit Z phase] (42) at (6.125, 1) {$a_0^1$ \nodepart{lower} $b_0^1$};
		\node [style=qutrit Z phase] (43) at (7.875, 1) {$a_0^2$ \nodepart{lower} $b_0^2$};
		\node [style=none] (44) at (-7.875, 2) {...};
		\node [style=none] (45) at (-8.625, 2.25) {};
		\node [style=none] (46) at (-7.125, 2.25) {};
		\node [style=none] (47) at (-6.125, 2) {...};
		\node [style=none] (48) at (-6.875, 2.25) {};
		\node [style=none] (49) at (-5.375, 2.25) {};
		\node [style=qutrit hadamard unknown] (50) at (0, -2.75) {$w$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=hadamard edge] (36) to (34);
		\draw [style=hadamard adjoint adge] (36) to (35);
		\draw [style=hadamard edge] (41) to (42);
		\draw [style=hadamard adjoint adge] (41) to (43);
		\draw [style=hadamard edge] (36) to (37);
		\draw [style=hadamard edge] (36) to (38);
		\draw [style=hadamard adjoint adge] (36) to (39);
		\draw [style=hadamard adjoint adge] (36) to (40);
		\draw [style=hadamard adjoint adge] (40) to (41);
		\draw [style=hadamard edge] (39) to (41);
		\draw [style=hadamard edge] (37) to (41);
		\draw [style=hadamard adjoint adge] (38) to (41);
		\draw [bend right=15, looseness=0.75] (45.center) to (34);
		\draw [bend right=15, looseness=0.75] (34) to (46.center);
		\draw [bend right=15, looseness=0.75] (48.center) to (35);
		\draw [bend right=15, looseness=0.75] (35) to (49.center);
		\draw [bend right=15, looseness=0.75] (13.center) to (37);
		\draw [bend right=15, looseness=0.75] (37) to (14.center);
		\draw [bend right=15, looseness=0.75] (16.center) to (38);
		\draw [bend right=15, looseness=0.75] (38) to (17.center);
		\draw [bend right=15, looseness=0.75] (7.center) to (39);
		\draw [bend right=15, looseness=0.75] (39) to (8.center);
		\draw [bend right=15, looseness=0.75] (10.center) to (40);
		\draw [bend right=15, looseness=0.75] (40) to (11.center);
		\draw [bend right=15, looseness=0.75] (1.center) to (42);
		\draw [bend right=15, looseness=0.75] (42) to (2.center);
		\draw [bend right=15, looseness=0.75] (4.center) to (43);
		\draw [bend right=15, looseness=0.75] (43) to (5.center);
		\draw (36) to (41);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/eliminate/M_spiders/theorem_RHS.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (3.875, -1.25) {...};
		\node [style=none] (1) at (2.875, -1) {};
		\node [style=none] (2) at (4.875, -1) {};
		\node [style=none] (3) at (8.625, -1.25) {...};
		\node [style=none] (4) at (7.625, -1) {};
		\node [style=none] (5) at (9.625, -1) {};
		\node [style=none] (6) at (8.75, 1.5) {...};
		\node [style=none] (7) at (7.75, 1.75) {};
		\node [style=none] (8) at (9.75, 1.75) {};
		\node [style=none] (9) at (11.25, 1.5) {...};
		\node [style=none] (10) at (10.25, 1.75) {};
		\node [style=none] (11) at (12.25, 1.75) {};
		\node [style=none] (12) at (-0.875, -1.25) {...};
		\node [style=none] (13) at (0.125, -1) {};
		\node [style=none] (14) at (-1.875, -1) {};
		\node [style=none] (15) at (-5.625, -1.25) {...};
		\node [style=none] (16) at (-4.625, -1) {};
		\node [style=none] (17) at (-6.625, -1) {};
		\node [style=none] (18) at (-5.75, 1.5) {...};
		\node [style=none] (19) at (-4.75, 1.75) {};
		\node [style=none] (20) at (-6.75, 1.75) {};
		\node [style=qutrit X phase] (22) at (-10.75, -2.25) {$-m_j$ \nodepart{lower} $m_j$};
		\node [style=qutrit X phase] (23) at (-10.75, 0.75) {$m_i$ \nodepart{lower} $-m_i$};
		\node [style=qutrit Z phase rectangle] (24) at (-5.625, -2.5) {$a_1^1 \mp w + m_j + m_i$ \nodepart{second} $b_1^1 \mp w - m_j - m_i$};
		\node [style=qutrit Z phase rectangle] (25) at (-0.875, -2.5) {$a_1^2 \pm w + m_j - m_i$ \nodepart{second} $b_1^2 \pm w - m_j + m_i$};
		\node [style=qutrit Z phase rectangle] (26) at (3.875, -2.5) {$a_2^1  \pm w - m_j + m_i$ \nodepart{second} $b_2^1 \pm w + m_j - m_i$};
		\node [style=qutrit Z phase rectangle] (27) at (8.625, -2.5) {$a_2^2 \mp w - m_j - m_i$ \nodepart{second} $b_2^2 \mp w + m_j + m_i$};
		\node [style=qutrit Z phase rectangle] (28) at (8.75, 0.25) {$a_0^1 + m_i$ \nodepart{second} $b_0^1 - m_i$};
		\node [style=qutrit Z phase rectangle] (29) at (11.25, 0.25) {$a_0^2 - m_i$ \nodepart{second} $b_0^2 + m_i$};
		\node [style=qutrit Z phase rectangle] (30) at (-8.25, 0.25) {$a_1^0 + m_j$ \nodepart{second} $b_1^0 - m_j$};
		\node [style=qutrit Z phase rectangle] (31) at (-5.75, 0.25) {$a_2^0 - m_j$ \nodepart{second} $b_2^0 + m_j$};
		\node [style=none] (32) at (-8.25, 1.5) {...};
		\node [style=none] (33) at (-7.25, 1.75) {};
		\node [style=none] (34) at (-9.25, 1.75) {};
		\node [style=qutrit hadamard unknown] (35) at (-10.75, -0.75) {$w$};
		\node [style=none] (36) at (-12.75, -0.75) {=};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (22) to (23);
		\draw [bend right=15, looseness=0.75] (34.center) to (30);
		\draw [bend right=15, looseness=0.75] (30) to (33.center);
		\draw [bend right=15, looseness=0.75] (20.center) to (31);
		\draw [bend right=15, looseness=0.75] (31) to (19.center);
		\draw [bend right=15, looseness=0.75] (17.center) to (24);
		\draw [bend right=15, looseness=0.75] (24) to (16.center);
		\draw [bend right=15, looseness=0.75] (14.center) to (25);
		\draw [bend right=15, looseness=0.75] (25) to (13.center);
		\draw [bend left=15, looseness=0.75] (11.center) to (29);
		\draw [bend left=15, looseness=0.75] (29) to (10.center);
		\draw [bend left=15, looseness=0.75] (8.center) to (28);
		\draw [bend left=15, looseness=0.75] (28) to (7.center);
		\draw [bend left=15, looseness=0.75] (5.center) to (27);
		\draw [bend left=15, looseness=0.75] (27) to (4.center);
		\draw [bend left=15, looseness=0.75] (2.center) to (26);
		\draw [bend left=15, looseness=0.75] (26) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/eliminate/N_spiders/0_n/bang/0_1/1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=qutrit Z phase] (0) at (-1.25, 0.5) {$\alpha_k$ \nodepart{lower} $\beta_k$};
		\node [style=none] (1) at (-1.25, 1.5) {...};
		\node [style=none] (2) at (-2, 1.75) {};
		\node [style=none] (3) at (-0.5, 1.75) {};
		\node [style=qutrit Z phase] (4) at (1.25, 0.5) {$\gamma_k$ \nodepart{lower} $\delta_k$};
		\node [style=none] (5) at (1.25, 1.5) {...};
		\node [style=none] (6) at (0.5, 1.75) {};
		\node [style=none] (7) at (2, 1.75) {};
		\node [style=qutrit Z phase] (8) at (0, -1.25) {$0$ \nodepart{lower} $1$};
		\node [style=none] (13) at (-1.25, 2.325) {\textcolor{bang_orange}{$\scriptstyle{k \in [K_1]}$}};
		\node [style=none] (14) at (-2, -0.25) {};
		\node [style=none] (15) at (-2.25, 0) {};
		\node [style=none] (16) at (-0.5, -0.25) {};
		\node [style=none] (17) at (-0.25, 0) {};
		\node [style=none] (18) at (-0.5, 2) {};
		\node [style=none] (19) at (-0.25, 1.75) {};
		\node [style=none] (20) at (-2, 2) {};
		\node [style=none] (21) at (-2.25, 1.75) {};
		\node [style=none] (45) at (1.25, 2.325) {\textcolor{bang_orange}{$\scriptstyle{k \in [K_2]}$}};
		\node [style=none] (46) at (0.5, -0.25) {};
		\node [style=none] (47) at (0.25, 0) {};
		\node [style=none] (48) at (2, -0.25) {};
		\node [style=none] (49) at (2.25, 0) {};
		\node [style=none] (50) at (2, 2) {};
		\node [style=none] (51) at (2.25, 1.75) {};
		\node [style=none] (52) at (0.5, 2) {};
		\node [style=none] (53) at (0.25, 1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=15, looseness=0.75] (2.center) to (0);
		\draw [bend right=15, looseness=0.75] (0) to (3.center);
		\draw [bend right=15, looseness=0.75] (6.center) to (4);
		\draw [bend right=15, looseness=0.75] (4) to (7.center);
		\draw [style=hadamard edge] (0) to (8);
		\draw [style=hadamard adjoint adge] (8) to (4);
		\draw [style=bang] (17.center)
			 to (19.center)
			 to [bend right=45, looseness=0.75] (18.center)
			 to (20.center)
			 to [bend right=45, looseness=0.75] (21.center)
			 to (15.center)
			 to [bend right=45, looseness=0.75] (14.center)
			 to (16.center)
			 to [bend right=45, looseness=0.75] cycle;
		\draw [style=bang] (49.center)
			 to (51.center)
			 to [bend right=45, looseness=0.75] (50.center)
			 to (52.center)
			 to [bend right=45, looseness=0.75] (53.center)
			 to (47.center)
			 to [bend right=45, looseness=0.75] (46.center)
			 to (48.center)
			 to [bend right=45, looseness=0.75] cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/eliminate/N_spiders/0_n/bang/0_1/2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=qutrit Z phase] (0) at (-1.75, 1.5) {$\alpha_k$ \nodepart{lower} $\beta_k$};
		\node [style=none] (1) at (-1.75, 2.5) {...};
		\node [style=none] (2) at (-2.5, 2.75) {};
		\node [style=none] (3) at (-1, 2.75) {};
		\node [style=qutrit Z phase] (4) at (1.75, 1.5) {$\gamma_k$ \nodepart{lower} $\delta_k$};
		\node [style=none] (5) at (1.75, 2.5) {...};
		\node [style=none] (6) at (1, 2.75) {};
		\node [style=none] (7) at (2.5, 2.75) {};
		\node [style=none] (13) at (-1.75, 3.325) {\textcolor{bang_orange}{$\scriptstyle{k \in [K_1]}$}};
		\node [style=none] (14) at (-2.5, -0.25) {};
		\node [style=none] (15) at (-2.75, 0) {};
		\node [style=none] (16) at (-1, -0.25) {};
		\node [style=none] (17) at (-0.75, 0) {};
		\node [style=none] (18) at (-1, 3) {};
		\node [style=none] (19) at (-0.75, 2.75) {};
		\node [style=none] (20) at (-2.5, 3) {};
		\node [style=none] (21) at (-2.75, 2.75) {};
		\node [style=none] (45) at (1.75, 3.325) {\textcolor{bang_orange}{$\scriptstyle{k \in [K_{2}]}$}};
		\node [style=none] (46) at (1, -0.25) {};
		\node [style=none] (47) at (0.75, 0) {};
		\node [style=none] (48) at (2.5, -0.25) {};
		\node [style=none] (49) at (2.75, 0) {};
		\node [style=none] (50) at (2.5, 3) {};
		\node [style=none] (51) at (2.75, 2.75) {};
		\node [style=none] (52) at (1, 3) {};
		\node [style=none] (53) at (0.75, 2.75) {};
		\node [style=qutrit Z phase] (54) at (0, 1.5) {$0$ \nodepart{lower} $1$};
		\node [style=Z dot] (55) at (-1.75, 0.25) {};
		\node [style=Z dot] (56) at (1.75, 0.25) {};
		\node [style=Z dot] (57) at (0, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=15, looseness=0.75] (2.center) to (0);
		\draw [bend right=15, looseness=0.75] (0) to (3.center);
		\draw [bend right=15, looseness=0.75] (6.center) to (4);
		\draw [bend right=15, looseness=0.75] (4) to (7.center);
		\draw [style=bang] (17.center)
			 to (19.center)
			 to [bend right=45, looseness=0.75] (18.center)
			 to (20.center)
			 to [bend right=45, looseness=0.75] (21.center)
			 to (15.center)
			 to [bend right=45, looseness=0.75] (14.center)
			 to (16.center)
			 to [bend right=45, looseness=0.75] cycle;
		\draw [style=bang] (49.center)
			 to (51.center)
			 to [bend right=45, looseness=0.75] (50.center)
			 to (52.center)
			 to [bend right=45, looseness=0.75] (53.center)
			 to (47.center)
			 to [bend right=45, looseness=0.75] (46.center)
			 to (48.center)
			 to [bend right=45, looseness=0.75] cycle;
		\draw (55) to (0);
		\draw (56) to (4);
		\draw [in=270, out=90] (57) to (54);
		\draw [style=hadamard edge] (55) to (57);
		\draw [style=hadamard adjoint adge] (57) to (56);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/eliminate/N_spiders/0_n/bang/0_1/3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=qutrit Z phase] (0) at (-1.75, 3) {$\alpha_k$ \nodepart{lower} $\beta_k$};
		\node [style=none] (1) at (-1.75, 4) {...};
		\node [style=none] (2) at (-2.5, 4.25) {};
		\node [style=none] (3) at (-1, 4.25) {};
		\node [style=qutrit Z phase] (4) at (1.75, 3) {$\gamma_k$ \nodepart{lower} $\delta_k$};
		\node [style=none] (5) at (1.75, 4) {...};
		\node [style=none] (6) at (1, 4.25) {};
		\node [style=none] (7) at (2.5, 4.25) {};
		\node [style=Z dot] (8) at (0, -1.25) {};
		\node [style=none] (13) at (-1.75, 5.325) {\textcolor{bang_orange}{$\scriptstyle{k \in [K_1]}$}};
		\node [style=none] (14) at (-2.5, -0.25) {};
		\node [style=none] (15) at (-2.75, 0) {};
		\node [style=none] (16) at (-1, -0.25) {};
		\node [style=none] (17) at (-0.75, 0) {};
		\node [style=none] (18) at (-1, 5) {};
		\node [style=none] (19) at (-0.75, 4.75) {};
		\node [style=none] (20) at (-2.5, 5) {};
		\node [style=none] (21) at (-2.75, 4.75) {};
		\node [style=none] (45) at (1.75, 5.325) {\textcolor{bang_orange}{$\scriptstyle{k \in [K_2]}$}};
		\node [style=none] (46) at (1, -0.25) {};
		\node [style=none] (47) at (0.75, 0) {};
		\node [style=none] (48) at (2.5, -0.25) {};
		\node [style=none] (49) at (2.75, 0) {};
		\node [style=none] (50) at (2.5, 5) {};
		\node [style=none] (51) at (2.75, 4.75) {};
		\node [style=none] (52) at (1, 5) {};
		\node [style=none] (53) at (0.75, 4.75) {};
		\node [style=qutrit Z phase] (54) at (0, 3) {$0$ \nodepart{lower} $1$};
		\node [style=Z dot] (55) at (-1.75, 0.25) {};
		\node [style=Z dot] (56) at (1.75, 0.25) {};
		\node [style=qutrit Z phase] (57) at (-1.75, 1.5) {$1$ \nodepart{lower} $1$};
		\node [style=qutrit Z phase] (58) at (1.75, 1.5) {$1$ \nodepart{lower} $1$};
		\node [style=qutrit X phase] (59) at (0, 1.5) {$-1$ \nodepart{lower} $-1$};
		\node [style=none] (60) at (-2.25, 5) {};
		\node [style=none] (61) at (-2.75, 4.5) {};
		\node [style=none] (62) at (-2.25, 4.5) {};
		\node [style=none] (63) at (-2.5, 4.5) {};
		\node [style=none] (64) at (1, 5) {};
		\node [style=none] (65) at (1.25, 5) {};
		\node [style=none] (66) at (0.75, 4.5) {};
		\node [style=none] (67) at (1.25, 4.5) {};
		\node [style=none] (68) at (1, 4.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=15, looseness=0.75] (2.center) to (0);
		\draw [bend right=15, looseness=0.75] (0) to (3.center);
		\draw [bend right=15, looseness=0.75] (6.center) to (4);
		\draw [bend right=15, looseness=0.75] (4) to (7.center);
		\draw [style=bang] (17.center)
			 to (19.center)
			 to [bend right=45, looseness=0.75] (18.center)
			 to (20.center)
			 to [bend right=45, looseness=0.75] (21.center)
			 to (15.center)
			 to [bend right=45, looseness=0.75] (14.center)
			 to (16.center)
			 to [bend right=45, looseness=0.75] cycle;
		\draw [style=bang] (49.center)
			 to (51.center)
			 to [bend right=45, looseness=0.75] (50.center)
			 to (52.center)
			 to [bend right=45, looseness=0.75] (53.center)
			 to (47.center)
			 to [bend right=45, looseness=0.75] (46.center)
			 to (48.center)
			 to [bend right=45, looseness=0.75] cycle;
		\draw (8) to (54);
		\draw [style=hadamard edge] (55) to (8);
		\draw [style=hadamard adjoint adge] (8) to (56);
		\draw (55) to (0);
		\draw (56) to (4);
		\draw [style=bang] (60.center) to (62.center);
		\draw [style=bang] (61.center) to (62.center);
		\draw [style=hadamard adjoint adge] (20.center) to (63.center);
		\draw [style=bang] (65.center) to (67.center);
		\draw [style=bang] (66.center) to (67.center);
		\draw [style=hadamard adjoint adge] (64.center) to (68.center);
		\draw [style=hadamard edge] (55) to (56);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/eliminate/N_spiders/0_n/bang/0_1/4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=qutrit Z phase rectangle] (0) at (-1.75, 1.75) {$\alpha_k + 1$ \nodepart{second} $\beta_k + 1$};
		\node [style=none] (1) at (-1.75, 2.75) {...};
		\node [style=none] (2) at (-2.5, 3) {};
		\node [style=none] (3) at (-1, 3) {};
		\node [style=qutrit Z phase rectangle] (4) at (1.75, 1.75) {$\gamma_k + 1$ \nodepart{second} $\delta_k + 1$};
		\node [style=none] (5) at (1.75, 2.75) {...};
		\node [style=none] (6) at (1, 3) {};
		\node [style=none] (7) at (2.5, 3) {};
		\node [style=Z dot] (8) at (0, -1.25) {};
		\node [style=none] (13) at (-1.75, 4.075) {\textcolor{bang_orange}{$\scriptstyle{k \in [K_1]}$}};
		\node [style=none] (14) at (-2.5, -0.25) {};
		\node [style=none] (15) at (-2.75, 0) {};
		\node [style=none] (16) at (-1, -0.25) {};
		\node [style=none] (17) at (-0.75, 0) {};
		\node [style=none] (18) at (-1, 3.75) {};
		\node [style=none] (19) at (-0.75, 3.5) {};
		\node [style=none] (20) at (-2.5, 3.75) {};
		\node [style=none] (21) at (-2.75, 3.5) {};
		\node [style=none] (45) at (1.75, 4.075) {\textcolor{bang_orange}{$\scriptstyle{k \in [K_{2}]}$}};
		\node [style=none] (46) at (1, -0.25) {};
		\node [style=none] (47) at (0.75, 0) {};
		\node [style=none] (48) at (2.5, -0.25) {};
		\node [style=none] (49) at (2.75, 0) {};
		\node [style=none] (50) at (2.5, 3.75) {};
		\node [style=none] (51) at (2.75, 3.5) {};
		\node [style=none] (52) at (1, 3.75) {};
		\node [style=none] (53) at (0.75, 3.5) {};
		\node [style=qutrit X phase] (54) at (0, 1.75) {$2$ \nodepart{lower} $1$};
		\node [style=Z dot] (55) at (-1.75, 0.25) {};
		\node [style=Z dot] (56) at (1.75, 0.25) {};
		\node [style=none] (60) at (-2.25, 3.75) {};
		\node [style=none] (61) at (-2.75, 3.25) {};
		\node [style=none] (62) at (-2.25, 3.25) {};
		\node [style=none] (63) at (-2.5, 3.25) {};
		\node [style=none] (64) at (1, 3.75) {};
		\node [style=none] (65) at (1.25, 3.75) {};
		\node [style=none] (66) at (0.75, 3.25) {};
		\node [style=none] (67) at (1.25, 3.25) {};
		\node [style=none] (68) at (1, 3.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=15, looseness=0.75] (2.center) to (0);
		\draw [bend right=15, looseness=0.75] (0) to (3.center);
		\draw [bend right=15, looseness=0.75] (6.center) to (4);
		\draw [bend right=15, looseness=0.75] (4) to (7.center);
		\draw [style=bang] (17.center)
			 to (19.center)
			 to [bend right=45, looseness=0.75] (18.center)
			 to (20.center)
			 to [bend right=45, looseness=0.75] (21.center)
			 to (15.center)
			 to [bend right=45, looseness=0.75] (14.center)
			 to (16.center)
			 to [bend right=45, looseness=0.75] cycle;
		\draw [style=bang] (49.center)
			 to (51.center)
			 to [bend right=45, looseness=0.75] (50.center)
			 to (52.center)
			 to [bend right=45, looseness=0.75] (53.center)
			 to (47.center)
			 to [bend right=45, looseness=0.75] (46.center)
			 to (48.center)
			 to [bend right=45, looseness=0.75] cycle;
		\draw (8) to (54);
		\draw [style=hadamard edge] (55) to (8);
		\draw [style=hadamard adjoint adge] (8) to (56);
		\draw (55) to (0);
		\draw (56) to (4);
		\draw [style=bang] (60.center) to (62.center);
		\draw [style=bang] (61.center) to (62.center);
		\draw [style=hadamard adjoint adge] (20.center) to (63.center);
		\draw [style=bang] (65.center) to (67.center);
		\draw [style=bang] (66.center) to (67.center);
		\draw [style=hadamard adjoint adge] (64.center) to (68.center);
		\draw [style=hadamard edge] (55) to (56);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/eliminate/N_spiders/0_n/bang/0_1/5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=qutrit Z phase rectangle] (0) at (-1.75, 1.75) {$\alpha_k + 1$ \nodepart{second} $\beta_k + 1$};
		\node [style=none] (1) at (-1.75, 2.75) {...};
		\node [style=none] (2) at (-2.5, 3) {};
		\node [style=none] (3) at (-1, 3) {};
		\node [style=qutrit Z phase rectangle] (4) at (1.75, 1.75) {$\gamma_k + 1$ \nodepart{second} $\delta_k + 1$};
		\node [style=none] (5) at (1.75, 2.75) {...};
		\node [style=none] (6) at (1, 3) {};
		\node [style=none] (7) at (2.5, 3) {};
		\node [style=Z dot] (8) at (0, -1.25) {};
		\node [style=none] (13) at (-1.75, 4.075) {\textcolor{bang_orange}{$\scriptstyle{k \in [K_1]}$}};
		\node [style=none] (14) at (-2.5, -0.25) {};
		\node [style=none] (15) at (-2.75, 0) {};
		\node [style=none] (16) at (-1, -0.25) {};
		\node [style=none] (17) at (-0.75, 0) {};
		\node [style=none] (18) at (-1, 3.75) {};
		\node [style=none] (19) at (-0.75, 3.5) {};
		\node [style=none] (20) at (-2.5, 3.75) {};
		\node [style=none] (21) at (-2.75, 3.5) {};
		\node [style=none] (45) at (1.75, 4.075) {\textcolor{bang_orange}{$\scriptstyle{k \in [K_{2}]}$}};
		\node [style=none] (46) at (1, -0.25) {};
		\node [style=none] (47) at (0.75, 0) {};
		\node [style=none] (48) at (2.5, -0.25) {};
		\node [style=none] (49) at (2.75, 0) {};
		\node [style=none] (50) at (2.5, 3.75) {};
		\node [style=none] (51) at (2.75, 3.5) {};
		\node [style=none] (52) at (1, 3.75) {};
		\node [style=none] (53) at (0.75, 3.5) {};
		\node [style=qutrit X phase] (54) at (0, -2.5) {$1$ \nodepart{lower} $2$};
		\node [style=Z dot] (55) at (-1.75, 0.25) {};
		\node [style=Z dot] (56) at (1.75, 0.25) {};
		\node [style=none] (60) at (-2.25, 3.75) {};
		\node [style=none] (61) at (-2.75, 3.25) {};
		\node [style=none] (62) at (-2.25, 3.25) {};
		\node [style=none] (63) at (-2.5, 3.25) {};
		\node [style=none] (64) at (1, 3.75) {};
		\node [style=none] (65) at (1.25, 3.75) {};
		\node [style=none] (66) at (0.75, 3.25) {};
		\node [style=none] (67) at (1.25, 3.25) {};
		\node [style=none] (68) at (1, 3.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=15, looseness=0.75] (2.center) to (0);
		\draw [bend right=15, looseness=0.75] (0) to (3.center);
		\draw [bend right=15, looseness=0.75] (6.center) to (4);
		\draw [bend right=15, looseness=0.75] (4) to (7.center);
		\draw [style=bang] (17.center)
			 to (19.center)
			 to [bend right=45, looseness=0.75] (18.center)
			 to (20.center)
			 to [bend right=45, looseness=0.75] (21.center)
			 to (15.center)
			 to [bend right=45, looseness=0.75] (14.center)
			 to (16.center)
			 to [bend right=45, looseness=0.75] cycle;
		\draw [style=bang] (49.center)
			 to (51.center)
			 to [bend right=45, looseness=0.75] (50.center)
			 to (52.center)
			 to [bend right=45, looseness=0.75] (53.center)
			 to (47.center)
			 to [bend right=45, looseness=0.75] (46.center)
			 to (48.center)
			 to [bend right=45, looseness=0.75] cycle;
		\draw (8) to (54);
		\draw [style=hadamard edge] (55) to (8);
		\draw [style=hadamard adjoint adge] (8) to (56);
		\draw (55) to (0);
		\draw (56) to (4);
		\draw [style=bang] (60.center) to (62.center);
		\draw [style=bang] (61.center) to (62.center);
		\draw [style=hadamard adjoint adge] (20.center) to (63.center);
		\draw [style=bang] (65.center) to (67.center);
		\draw [style=bang] (66.center) to (67.center);
		\draw [style=hadamard adjoint adge] (64.center) to (68.center);
		\draw [style=hadamard edge] (55) to (56);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/eliminate/N_spiders/0_n/bang/0_1/6.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=qutrit Z phase rectangle] (0) at (-1.75, 1.75) {$\alpha_k + 1$ \nodepart{second} $\beta_k + 1$};
		\node [style=none] (1) at (-1.75, 2.75) {...};
		\node [style=none] (2) at (-2.5, 3) {};
		\node [style=none] (3) at (-1, 3) {};
		\node [style=qutrit Z phase rectangle] (4) at (1.75, 1.75) {$\gamma_k + 1$ \nodepart{second} $\delta_k + 1$};
		\node [style=none] (5) at (1.75, 2.75) {...};
		\node [style=none] (6) at (1, 3) {};
		\node [style=none] (7) at (2.5, 3) {};
		\node [style=none] (13) at (-1.75, 4.075) {\textcolor{bang_orange}{$\scriptstyle{k \in [K_1]}$}};
		\node [style=none] (14) at (-2.5, -0.25) {};
		\node [style=none] (15) at (-2.75, 0) {};
		\node [style=none] (16) at (-1, -0.25) {};
		\node [style=none] (17) at (-0.75, 0) {};
		\node [style=none] (18) at (-1, 3.75) {};
		\node [style=none] (19) at (-0.75, 3.5) {};
		\node [style=none] (20) at (-2.5, 3.75) {};
		\node [style=none] (21) at (-2.75, 3.5) {};
		\node [style=none] (45) at (1.75, 4.075) {\textcolor{bang_orange}{$\scriptstyle{k \in [K_{2}]}$}};
		\node [style=none] (46) at (1, -0.25) {};
		\node [style=none] (47) at (0.75, 0) {};
		\node [style=none] (48) at (2.5, -0.25) {};
		\node [style=none] (49) at (2.75, 0) {};
		\node [style=none] (50) at (2.5, 3.75) {};
		\node [style=none] (51) at (2.75, 3.5) {};
		\node [style=none] (52) at (1, 3.75) {};
		\node [style=none] (53) at (0.75, 3.5) {};
		\node [style=qutrit X phase] (54) at (-1.75, -2.5) {$1$ \nodepart{lower} $2$};
		\node [style=Z dot] (55) at (-1.75, 0.25) {};
		\node [style=Z dot] (56) at (1.75, 0.25) {};
		\node [style=none] (60) at (-2.25, 3.75) {};
		\node [style=none] (61) at (-2.75, 3.25) {};
		\node [style=none] (62) at (-2.25, 3.25) {};
		\node [style=none] (63) at (-2.5, 3.25) {};
		\node [style=none] (64) at (1, 3.75) {};
		\node [style=none] (65) at (1.25, 3.75) {};
		\node [style=none] (66) at (0.75, 3.25) {};
		\node [style=none] (67) at (1.25, 3.25) {};
		\node [style=none] (68) at (1, 3.25) {};
		\node [style=qutrit X phase] (69) at (1.75, -2.5) {$1$ \nodepart{lower} $2$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=15, looseness=0.75] (2.center) to (0);
		\draw [bend right=15, looseness=0.75] (0) to (3.center);
		\draw [bend right=15, looseness=0.75] (6.center) to (4);
		\draw [bend right=15, looseness=0.75] (4) to (7.center);
		\draw [style=bang] (17.center)
			 to (19.center)
			 to [bend right=45, looseness=0.75] (18.center)
			 to (20.center)
			 to [bend right=45, looseness=0.75] (21.center)
			 to (15.center)
			 to [bend right=45, looseness=0.75] (14.center)
			 to (16.center)
			 to [bend right=45, looseness=0.75] cycle;
		\draw [style=bang] (49.center)
			 to (51.center)
			 to [bend right=45, looseness=0.75] (50.center)
			 to (52.center)
			 to [bend right=45, looseness=0.75] (53.center)
			 to (47.center)
			 to [bend right=45, looseness=0.75] (46.center)
			 to (48.center)
			 to [bend right=45, looseness=0.75] cycle;
		\draw (55) to (0);
		\draw (56) to (4);
		\draw [style=bang] (60.center) to (62.center);
		\draw [style=bang] (61.center) to (62.center);
		\draw [style=hadamard adjoint adge] (20.center) to (63.center);
		\draw [style=bang] (65.center) to (67.center);
		\draw [style=bang] (66.center) to (67.center);
		\draw [style=hadamard adjoint adge] (64.center) to (68.center);
		\draw [style=hadamard edge] (55) to (56);
		\draw [style=hadamard edge] (54) to (55);
		\draw [style=hadamard adjoint adge] (56) to (69);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/eliminate/N_spiders/0_n/bang/0_1/7.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=qutrit Z phase rectangle] (0) at (-1.75, 1.75) {$\alpha_k + 1$ \nodepart{second} $\beta_k + 1$};
		\node [style=none] (1) at (-1.75, 2.75) {...};
		\node [style=none] (2) at (-2.5, 3) {};
		\node [style=none] (3) at (-1, 3) {};
		\node [style=qutrit Z phase rectangle] (4) at (1.75, 1.75) {$\gamma_k + 1$ \nodepart{second} $\delta_k + 1$};
		\node [style=none] (5) at (1.75, 2.75) {...};
		\node [style=none] (6) at (1, 3) {};
		\node [style=none] (7) at (2.5, 3) {};
		\node [style=none] (13) at (-1.75, 4.075) {\textcolor{bang_orange}{$\scriptstyle{k \in [K_1]}$}};
		\node [style=none] (14) at (-2.5, -0.25) {};
		\node [style=none] (15) at (-2.75, 0) {};
		\node [style=none] (16) at (-1, -0.25) {};
		\node [style=none] (17) at (-0.75, 0) {};
		\node [style=none] (18) at (-1, 3.75) {};
		\node [style=none] (19) at (-0.75, 3.5) {};
		\node [style=none] (20) at (-2.5, 3.75) {};
		\node [style=none] (21) at (-2.75, 3.5) {};
		\node [style=none] (45) at (1.75, 4.075) {\textcolor{bang_orange}{$\scriptstyle{k \in [K_{2}]}$}};
		\node [style=none] (46) at (1, -0.25) {};
		\node [style=none] (47) at (0.75, 0) {};
		\node [style=none] (48) at (2.5, -0.25) {};
		\node [style=none] (49) at (2.75, 0) {};
		\node [style=none] (50) at (2.5, 3.75) {};
		\node [style=none] (51) at (2.75, 3.5) {};
		\node [style=none] (52) at (1, 3.75) {};
		\node [style=none] (53) at (0.75, 3.5) {};
		\node [style=qutrit X phase] (54) at (-1.75, -2.25) {$1$ \nodepart{lower} $2$};
		\node [style=Z dot] (55) at (-1.75, 0.25) {};
		\node [style=Z dot] (56) at (1.75, 0.25) {};
		\node [style=none] (60) at (-2.25, 3.75) {};
		\node [style=none] (61) at (-2.75, 3.25) {};
		\node [style=none] (62) at (-2.25, 3.25) {};
		\node [style=none] (63) at (-2.5, 3.25) {};
		\node [style=none] (64) at (1, 3.75) {};
		\node [style=none] (65) at (1.25, 3.75) {};
		\node [style=none] (66) at (0.75, 3.25) {};
		\node [style=none] (67) at (1.25, 3.25) {};
		\node [style=none] (68) at (1, 3.25) {};
		\node [style=qutrit X phase] (69) at (1.75, -2.25) {$1$ \nodepart{lower} $2$};
		\node [style=qutrit hadamard unknown] (70) at (-1.75, -1) {$1$};
		\node [style=qutrit hadamard unknown] (71) at (1.75, -1) {$2$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=15, looseness=0.75] (2.center) to (0);
		\draw [bend right=15, looseness=0.75] (0) to (3.center);
		\draw [bend right=15, looseness=0.75] (6.center) to (4);
		\draw [bend right=15, looseness=0.75] (4) to (7.center);
		\draw [style=bang] (17.center)
			 to (19.center)
			 to [bend right=45, looseness=0.75] (18.center)
			 to (20.center)
			 to [bend right=45, looseness=0.75] (21.center)
			 to (15.center)
			 to [bend right=45, looseness=0.75] (14.center)
			 to (16.center)
			 to [bend right=45, looseness=0.75] cycle;
		\draw [style=bang] (49.center)
			 to (51.center)
			 to [bend right=45, looseness=0.75] (50.center)
			 to (52.center)
			 to [bend right=45, looseness=0.75] (53.center)
			 to (47.center)
			 to [bend right=45, looseness=0.75] (46.center)
			 to (48.center)
			 to [bend right=45, looseness=0.75] cycle;
		\draw (55) to (0);
		\draw (56) to (4);
		\draw [style=bang] (60.center) to (62.center);
		\draw [style=bang] (61.center) to (62.center);
		\draw [style=hadamard adjoint adge] (20.center) to (63.center);
		\draw [style=bang] (65.center) to (67.center);
		\draw [style=bang] (66.center) to (67.center);
		\draw [style=hadamard adjoint adge] (64.center) to (68.center);
		\draw [style=hadamard edge] (55) to (56);
		\draw (54) to (55);
		\draw (56) to (69);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/eliminate/N_spiders/0_n/bang/0_1/8.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=qutrit Z phase rectangle] (0) at (-1.75, 1.75) {$\alpha_k + 1$ \nodepart{second} $\beta_k + 1$};
		\node [style=none] (1) at (-1.75, 2.75) {...};
		\node [style=none] (2) at (-2.5, 3) {};
		\node [style=none] (3) at (-1, 3) {};
		\node [style=qutrit Z phase rectangle] (4) at (1.75, 1.75) {$\gamma_k + 1$ \nodepart{second} $\delta_k + 1$};
		\node [style=none] (5) at (1.75, 2.75) {...};
		\node [style=none] (6) at (1, 3) {};
		\node [style=none] (7) at (2.5, 3) {};
		\node [style=none] (13) at (-1.75, 4.075) {\textcolor{bang_orange}{$\scriptstyle{k \in [K_1]}$}};
		\node [style=none] (14) at (-2.5, -0.25) {};
		\node [style=none] (15) at (-2.75, 0) {};
		\node [style=none] (16) at (-1, -0.25) {};
		\node [style=none] (17) at (-0.75, 0) {};
		\node [style=none] (18) at (-1, 3.75) {};
		\node [style=none] (19) at (-0.75, 3.5) {};
		\node [style=none] (20) at (-2.5, 3.75) {};
		\node [style=none] (21) at (-2.75, 3.5) {};
		\node [style=none] (45) at (1.75, 4.075) {\textcolor{bang_orange}{$\scriptstyle{k \in [K_{2}]}$}};
		\node [style=none] (46) at (1, -0.25) {};
		\node [style=none] (47) at (0.75, 0) {};
		\node [style=none] (48) at (2.5, -0.25) {};
		\node [style=none] (49) at (2.75, 0) {};
		\node [style=none] (50) at (2.5, 3.75) {};
		\node [style=none] (51) at (2.75, 3.5) {};
		\node [style=none] (52) at (1, 3.75) {};
		\node [style=none] (53) at (0.75, 3.5) {};
		\node [style=qutrit Z phase] (54) at (-1.75, -1.25) {$2$ \nodepart{lower} $1$};
		\node [style=Z dot] (55) at (-1.75, 0.25) {};
		\node [style=Z dot] (56) at (1.75, 0.25) {};
		\node [style=none] (60) at (-2.25, 3.75) {};
		\node [style=none] (61) at (-2.75, 3.25) {};
		\node [style=none] (62) at (-2.25, 3.25) {};
		\node [style=none] (63) at (-2.5, 3.25) {};
		\node [style=none] (64) at (1, 3.75) {};
		\node [style=none] (65) at (1.25, 3.75) {};
		\node [style=none] (66) at (0.75, 3.25) {};
		\node [style=none] (67) at (1.25, 3.25) {};
		\node [style=none] (68) at (1, 3.25) {};
		\node [style=qutrit Z phase] (69) at (1.75, -1.25) {$1$ \nodepart{lower} $2$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=15, looseness=0.75] (2.center) to (0);
		\draw [bend right=15, looseness=0.75] (0) to (3.center);
		\draw [bend right=15, looseness=0.75] (6.center) to (4);
		\draw [bend right=15, looseness=0.75] (4) to (7.center);
		\draw [style=bang] (17.center)
			 to (19.center)
			 to [bend right=45, looseness=0.75] (18.center)
			 to (20.center)
			 to [bend right=45, looseness=0.75] (21.center)
			 to (15.center)
			 to [bend right=45, looseness=0.75] (14.center)
			 to (16.center)
			 to [bend right=45, looseness=0.75] cycle;
		\draw [style=bang] (49.center)
			 to (51.center)
			 to [bend right=45, looseness=0.75] (50.center)
			 to (52.center)
			 to [bend right=45, looseness=0.75] (53.center)
			 to (47.center)
			 to [bend right=45, looseness=0.75] (46.center)
			 to (48.center)
			 to [bend right=45, looseness=0.75] cycle;
		\draw (55) to (0);
		\draw (56) to (4);
		\draw [style=bang] (60.center) to (62.center);
		\draw [style=bang] (61.center) to (62.center);
		\draw [style=hadamard adjoint adge] (20.center) to (63.center);
		\draw [style=bang] (65.center) to (67.center);
		\draw [style=bang] (66.center) to (67.center);
		\draw [style=hadamard adjoint adge] (64.center) to (68.center);
		\draw [style=hadamard edge] (55) to (56);
		\draw (54) to (55);
		\draw (56) to (69);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/eliminate/N_spiders/0_n/bang/0_1/9.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=qutrit Z phase rectangle] (0) at (-1.75, 0.5) {$\alpha_k + 1  + 2$ \nodepart{second} $\beta_k + 1 + 1$};
		\node [style=none] (1) at (-1.75, 1.5) {...};
		\node [style=none] (2) at (-2.5, 1.75) {};
		\node [style=none] (3) at (-1, 1.75) {};
		\node [style=qutrit Z phase rectangle] (4) at (1.75, 0.5) {$\gamma_k + 1 + 1$ \nodepart{second} $\delta_k + 1 + 2$};
		\node [style=none] (5) at (1.75, 1.5) {...};
		\node [style=none] (6) at (1, 1.75) {};
		\node [style=none] (7) at (2.5, 1.75) {};
		\node [style=none] (13) at (-1.75, 2.325) {\textcolor{bang_orange}{$\scriptstyle{k \in [K_1]}$}};
		\node [style=none] (14) at (-3, -0.25) {};
		\node [style=none] (15) at (-3.25, 0) {};
		\node [style=none] (16) at (-0.5, -0.25) {};
		\node [style=none] (17) at (-0.25, 0) {};
		\node [style=none] (18) at (-0.5, 2) {};
		\node [style=none] (19) at (-0.25, 1.75) {};
		\node [style=none] (20) at (-3, 2) {};
		\node [style=none] (21) at (-3.25, 1.75) {};
		\node [style=none] (45) at (1.75, 2.325) {\textcolor{bang_orange}{$\scriptstyle{k \in [K_{2}]}$}};
		\node [style=none] (46) at (0.5, -0.25) {};
		\node [style=none] (47) at (0.25, 0) {};
		\node [style=none] (48) at (3, -0.25) {};
		\node [style=none] (49) at (3.25, 0) {};
		\node [style=none] (50) at (3, 2) {};
		\node [style=none] (51) at (3.25, 1.75) {};
		\node [style=none] (52) at (0.5, 2) {};
		\node [style=none] (53) at (0.25, 1.75) {};
		\node [style=none] (60) at (-2.75, 2) {};
		\node [style=none] (61) at (-3.25, 1.5) {};
		\node [style=none] (62) at (-2.75, 1.5) {};
		\node [style=none] (63) at (-3, 1.5) {};
		\node [style=none] (64) at (0.5, 2) {};
		\node [style=none] (65) at (0.75, 2) {};
		\node [style=none] (66) at (0.25, 1.5) {};
		\node [style=none] (67) at (0.75, 1.5) {};
		\node [style=none] (68) at (0.5, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=15, looseness=0.75] (2.center) to (0);
		\draw [bend right=15, looseness=0.75] (0) to (3.center);
		\draw [bend right=15, looseness=0.75] (6.center) to (4);
		\draw [bend right=15, looseness=0.75] (4) to (7.center);
		\draw [style=bang] (17.center)
			 to (19.center)
			 to [bend right=45, looseness=0.75] (18.center)
			 to (20.center)
			 to [bend right=45, looseness=0.75] (21.center)
			 to (15.center)
			 to [bend right=45, looseness=0.75] (14.center)
			 to (16.center)
			 to [bend right=45, looseness=0.75] cycle;
		\draw [style=bang] (49.center)
			 to (51.center)
			 to [bend right=45, looseness=0.75] (50.center)
			 to (52.center)
			 to [bend right=45, looseness=0.75] (53.center)
			 to (47.center)
			 to [bend right=45, looseness=0.75] (46.center)
			 to (48.center)
			 to [bend right=45, looseness=0.75] cycle;
		\draw [style=bang] (60.center) to (62.center);
		\draw [style=bang] (61.center) to (62.center);
		\draw [style=hadamard adjoint adge] (20.center) to (63.center);
		\draw [style=bang] (65.center) to (67.center);
		\draw [style=bang] (66.center) to (67.center);
		\draw [style=hadamard adjoint adge] (64.center) to (68.center);
		\draw [style=hadamard edge] (0) to (4);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/eliminate/N_spiders/0_n/old/eliminate_N_spider_0_n_step_1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (6) at (1.75, 1.25) {};
		\node [style=Z phase dot] (9) at (1.75, 0.75) {};
		\node [style=qutrit Z phase] (12) at (-1.75, 0.75) {$a_1$ \nodepart{lower} $b_1$};
		\node [style=none] (13) at (-1.75, 1.75) {...};
		\node [style=none] (14) at (-2.5, 2) {};
		\node [style=none] (15) at (-1, 2) {};
		\node [style=qutrit Z phase] (16) at (1.75, 0.75) {$a_2$ \nodepart{lower} $b_2$};
		\node [style=none] (17) at (1.75, 1.75) {...};
		\node [style=none] (18) at (1, 2) {};
		\node [style=none] (19) at (2.5, 2) {};
		\node [style=qutrit Z phase] (21) at (0, -1) {$0$ \nodepart{lower} $n$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (9) to (6.center);
		\draw [bend right=15, looseness=0.75] (14.center) to (12);
		\draw [bend right=15, looseness=0.75] (12) to (15.center);
		\draw [bend right=15, looseness=0.75] (18.center) to (16);
		\draw [bend right=15, looseness=0.75] (16) to (19.center);
		\draw [style=hadamard adjoint adge] (21) to (9);
		\draw [style=hadamard edge] (12) to (21);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/eliminate/N_spiders/0_n/old/eliminate_N_spider_0_n_step_2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z phase dot] (0) at (1.75, 1.25) {};
		\node [style=qutrit Z phase] (1) at (-1.75, 1.25) {$a_1$ \nodepart{lower} $b_1$};
		\node [style=none] (2) at (-1.75, 2.25) {...};
		\node [style=none] (3) at (-2.5, 2.5) {};
		\node [style=none] (4) at (-1, 2.5) {};
		\node [style=qutrit Z phase] (5) at (1.75, 1.25) {$a_2$ \nodepart{lower} $b_2$};
		\node [style=none] (6) at (1.75, 2.25) {...};
		\node [style=none] (7) at (1, 2.5) {};
		\node [style=none] (8) at (2.5, 2.5) {};
		\node [style=qutrit Z phase] (9) at (0, 1.25) {$0$ \nodepart{lower} $n$};
		\node [style=Z dot] (10) at (-1.75, 0) {};
		\node [style=Z dot] (11) at (0, -1.75) {};
		\node [style=Z dot] (12) at (1.75, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=15, looseness=0.75] (3.center) to (1);
		\draw [bend right=15, looseness=0.75] (1) to (4.center);
		\draw [bend right=15, looseness=0.75] (7.center) to (5);
		\draw [bend right=15, looseness=0.75] (5) to (8.center);
		\draw (11) to (9);
		\draw (1) to (10);
		\draw (5) to (12);
		\draw [style=hadamard adjoint adge] (11) to (12);
		\draw [style=hadamard edge] (10) to (11);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/eliminate/N_spiders/0_n/old/eliminate_N_spider_0_n_step_3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z phase dot] (0) at (1.75, 2.25) {};
		\node [style=qutrit Z phase] (1) at (-1.75, 2.25) {$a_1$ \nodepart{lower} $b_1$};
		\node [style=none] (2) at (-1.75, 3.25) {...};
		\node [style=none] (3) at (-2.5, 3.5) {};
		\node [style=none] (4) at (-1, 3.5) {};
		\node [style=qutrit Z phase] (5) at (1.75, 2.25) {$a_2$ \nodepart{lower} $b_2$};
		\node [style=none] (6) at (1.75, 3.25) {...};
		\node [style=none] (7) at (1, 3.5) {};
		\node [style=none] (8) at (2.5, 3.5) {};
		\node [style=qutrit Z phase] (9) at (0, 2.25) {$0$ \nodepart{lower} $n$};
		\node [style=Z dot] (10) at (-1.75, -0.5) {};
		\node [style=Z dot] (11) at (0, -2.25) {};
		\node [style=Z dot] (12) at (1.75, -0.5) {};
		\node [style=qutrit X phase] (13) at (0, 0.75) {$-n$ \nodepart{lower} $-n$};
		\node [style=qutrit Z phase] (14) at (1.75, 0.75) {$n$ \nodepart{lower} $n$};
		\node [style=qutrit Z phase] (15) at (-1.75, 0.75) {$n$ \nodepart{lower} $n$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=15, looseness=0.75] (3.center) to (1);
		\draw [bend right=15, looseness=0.75] (1) to (4.center);
		\draw [bend right=15, looseness=0.75] (7.center) to (5);
		\draw [bend right=15, looseness=0.75] (5) to (8.center);
		\draw (11) to (9);
		\draw (1) to (10);
		\draw (5) to (12);
		\draw [style=hadamard adjoint adge] (11) to (12);
		\draw [style=hadamard edge] (10) to (11);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/eliminate/N_spiders/0_n/old/eliminate_N_spider_0_n_step_4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (10) at (-1.75, -0.25) {};
		\node [style=Z dot] (11) at (0, -2) {};
		\node [style=Z dot] (12) at (1.75, -0.25) {};
		\node [style=qutrit X phase] (13) at (0, 1.5) {$1$ \nodepart{lower} $2$};
		\node [style=qutrit Z phase] (26) at (-1.75, 1.5) {$a_1 + n$ \nodepart{lower} $b_1 + n$};
		\node [style=none] (27) at (-1.75, 2.75) {...};
		\node [style=none] (28) at (-2.75, 3) {};
		\node [style=none] (29) at (-0.75, 3) {};
		\node [style=qutrit Z phase] (30) at (1.75, 1.5) {$a_2 + n$ \nodepart{lower} $b_2 + n$};
		\node [style=none] (31) at (1.75, 2.75) {...};
		\node [style=none] (32) at (0.75, 3) {};
		\node [style=none] (33) at (2.75, 3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=hadamard adjoint adge] (11) to (12);
		\draw [style=hadamard edge] (10) to (11);
		\draw (11) to (13);
		\draw [bend right=15, looseness=0.75] (28.center) to (26);
		\draw [bend right=15, looseness=0.75] (26) to (29.center);
		\draw [bend right=15, looseness=0.75] (32.center) to (30);
		\draw [bend right=15, looseness=0.75] (30) to (33.center);
		\draw [bend right=15, looseness=0.75] (28.center) to (26);
		\draw [bend right=15, looseness=0.75] (26) to (29.center);
		\draw [bend right=15, looseness=0.75] (32.center) to (30);
		\draw [bend right=15, looseness=0.75] (30) to (33.center);
		\draw (26) to (10);
		\draw (30) to (12);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/eliminate/N_spiders/0_n/old/eliminate_N_spider_0_n_step_5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (9) at (-1.75, 0) {};
		\node [style=Z dot] (10) at (0, -1.75) {};
		\node [style=Z dot] (11) at (1.75, 0) {};
		\node [style=qutrit X phase] (12) at (0, -3) {$2$ \nodepart{lower} $1$};
		\node [style=qutrit Z phase] (37) at (-1.75, 1.75) {$a_1 + n$ \nodepart{lower} $b_1 + n$};
		\node [style=none] (38) at (-1.75, 3) {...};
		\node [style=none] (39) at (-2.75, 3.25) {};
		\node [style=none] (40) at (-0.75, 3.25) {};
		\node [style=qutrit Z phase] (41) at (1.75, 1.75) {$a_2 + n$ \nodepart{lower} $b_2 + n$};
		\node [style=none] (42) at (1.75, 3) {...};
		\node [style=none] (43) at (0.75, 3.25) {};
		\node [style=none] (44) at (2.75, 3.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=hadamard adjoint adge] (10) to (11);
		\draw [style=hadamard edge] (9) to (10);
		\draw (10) to (12);
		\draw [bend right=15, looseness=0.75] (39.center) to (37);
		\draw [bend right=15, looseness=0.75] (37) to (40.center);
		\draw [bend right=15, looseness=0.75] (43.center) to (41);
		\draw [bend right=15, looseness=0.75] (41) to (44.center);
		\draw [bend right=15, looseness=0.75] (39.center) to (37);
		\draw [bend right=15, looseness=0.75] (37) to (40.center);
		\draw [bend right=15, looseness=0.75] (43.center) to (41);
		\draw [bend right=15, looseness=0.75] (41) to (44.center);
		\draw (41) to (11);
		\draw (37) to (9);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/eliminate/N_spiders/0_n/old/eliminate_N_spider_0_n_step_6.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (0) at (-1.5, -0.25) {};
		\node [style=Z dot] (2) at (1.5, -0.25) {};
		\node [style=qutrit X phase] (3) at (-1.5, -2) {$2$ \nodepart{lower} $1$};
		\node [style=qutrit Z phase] (4) at (-1.5, 1.5) {$a_1 + n$ \nodepart{lower} $b_1 + n$};
		\node [style=none] (5) at (-1.5, 2.75) {...};
		\node [style=none] (6) at (-2.5, 3) {};
		\node [style=none] (7) at (-0.5, 3) {};
		\node [style=qutrit Z phase] (8) at (1.5, 1.5) {$a_2 + n$ \nodepart{lower} $b_2 + n$};
		\node [style=none] (9) at (1.5, 2.75) {...};
		\node [style=none] (10) at (0.5, 3) {};
		\node [style=none] (11) at (2.5, 3) {};
		\node [style=qutrit X phase] (12) at (1.5, -2) {$2$ \nodepart{lower} $1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=15, looseness=0.75] (6.center) to (4);
		\draw [bend right=15, looseness=0.75] (4) to (7.center);
		\draw [bend right=15, looseness=0.75] (10.center) to (8);
		\draw [bend right=15, looseness=0.75] (8) to (11.center);
		\draw [bend right=15, looseness=0.75] (6.center) to (4);
		\draw [bend right=15, looseness=0.75] (4) to (7.center);
		\draw [bend right=15, looseness=0.75] (10.center) to (8);
		\draw [bend right=15, looseness=0.75] (8) to (11.center);
		\draw (4) to (0);
		\draw (8) to (2);
		\draw [style=hadamard edge] (3) to (0);
		\draw [style=hadamard adjoint adge] (12) to (2);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/eliminate/N_spiders/0_n/old/eliminate_N_spider_0_n_step_7.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (0) at (-1.5, -0.25) {};
		\node [style=Z dot] (1) at (1.5, -0.25) {};
		\node [style=qutrit X phase] (2) at (-1.5, -2) {$2$ \nodepart{lower} $1$};
		\node [style=qutrit Z phase] (3) at (-1.5, 1.5) {$a_1 + n$ \nodepart{lower} $b_1 + n$};
		\node [style=none] (4) at (-1.5, 2.75) {...};
		\node [style=none] (5) at (-2.5, 3) {};
		\node [style=none] (6) at (-0.5, 3) {};
		\node [style=qutrit Z phase] (7) at (1.5, 1.5) {$a_2 + n$ \nodepart{lower} $b_2 + n$};
		\node [style=none] (8) at (1.5, 2.75) {...};
		\node [style=none] (9) at (0.5, 3) {};
		\node [style=none] (10) at (2.5, 3) {};
		\node [style=qutrit X phase] (11) at (1.5, -2) {$2$ \nodepart{lower} $1$};
		\node [style=qutrit hadamard] (12) at (-1.5, -1) {};
		\node [style=qutrit hadamard adjoint] (13) at (1.5, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=15, looseness=0.75] (5.center) to (3);
		\draw [bend right=15, looseness=0.75] (3) to (6.center);
		\draw [bend right=15, looseness=0.75] (9.center) to (7);
		\draw [bend right=15, looseness=0.75] (7) to (10.center);
		\draw [bend right=15, looseness=0.75] (5.center) to (3);
		\draw [bend right=15, looseness=0.75] (3) to (6.center);
		\draw [bend right=15, looseness=0.75] (9.center) to (7);
		\draw [bend right=15, looseness=0.75] (7) to (10.center);
		\draw (3) to (0);
		\draw (7) to (1);
		\draw (2) to (0);
		\draw (11) to (1);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/eliminate/N_spiders/0_n/old/eliminate_N_spider_0_n_step_8.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (0) at (-1.5, -0.5) {};
		\node [style=Z dot] (1) at (1.5, -0.5) {};
		\node [style=qutrit Z phase] (3) at (-1.5, 1.25) {$a_1 + n$ \nodepart{lower} $b_1 + n$};
		\node [style=none] (4) at (-1.5, 2.5) {...};
		\node [style=none] (5) at (-2.5, 2.75) {};
		\node [style=none] (6) at (-0.5, 2.75) {};
		\node [style=qutrit Z phase] (7) at (1.5, 1.25) {$a_2 + n$ \nodepart{lower} $b_2 + n$};
		\node [style=none] (8) at (1.5, 2.5) {...};
		\node [style=none] (9) at (0.5, 2.75) {};
		\node [style=none] (10) at (2.5, 2.75) {};
		\node [style=qutrit Z phase] (12) at (-1.5, -1.75) {$1$ \nodepart{lower} $2$};
		\node [style=qutrit Z phase] (13) at (1.5, -1.75) {$2$ \nodepart{lower} $1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=15, looseness=0.75] (5.center) to (3);
		\draw [bend right=15, looseness=0.75] (3) to (6.center);
		\draw [bend right=15, looseness=0.75] (9.center) to (7);
		\draw [bend right=15, looseness=0.75] (7) to (10.center);
		\draw [bend right=15, looseness=0.75] (5.center) to (3);
		\draw [bend right=15, looseness=0.75] (3) to (6.center);
		\draw [bend right=15, looseness=0.75] (9.center) to (7);
		\draw [bend right=15, looseness=0.75] (7) to (10.center);
		\draw (3) to (0);
		\draw (7) to (1);
		\draw (12) to (0);
		\draw (13) to (1);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/eliminate/N_spiders/0_n/old/eliminate_N_spider_0_n_step_9.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (4) at (-1.5, 0.75) {...};
		\node [style=none] (5) at (-2.25, 1) {};
		\node [style=none] (6) at (-0.75, 1) {};
		\node [style=none] (8) at (1.5, 0.75) {...};
		\node [style=none] (9) at (0.75, 1) {};
		\node [style=none] (10) at (2.25, 1) {};
		\node [style=qutrit Z phase rectangle] (11) at (-1.5, -0.25) {$a_1 + n$ \nodepart{second} $b_1 + n$};
		\node [style=qutrit Z phase rectangle] (12) at (1.5, -0.25) {$a_2 + n$ \nodepart{second} $b_2 + n$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=15, looseness=0.75] (5.center) to (11);
		\draw [bend right=15, looseness=0.75] (11) to (6.center);
		\draw [bend right=15, looseness=0.75] (5.center) to (11);
		\draw [bend right=15, looseness=0.75] (11) to (6.center);
		\draw [bend right=15, looseness=0.75] (9.center) to (12);
		\draw [bend right=15, looseness=0.75] (12) to (10.center);
		\draw [bend right=15, looseness=0.75] (9.center) to (12);
		\draw [bend right=15, looseness=0.75] (12) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/eliminate/N_spiders/0_n/old/eliminate_N_spider_0_n_step_9b.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (4) at (-1.5, 0.75) {...};
		\node [style=none] (5) at (-2.25, 1) {};
		\node [style=none] (6) at (-0.75, 1) {};
		\node [style=none] (8) at (1.5, 0.75) {...};
		\node [style=none] (9) at (0.75, 1) {};
		\node [style=none] (10) at (2.25, 1) {};
		\node [style=qutrit Z phase rectangle] (11) at (-1.5, -0.25) {$a_1 + n$ \nodepart{second} $b_1 + n$};
		\node [style=qutrit Z phase rectangle] (12) at (1.5, -0.25) {$a_2 + n$ \nodepart{second} $b_2 + n$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=15, looseness=0.75] (5.center) to (11);
		\draw [bend right=15, looseness=0.75] (11) to (6.center);
		\draw [bend right=15, looseness=0.75] (5.center) to (11);
		\draw [bend right=15, looseness=0.75] (11) to (6.center);
		\draw [bend right=15, looseness=0.75] (9.center) to (12);
		\draw [bend right=15, looseness=0.75] (12) to (10.center);
		\draw [bend right=15, looseness=0.75] (9.center) to (12);
		\draw [bend right=15, looseness=0.75] (12) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/eliminate/N_spiders/0_n/step_1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z phase dot] (9) at (1.75, 0.75) {};
		\node [style=qutrit Z phase] (12) at (-1.75, 0.75) {$a_r$ \nodepart{lower} $b_r$};
		\node [style=none] (13) at (-1.75, 1.75) {...};
		\node [style=none] (14) at (-2.5, 2) {};
		\node [style=none] (15) at (-1, 2) {};
		\node [style=qutrit Z phase] (16) at (1.75, 0.75) {$c_1$ \nodepart{lower} $d_1$};
		\node [style=none] (17) at (1.75, 1.75) {...};
		\node [style=none] (18) at (1, 2) {};
		\node [style=none] (19) at (2.5, 2) {};
		\node [style=qutrit Z phase] (21) at (0, -1) {$0$ \nodepart{lower} $n$};
		\node [style=qutrit Z phase] (22) at (-4.25, 0.75) {$a_1$ \nodepart{lower} $b_1$};
		\node [style=none] (23) at (-4.25, 1.75) {...};
		\node [style=none] (24) at (-5, 2) {};
		\node [style=none] (25) at (-3.5, 2) {};
		\node [style=Z phase dot] (27) at (4.25, 0.75) {};
		\node [style=qutrit Z phase] (28) at (4.25, 0.75) {$c_s$ \nodepart{lower} $d_s$};
		\node [style=none] (29) at (4.25, 1.75) {...};
		\node [style=none] (30) at (3.5, 2) {};
		\node [style=none] (31) at (5, 2) {};
		\node [style=none] (32) at (-3, 0.75) {...};
		\node [style=none] (33) at (3, 0.75) {...};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=15, looseness=0.75] (14.center) to (12);
		\draw [bend right=15, looseness=0.75] (12) to (15.center);
		\draw [bend right=15, looseness=0.75] (18.center) to (16);
		\draw [bend right=15, looseness=0.75] (16) to (19.center);
		\draw [style=hadamard adjoint adge] (21) to (9);
		\draw [style=hadamard edge] (12) to (21);
		\draw [bend right=15, looseness=0.75] (24.center) to (22);
		\draw [bend right=15, looseness=0.75] (22) to (25.center);
		\draw [style=hadamard edge] (21) to (22);
		\draw [bend right=15, looseness=0.75] (30.center) to (28);
		\draw [bend right=15, looseness=0.75] (28) to (31.center);
		\draw [style=hadamard adjoint adge] (21) to (28);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/eliminate/N_spiders/0_n/step_2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=qutrit Z phase] (36) at (0, 1.25) {$0$ \nodepart{lower} $n$};
		\node [style=Z dot] (37) at (-4.25, 0) {};
		\node [style=Z dot] (38) at (-1.75, 0) {};
		\node [style=Z dot] (39) at (1.75, 0) {};
		\node [style=Z dot] (40) at (4.25, 0) {};
		\node [style=Z dot] (41) at (0, -1.75) {};
		\node [style=qutrit Z phase] (44) at (-1.75, 1.25) {$a_r$ \nodepart{lower} $b_r$};
		\node [style=none] (45) at (-1.75, 2.25) {...};
		\node [style=none] (46) at (-2.5, 2.5) {};
		\node [style=none] (47) at (-1, 2.5) {};
		\node [style=qutrit Z phase] (48) at (1.75, 1.25) {$c_1$ \nodepart{lower} $d_1$};
		\node [style=none] (49) at (1.75, 2.25) {...};
		\node [style=none] (50) at (1, 2.5) {};
		\node [style=none] (51) at (2.5, 2.5) {};
		\node [style=qutrit Z phase] (52) at (-4.25, 1.25) {$a_1$ \nodepart{lower} $b_1$};
		\node [style=none] (53) at (-4.25, 2.25) {...};
		\node [style=none] (54) at (-5, 2.5) {};
		\node [style=none] (55) at (-3.5, 2.5) {};
		\node [style=qutrit Z phase] (58) at (4.25, 1.25) {$c_s$ \nodepart{lower} $d_s$};
		\node [style=none] (59) at (4.25, 2.25) {...};
		\node [style=none] (60) at (3.5, 2.5) {};
		\node [style=none] (61) at (5, 2.5) {};
		\node [style=none] (62) at (-3, 1.25) {...};
		\node [style=none] (63) at (3, 1.25) {...};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=hadamard edge] (41) to (38);
		\draw [style=hadamard edge] (41) to (37);
		\draw [style=hadamard adjoint adge] (41) to (39);
		\draw [style=hadamard adjoint adge] (41) to (40);
		\draw (41) to (36);
		\draw [bend right=15, looseness=0.75] (46.center) to (44);
		\draw [bend right=15, looseness=0.75] (44) to (47.center);
		\draw [bend right=15, looseness=0.75] (50.center) to (48);
		\draw [bend right=15, looseness=0.75] (48) to (51.center);
		\draw [bend right=15, looseness=0.75] (54.center) to (52);
		\draw [bend right=15, looseness=0.75] (52) to (55.center);
		\draw [bend right=15, looseness=0.75] (60.center) to (58);
		\draw [bend right=15, looseness=0.75] (58) to (61.center);
		\draw [bend right=15, looseness=0.75] (46.center) to (44);
		\draw [bend right=15, looseness=0.75] (44) to (47.center);
		\draw [bend right=15, looseness=0.75] (50.center) to (48);
		\draw [bend right=15, looseness=0.75] (48) to (51.center);
		\draw [bend right=15, looseness=0.75] (54.center) to (52);
		\draw [bend right=15, looseness=0.75] (52) to (55.center);
		\draw [bend right=15, looseness=0.75] (60.center) to (58);
		\draw [bend right=15, looseness=0.75] (58) to (61.center);
		\draw (37) to (52);
		\draw (38) to (44);
		\draw (39) to (48);
		\draw (40) to (58);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/eliminate/N_spiders/0_n/step_3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=qutrit Z phase] (16) at (0, 2.25) {$0$ \nodepart{lower} $n$};
		\node [style=Z dot] (17) at (-4.25, -0.5) {};
		\node [style=Z dot] (18) at (-1.75, -0.5) {};
		\node [style=Z dot] (19) at (1.75, -0.5) {};
		\node [style=Z dot] (20) at (4.25, -0.5) {};
		\node [style=Z dot] (21) at (0, -2.25) {};
		\node [style=qutrit Z phase] (23) at (-1.75, 2.25) {$a_r$ \nodepart{lower} $b_r$};
		\node [style=none] (24) at (-1.75, 3.25) {...};
		\node [style=none] (25) at (-2.5, 3.5) {};
		\node [style=none] (26) at (-1, 3.5) {};
		\node [style=qutrit Z phase] (27) at (1.75, 2.25) {$c_1$ \nodepart{lower} $d_1$};
		\node [style=none] (28) at (1.75, 3.25) {...};
		\node [style=none] (29) at (1, 3.5) {};
		\node [style=none] (30) at (2.5, 3.5) {};
		\node [style=qutrit Z phase] (31) at (-4.25, 2.25) {$a_1$ \nodepart{lower} $b_1$};
		\node [style=none] (32) at (-4.25, 3.25) {...};
		\node [style=none] (33) at (-5, 3.5) {};
		\node [style=none] (34) at (-3.5, 3.5) {};
		\node [style=qutrit Z phase] (36) at (4.25, 2.25) {$c_s$ \nodepart{lower} $d_s$};
		\node [style=none] (37) at (4.25, 3.25) {...};
		\node [style=none] (38) at (3.5, 3.5) {};
		\node [style=none] (39) at (5, 3.5) {};
		\node [style=none] (40) at (-3, 2.25) {...};
		\node [style=none] (41) at (3, 2.25) {...};
		\node [style=qutrit X phase] (42) at (0, 0.75) {$-n$ \nodepart{lower} $-n$};
		\node [style=qutrit Z phase] (43) at (1.75, 0.75) {$n$ \nodepart{lower} $n$};
		\node [style=qutrit Z phase] (44) at (-1.75, 0.75) {$n$ \nodepart{lower} $n$};
		\node [style=qutrit Z phase] (45) at (-4.25, 0.75) {$n$ \nodepart{lower} $n$};
		\node [style=qutrit Z phase] (46) at (4.25, 0.75) {$n$ \nodepart{lower} $n$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=hadamard edge] (21) to (18);
		\draw [style=hadamard edge] (21) to (17);
		\draw [style=hadamard adjoint adge] (21) to (19);
		\draw [style=hadamard adjoint adge] (21) to (20);
		\draw (21) to (16);
		\draw [bend right=15, looseness=0.75] (25.center) to (23);
		\draw [bend right=15, looseness=0.75] (23) to (26.center);
		\draw [bend right=15, looseness=0.75] (29.center) to (27);
		\draw [bend right=15, looseness=0.75] (27) to (30.center);
		\draw [bend right=15, looseness=0.75] (33.center) to (31);
		\draw [bend right=15, looseness=0.75] (31) to (34.center);
		\draw [bend right=15, looseness=0.75] (38.center) to (36);
		\draw [bend right=15, looseness=0.75] (36) to (39.center);
		\draw [bend right=15, looseness=0.75] (25.center) to (23);
		\draw [bend right=15, looseness=0.75] (23) to (26.center);
		\draw [bend right=15, looseness=0.75] (29.center) to (27);
		\draw [bend right=15, looseness=0.75] (27) to (30.center);
		\draw [bend right=15, looseness=0.75] (33.center) to (31);
		\draw [bend right=15, looseness=0.75] (31) to (34.center);
		\draw [bend right=15, looseness=0.75] (38.center) to (36);
		\draw [bend right=15, looseness=0.75] (36) to (39.center);
		\draw (17) to (31);
		\draw (18) to (23);
		\draw (19) to (27);
		\draw (20) to (36);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/eliminate/N_spiders/0_n/step_4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (35) at (-4.75, -0.25) {};
		\node [style=Z dot] (36) at (-1.75, -0.25) {};
		\node [style=Z dot] (37) at (1.75, -0.25) {};
		\node [style=Z dot] (38) at (4.75, -0.25) {};
		\node [style=Z dot] (39) at (0, -2) {};
		\node [style=qutrit Z phase] (41) at (-1.75, 1.5) {$a_r + n$ \nodepart{lower} $b_r + n$};
		\node [style=none] (42) at (-1.75, 2.75) {...};
		\node [style=none] (43) at (-2.75, 3) {};
		\node [style=none] (44) at (-0.75, 3) {};
		\node [style=qutrit Z phase] (45) at (1.75, 1.5) {$c_1 + n$ \nodepart{lower} $d_1 + n$};
		\node [style=none] (46) at (1.75, 2.75) {...};
		\node [style=none] (47) at (0.75, 3) {};
		\node [style=none] (48) at (2.75, 3) {};
		\node [style=qutrit Z phase] (49) at (-4.75, 1.5) {$a_1 + n$ \nodepart{lower} $b_1 + n$};
		\node [style=none] (50) at (-4.75, 2.75) {...};
		\node [style=none] (51) at (-5.75, 3) {};
		\node [style=none] (52) at (-3.75, 3) {};
		\node [style=qutrit Z phase] (54) at (4.75, 1.5) {$c_s + n$ \nodepart{lower} $d_s + n$};
		\node [style=none] (55) at (4.75, 2.75) {...};
		\node [style=none] (56) at (3.75, 3) {};
		\node [style=none] (57) at (5.75, 3) {};
		\node [style=none] (58) at (-3.25, 1.5) {...};
		\node [style=none] (59) at (3.25, 1.5) {...};
		\node [style=qutrit X phase] (60) at (0, 1.5) {$2$ \nodepart{lower} $1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=hadamard edge] (39) to (36);
		\draw [style=hadamard edge] (39) to (35);
		\draw [style=hadamard adjoint adge] (39) to (37);
		\draw [style=hadamard adjoint adge] (39) to (38);
		\draw [bend right=15, looseness=0.75] (43.center) to (41);
		\draw [bend right=15, looseness=0.75] (41) to (44.center);
		\draw [bend right=15, looseness=0.75] (47.center) to (45);
		\draw [bend right=15, looseness=0.75] (45) to (48.center);
		\draw [bend right=15, looseness=0.75] (51.center) to (49);
		\draw [bend right=15, looseness=0.75] (49) to (52.center);
		\draw [bend right=15, looseness=0.75] (56.center) to (54);
		\draw [bend right=15, looseness=0.75] (54) to (57.center);
		\draw [bend right=15, looseness=0.75] (43.center) to (41);
		\draw [bend right=15, looseness=0.75] (41) to (44.center);
		\draw [bend right=15, looseness=0.75] (47.center) to (45);
		\draw [bend right=15, looseness=0.75] (45) to (48.center);
		\draw [bend right=15, looseness=0.75] (51.center) to (49);
		\draw [bend right=15, looseness=0.75] (49) to (52.center);
		\draw [bend right=15, looseness=0.75] (56.center) to (54);
		\draw [bend right=15, looseness=0.75] (54) to (57.center);
		\draw (35) to (49);
		\draw (36) to (41);
		\draw (37) to (45);
		\draw (38) to (54);
		\draw (39) to (60);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/eliminate/N_spiders/0_n/step_5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (45) at (-4.75, 0) {};
		\node [style=Z dot] (46) at (-1.75, 0) {};
		\node [style=Z dot] (47) at (1.75, 0) {};
		\node [style=Z dot] (48) at (4.75, 0) {};
		\node [style=Z dot] (49) at (0, -1.75) {};
		\node [style=qutrit Z phase] (50) at (-1.75, 1.75) {$a_r + n$ \nodepart{lower} $b_r + n$};
		\node [style=none] (51) at (-1.75, 3) {...};
		\node [style=none] (52) at (-2.75, 3.25) {};
		\node [style=none] (53) at (-0.75, 3.25) {};
		\node [style=qutrit Z phase] (54) at (1.75, 1.75) {$c_1 + n$ \nodepart{lower} $d_1 + n$};
		\node [style=none] (55) at (1.75, 3) {...};
		\node [style=none] (56) at (0.75, 3.25) {};
		\node [style=none] (57) at (2.75, 3.25) {};
		\node [style=qutrit Z phase] (58) at (-4.75, 1.75) {$a_1 + n$ \nodepart{lower} $b_1 + n$};
		\node [style=none] (59) at (-4.75, 3) {...};
		\node [style=none] (60) at (-5.75, 3.25) {};
		\node [style=none] (61) at (-3.75, 3.25) {};
		\node [style=qutrit Z phase] (62) at (4.75, 1.75) {$c_s + n$ \nodepart{lower} $d_s + n$};
		\node [style=none] (63) at (4.75, 3) {...};
		\node [style=none] (64) at (3.75, 3.25) {};
		\node [style=none] (65) at (5.75, 3.25) {};
		\node [style=none] (66) at (-3.25, 1.75) {...};
		\node [style=none] (67) at (3.25, 1.75) {...};
		\node [style=qutrit X phase] (68) at (0, -3) {$1$ \nodepart{lower} $2$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=hadamard edge] (49) to (46);
		\draw [style=hadamard edge] (49) to (45);
		\draw [style=hadamard adjoint adge] (49) to (47);
		\draw [style=hadamard adjoint adge] (49) to (48);
		\draw [bend right=15, looseness=0.75] (52.center) to (50);
		\draw [bend right=15, looseness=0.75] (50) to (53.center);
		\draw [bend right=15, looseness=0.75] (56.center) to (54);
		\draw [bend right=15, looseness=0.75] (54) to (57.center);
		\draw [bend right=15, looseness=0.75] (60.center) to (58);
		\draw [bend right=15, looseness=0.75] (58) to (61.center);
		\draw [bend right=15, looseness=0.75] (64.center) to (62);
		\draw [bend right=15, looseness=0.75] (62) to (65.center);
		\draw [bend right=15, looseness=0.75] (52.center) to (50);
		\draw [bend right=15, looseness=0.75] (50) to (53.center);
		\draw [bend right=15, looseness=0.75] (56.center) to (54);
		\draw [bend right=15, looseness=0.75] (54) to (57.center);
		\draw [bend right=15, looseness=0.75] (60.center) to (58);
		\draw [bend right=15, looseness=0.75] (58) to (61.center);
		\draw [bend right=15, looseness=0.75] (64.center) to (62);
		\draw [bend right=15, looseness=0.75] (62) to (65.center);
		\draw (45) to (58);
		\draw (46) to (50);
		\draw (47) to (54);
		\draw (48) to (62);
		\draw (49) to (68);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/eliminate/N_spiders/0_n/step_6.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (13) at (-4.5, -0.25) {};
		\node [style=Z dot] (14) at (-1.5, -0.25) {};
		\node [style=Z dot] (15) at (1.5, -0.25) {};
		\node [style=Z dot] (16) at (4.5, -0.25) {};
		\node [style=qutrit Z phase] (18) at (-1.5, 1.5) {$a_r + n$ \nodepart{lower} $b_r + n$};
		\node [style=none] (19) at (-1.5, 2.75) {...};
		\node [style=none] (20) at (-2.5, 3) {};
		\node [style=none] (21) at (-0.5, 3) {};
		\node [style=qutrit Z phase] (22) at (1.5, 1.5) {$c_1 + n$ \nodepart{lower} $d_1 + n$};
		\node [style=none] (23) at (1.5, 2.75) {...};
		\node [style=none] (24) at (0.5, 3) {};
		\node [style=none] (25) at (2.5, 3) {};
		\node [style=qutrit Z phase] (26) at (-4.5, 1.5) {$a_1 + n$ \nodepart{lower} $b_1 + n$};
		\node [style=none] (27) at (-4.5, 2.75) {...};
		\node [style=none] (28) at (-5.5, 3) {};
		\node [style=none] (29) at (-3.5, 3) {};
		\node [style=qutrit Z phase] (30) at (4.5, 1.5) {$c_s + n$ \nodepart{lower} $d_s + n$};
		\node [style=none] (31) at (4.5, 2.75) {...};
		\node [style=none] (32) at (3.5, 3) {};
		\node [style=none] (33) at (5.5, 3) {};
		\node [style=none] (34) at (-3, 1.5) {...};
		\node [style=none] (35) at (3, 1.5) {...};
		\node [style=qutrit X phase] (36) at (-4.5, -2) {$1$ \nodepart{lower} $2$};
		\node [style=qutrit X phase] (37) at (-1.5, -2) {$1$ \nodepart{lower} $2$};
		\node [style=qutrit X phase] (38) at (1.5, -2) {$1$ \nodepart{lower} $2$};
		\node [style=qutrit X phase] (39) at (4.5, -2) {$1$ \nodepart{lower} $2$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=15, looseness=0.75] (20.center) to (18);
		\draw [bend right=15, looseness=0.75] (18) to (21.center);
		\draw [bend right=15, looseness=0.75] (24.center) to (22);
		\draw [bend right=15, looseness=0.75] (22) to (25.center);
		\draw [bend right=15, looseness=0.75] (28.center) to (26);
		\draw [bend right=15, looseness=0.75] (26) to (29.center);
		\draw [bend right=15, looseness=0.75] (32.center) to (30);
		\draw [bend right=15, looseness=0.75] (30) to (33.center);
		\draw [bend right=15, looseness=0.75] (20.center) to (18);
		\draw [bend right=15, looseness=0.75] (18) to (21.center);
		\draw [bend right=15, looseness=0.75] (24.center) to (22);
		\draw [bend right=15, looseness=0.75] (22) to (25.center);
		\draw [bend right=15, looseness=0.75] (28.center) to (26);
		\draw [bend right=15, looseness=0.75] (26) to (29.center);
		\draw [bend right=15, looseness=0.75] (32.center) to (30);
		\draw [bend right=15, looseness=0.75] (30) to (33.center);
		\draw (13) to (26);
		\draw (14) to (18);
		\draw (15) to (22);
		\draw (16) to (30);
		\draw [style=hadamard edge] (36) to (13);
		\draw [style=hadamard edge] (37) to (14);
		\draw [style=hadamard adjoint adge] (38) to (15);
		\draw [style=hadamard adjoint adge] (39) to (16);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/eliminate/N_spiders/0_n/step_7.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (14) at (-4.5, -0.25) {};
		\node [style=Z dot] (15) at (-1.5, -0.25) {};
		\node [style=Z dot] (16) at (1.5, -0.25) {};
		\node [style=Z dot] (17) at (4.5, -0.25) {};
		\node [style=qutrit Z phase] (18) at (-1.5, 1.5) {$a_r + n$ \nodepart{lower} $b_r + n$};
		\node [style=none] (19) at (-1.5, 2.75) {...};
		\node [style=none] (20) at (-2.5, 3) {};
		\node [style=none] (21) at (-0.5, 3) {};
		\node [style=qutrit Z phase] (22) at (1.5, 1.5) {$c_1 + n$ \nodepart{lower} $d_1 + n$};
		\node [style=none] (23) at (1.5, 2.75) {...};
		\node [style=none] (24) at (0.5, 3) {};
		\node [style=none] (25) at (2.5, 3) {};
		\node [style=qutrit Z phase] (26) at (-4.5, 1.5) {$a_1 + n$ \nodepart{lower} $b_1 + n$};
		\node [style=none] (27) at (-4.5, 2.75) {...};
		\node [style=none] (28) at (-5.5, 3) {};
		\node [style=none] (29) at (-3.5, 3) {};
		\node [style=qutrit Z phase] (30) at (4.5, 1.5) {$c_s + n$ \nodepart{lower} $d_s + n$};
		\node [style=none] (31) at (4.5, 2.75) {...};
		\node [style=none] (32) at (3.5, 3) {};
		\node [style=none] (33) at (5.5, 3) {};
		\node [style=none] (34) at (-3, 1.5) {...};
		\node [style=none] (35) at (3, 1.5) {...};
		\node [style=qutrit hadamard] (40) at (-4.5, -1) {};
		\node [style=qutrit hadamard] (41) at (-1.5, -1) {};
		\node [style=qutrit hadamard adjoint] (42) at (1.5, -1) {};
		\node [style=qutrit hadamard adjoint] (43) at (4.5, -1) {};
		\node [style=qutrit X phase] (44) at (-4.5, -2) {$1$ \nodepart{lower} $2$};
		\node [style=qutrit X phase] (45) at (-1.5, -2) {$1$ \nodepart{lower} $2$};
		\node [style=qutrit X phase] (46) at (1.5, -2) {$1$ \nodepart{lower} $2$};
		\node [style=qutrit X phase] (47) at (4.5, -2) {$1$ \nodepart{lower} $2$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=15, looseness=0.75] (20.center) to (18);
		\draw [bend right=15, looseness=0.75] (18) to (21.center);
		\draw [bend right=15, looseness=0.75] (24.center) to (22);
		\draw [bend right=15, looseness=0.75] (22) to (25.center);
		\draw [bend right=15, looseness=0.75] (28.center) to (26);
		\draw [bend right=15, looseness=0.75] (26) to (29.center);
		\draw [bend right=15, looseness=0.75] (32.center) to (30);
		\draw [bend right=15, looseness=0.75] (30) to (33.center);
		\draw [bend right=15, looseness=0.75] (20.center) to (18);
		\draw [bend right=15, looseness=0.75] (18) to (21.center);
		\draw [bend right=15, looseness=0.75] (24.center) to (22);
		\draw [bend right=15, looseness=0.75] (22) to (25.center);
		\draw [bend right=15, looseness=0.75] (28.center) to (26);
		\draw [bend right=15, looseness=0.75] (26) to (29.center);
		\draw [bend right=15, looseness=0.75] (32.center) to (30);
		\draw [bend right=15, looseness=0.75] (30) to (33.center);
		\draw (14) to (26);
		\draw (15) to (18);
		\draw (16) to (22);
		\draw (17) to (30);
		\draw (47) to (17);
		\draw (46) to (16);
		\draw (45) to (15);
		\draw (44) to (14);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/eliminate/N_spiders/0_n/step_8.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (14) at (-4.5, -0.5) {};
		\node [style=Z dot] (15) at (-1.5, -0.5) {};
		\node [style=Z dot] (16) at (1.5, -0.5) {};
		\node [style=Z dot] (17) at (4.5, -0.5) {};
		\node [style=qutrit Z phase] (18) at (-1.5, 1.25) {$a_r + n$ \nodepart{lower} $b_r + n$};
		\node [style=none] (19) at (-1.5, 2.5) {...};
		\node [style=none] (20) at (-2.5, 2.75) {};
		\node [style=none] (21) at (-0.5, 2.75) {};
		\node [style=qutrit Z phase] (22) at (1.5, 1.25) {$c_1 + n$ \nodepart{lower} $d_1 + n$};
		\node [style=none] (23) at (1.5, 2.5) {...};
		\node [style=none] (24) at (0.5, 2.75) {};
		\node [style=none] (25) at (2.5, 2.75) {};
		\node [style=qutrit Z phase] (26) at (-4.5, 1.25) {$a_1 + n$ \nodepart{lower} $b_1 + n$};
		\node [style=none] (27) at (-4.5, 2.5) {...};
		\node [style=none] (28) at (-5.5, 2.75) {};
		\node [style=none] (29) at (-3.5, 2.75) {};
		\node [style=qutrit Z phase] (30) at (4.5, 1.25) {$c_s + n$ \nodepart{lower} $d_s + n$};
		\node [style=none] (31) at (4.5, 2.5) {...};
		\node [style=none] (32) at (3.5, 2.75) {};
		\node [style=none] (33) at (5.5, 2.75) {};
		\node [style=none] (34) at (-3, 1.25) {...};
		\node [style=none] (35) at (3, 1.25) {...};
		\node [style=qutrit Z phase] (36) at (-4.5, -1.75) {$2$ \nodepart{lower} $1$};
		\node [style=qutrit Z phase] (37) at (-1.5, -1.75) {$2$ \nodepart{lower} $1$};
		\node [style=qutrit Z phase] (38) at (1.5, -1.75) {$1$ \nodepart{lower} $2$};
		\node [style=qutrit Z phase] (39) at (4.5, -1.75) {$1$ \nodepart{lower} $2$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=15, looseness=0.75] (20.center) to (18);
		\draw [bend right=15, looseness=0.75] (18) to (21.center);
		\draw [bend right=15, looseness=0.75] (24.center) to (22);
		\draw [bend right=15, looseness=0.75] (22) to (25.center);
		\draw [bend right=15, looseness=0.75] (28.center) to (26);
		\draw [bend right=15, looseness=0.75] (26) to (29.center);
		\draw [bend right=15, looseness=0.75] (32.center) to (30);
		\draw [bend right=15, looseness=0.75] (30) to (33.center);
		\draw [bend right=15, looseness=0.75] (20.center) to (18);
		\draw [bend right=15, looseness=0.75] (18) to (21.center);
		\draw [bend right=15, looseness=0.75] (24.center) to (22);
		\draw [bend right=15, looseness=0.75] (22) to (25.center);
		\draw [bend right=15, looseness=0.75] (28.center) to (26);
		\draw [bend right=15, looseness=0.75] (26) to (29.center);
		\draw [bend right=15, looseness=0.75] (32.center) to (30);
		\draw [bend right=15, looseness=0.75] (30) to (33.center);
		\draw (14) to (26);
		\draw (15) to (18);
		\draw (16) to (22);
		\draw (17) to (30);
		\draw (39) to (17);
		\draw (38) to (16);
		\draw (37) to (15);
		\draw (36) to (14);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/eliminate/N_spiders/0_n/step_9.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (18) at (-1.5, 0.75) {...};
		\node [style=none] (19) at (-2.25, 1) {};
		\node [style=none] (20) at (-0.75, 1) {};
		\node [style=none] (22) at (1.5, 0.75) {...};
		\node [style=none] (23) at (0.75, 1) {};
		\node [style=none] (24) at (2.25, 1) {};
		\node [style=none] (26) at (-5, 0.75) {...};
		\node [style=none] (27) at (-5.75, 1) {};
		\node [style=none] (28) at (-4.25, 1) {};
		\node [style=none] (30) at (5, 0.75) {...};
		\node [style=none] (31) at (4.25, 1) {};
		\node [style=none] (32) at (5.75, 1) {};
		\node [style=none] (33) at (-3.25, -0.25) {...};
		\node [style=none] (34) at (3.25, -0.25) {...};
		\node [style=qutrit Z phase rectangle] (35) at (-5, -0.25) {$a_1 + n  + 2$ \nodepart{second} $b_1 + n + 1$};
		\node [style=qutrit Z phase rectangle] (36) at (-1.5, -0.25) {$a_r + n + 2$ \nodepart{second} $b_r + n + 1$};
		\node [style=qutrit Z phase rectangle] (37) at (1.5, -0.25) {$c_1 + n + 1$ \nodepart{second} $d_1 + n + 2$};
		\node [style=qutrit Z phase rectangle] (38) at (5, -0.25) {$c_s + n + 1$ \nodepart{second} $d_s + n + 2$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=15, looseness=0.75] (19.center) to (36);
		\draw [bend right=15, looseness=0.75] (36) to (20.center);
		\draw [bend right=15, looseness=0.75] (23.center) to (37);
		\draw [bend right=15, looseness=0.75] (37) to (24.center);
		\draw [bend right=15, looseness=0.75] (27.center) to (35);
		\draw [bend right=15, looseness=0.75] (35) to (28.center);
		\draw [bend right=15, looseness=0.75] (31.center) to (38);
		\draw [bend right=15, looseness=0.75] (38) to (32.center);
		\draw [bend right=15, looseness=0.75] (19.center) to (36);
		\draw [bend right=15, looseness=0.75] (36) to (20.center);
		\draw [bend right=15, looseness=0.75] (23.center) to (37);
		\draw [bend right=15, looseness=0.75] (37) to (24.center);
		\draw [bend right=15, looseness=0.75] (27.center) to (35);
		\draw [in=255, out=45, looseness=0.75] (35) to (28.center);
		\draw [bend right=15, looseness=0.75] (31.center) to (38);
		\draw [bend right=15, looseness=0.75] (38) to (32.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/eliminate/P_spiders/bang/p_1/1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=qutrit Z phase] (0) at (-1.25, 0) {$\alpha_k$ \nodepart{lower} $\beta_k$};
		\node [style=none] (1) at (-1.25, 1) {...};
		\node [style=none] (2) at (-2, 1.25) {};
		\node [style=none] (3) at (-0.5, 1.25) {};
		\node [style=qutrit Z phase] (4) at (1.25, 0) {$\gamma_k$ \nodepart{lower} $\delta_k$};
		\node [style=none] (5) at (1.25, 1) {...};
		\node [style=none] (6) at (0.5, 1.25) {};
		\node [style=none] (7) at (2, 1.25) {};
		\node [style=qutrit Z phase] (8) at (0, -1.75) {$1$ \nodepart{lower} $1$};
		\node [style=none] (13) at (-1.25, 1.825) {\textcolor{bang_orange}{$\scriptstyle{k \in [K_1]}$}};
		\node [style=none] (14) at (-2, -0.75) {};
		\node [style=none] (15) at (-2.25, -0.5) {};
		\node [style=none] (16) at (-0.5, -0.75) {};
		\node [style=none] (17) at (-0.25, -0.5) {};
		\node [style=none] (18) at (-0.5, 1.5) {};
		\node [style=none] (19) at (-0.25, 1.25) {};
		\node [style=none] (20) at (-2, 1.5) {};
		\node [style=none] (21) at (-2.25, 1.25) {};
		\node [style=none] (45) at (1.25, 1.825) {\textcolor{bang_orange}{$\scriptstyle{k \in [K_2]}$}};
		\node [style=none] (46) at (0.5, -0.75) {};
		\node [style=none] (47) at (0.25, -0.5) {};
		\node [style=none] (48) at (2, -0.75) {};
		\node [style=none] (49) at (2.25, -0.5) {};
		\node [style=none] (50) at (2, 1.5) {};
		\node [style=none] (51) at (2.25, 1.25) {};
		\node [style=none] (52) at (0.5, 1.5) {};
		\node [style=none] (53) at (0.25, 1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=15, looseness=0.75] (2.center) to (0);
		\draw [bend right=15, looseness=0.75] (0) to (3.center);
		\draw [bend right=15, looseness=0.75] (6.center) to (4);
		\draw [bend right=15, looseness=0.75] (4) to (7.center);
		\draw [style=hadamard edge] (0) to (8);
		\draw [style=hadamard adjoint adge] (8) to (4);
		\draw [style=bang] (17.center)
			 to (19.center)
			 to [bend right=45, looseness=0.75] (18.center)
			 to (20.center)
			 to [bend right=45, looseness=0.75] (21.center)
			 to (15.center)
			 to [bend right=45, looseness=0.75] (14.center)
			 to (16.center)
			 to [bend right=45, looseness=0.75] cycle;
		\draw [style=bang] (49.center)
			 to (51.center)
			 to [bend right=45, looseness=0.75] (50.center)
			 to (52.center)
			 to [bend right=45, looseness=0.75] (53.center)
			 to (47.center)
			 to [bend right=45, looseness=0.75] (46.center)
			 to (48.center)
			 to [bend right=45, looseness=0.75] cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/eliminate/P_spiders/bang/p_1/2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=qutrit Z phase] (0) at (-1.75, 1.5) {$\alpha_k$ \nodepart{lower} $\beta_k$};
		\node [style=none] (1) at (-1.75, 2.5) {...};
		\node [style=none] (2) at (-2.5, 2.75) {};
		\node [style=none] (3) at (-1, 2.75) {};
		\node [style=qutrit Z phase] (4) at (1.75, 1.5) {$\gamma_k$ \nodepart{lower} $\delta_k$};
		\node [style=none] (5) at (1.75, 2.5) {...};
		\node [style=none] (6) at (1, 2.75) {};
		\node [style=none] (7) at (2.5, 2.75) {};
		\node [style=none] (13) at (-1.75, 3.325) {\textcolor{bang_orange}{$\scriptstyle{k \in [K_1]}$}};
		\node [style=none] (14) at (-2.5, -0.25) {};
		\node [style=none] (15) at (-2.75, 0) {};
		\node [style=none] (16) at (-1, -0.25) {};
		\node [style=none] (17) at (-0.75, 0) {};
		\node [style=none] (18) at (-1, 3) {};
		\node [style=none] (19) at (-0.75, 2.75) {};
		\node [style=none] (20) at (-2.5, 3) {};
		\node [style=none] (21) at (-2.75, 2.75) {};
		\node [style=none] (45) at (1.75, 3.325) {\textcolor{bang_orange}{$\scriptstyle{k \in [K_{2}]}$}};
		\node [style=none] (46) at (1, -0.25) {};
		\node [style=none] (47) at (0.75, 0) {};
		\node [style=none] (48) at (2.5, -0.25) {};
		\node [style=none] (49) at (2.75, 0) {};
		\node [style=none] (50) at (2.5, 3) {};
		\node [style=none] (51) at (2.75, 2.75) {};
		\node [style=none] (52) at (1, 3) {};
		\node [style=none] (53) at (0.75, 2.75) {};
		\node [style=qutrit Z phase] (54) at (0, 1.5) {$1$ \nodepart{lower} $1$};
		\node [style=Z dot] (55) at (-1.75, 0.25) {};
		\node [style=Z dot] (56) at (1.75, 0.25) {};
		\node [style=Z dot] (57) at (0, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=15, looseness=0.75] (2.center) to (0);
		\draw [bend right=15, looseness=0.75] (0) to (3.center);
		\draw [bend right=15, looseness=0.75] (6.center) to (4);
		\draw [bend right=15, looseness=0.75] (4) to (7.center);
		\draw [style=bang] (17.center)
			 to (19.center)
			 to [bend right=45, looseness=0.75] (18.center)
			 to (20.center)
			 to [bend right=45, looseness=0.75] (21.center)
			 to (15.center)
			 to [bend right=45, looseness=0.75] (14.center)
			 to (16.center)
			 to [bend right=45, looseness=0.75] cycle;
		\draw [style=bang] (49.center)
			 to (51.center)
			 to [bend right=45, looseness=0.75] (50.center)
			 to (52.center)
			 to [bend right=45, looseness=0.75] (53.center)
			 to (47.center)
			 to [bend right=45, looseness=0.75] (46.center)
			 to (48.center)
			 to [bend right=45, looseness=0.75] cycle;
		\draw (55) to (0);
		\draw (56) to (4);
		\draw (57) to (54);
		\draw [style=hadamard edge] (55) to (57);
		\draw [style=hadamard adjoint adge] (57) to (56);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/eliminate/P_spiders/bang/p_1/3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=qutrit Z phase] (0) at (-1.75, 3) {$\alpha_k$ \nodepart{lower} $\beta_k$};
		\node [style=none] (1) at (-1.75, 4) {...};
		\node [style=none] (2) at (-2.5, 4.25) {};
		\node [style=none] (3) at (-1, 4.25) {};
		\node [style=qutrit Z phase] (4) at (1.75, 3) {$\gamma_k$ \nodepart{lower} $\delta_k$};
		\node [style=none] (5) at (1.75, 4) {...};
		\node [style=none] (6) at (1, 4.25) {};
		\node [style=none] (7) at (2.5, 4.25) {};
		\node [style=Z dot] (8) at (0, -1.25) {};
		\node [style=none] (14) at (-2.5, -0.25) {};
		\node [style=none] (15) at (-2.75, 0) {};
		\node [style=none] (16) at (-1, -0.25) {};
		\node [style=none] (17) at (-0.75, 0) {};
		\node [style=none] (18) at (-1, 5) {};
		\node [style=none] (19) at (-0.75, 4.75) {};
		\node [style=none] (20) at (-2.5, 5) {};
		\node [style=none] (21) at (-2.75, 4.75) {};
		\node [style=none] (46) at (1, -0.25) {};
		\node [style=none] (47) at (0.75, 0) {};
		\node [style=none] (48) at (2.5, -0.25) {};
		\node [style=none] (49) at (2.75, 0) {};
		\node [style=none] (50) at (2.5, 5) {};
		\node [style=none] (51) at (2.75, 4.75) {};
		\node [style=none] (52) at (1, 5) {};
		\node [style=none] (53) at (0.75, 4.75) {};
		\node [style=qutrit Z phase] (54) at (0, 3) {$1$ \nodepart{lower} $1$};
		\node [style=Z dot] (55) at (-1.75, 0.25) {};
		\node [style=Z dot] (56) at (1.75, 0.25) {};
		\node [style=qutrit Z phase] (57) at (-1.75, 1.5) {$-1$ \nodepart{lower} $-1$};
		\node [style=qutrit Z phase] (58) at (1.75, 1.5) {$-1$ \nodepart{lower} $-1$};
		\node [style=qutrit X phase] (59) at (0, 1.5) {$1$ \nodepart{lower} $1$};
		\node [style=none] (60) at (-2.25, 5) {};
		\node [style=none] (61) at (-2.75, 4.5) {};
		\node [style=none] (62) at (-2.25, 4.5) {};
		\node [style=none] (63) at (-2.5, 4.5) {};
		\node [style=none] (64) at (1, 5) {};
		\node [style=none] (65) at (1.25, 5) {};
		\node [style=none] (66) at (0.75, 4.5) {};
		\node [style=none] (67) at (1.25, 4.5) {};
		\node [style=none] (68) at (1, 4.5) {};
		\node [style=none] (69) at (-1.75, 5.325) {\textcolor{bang_orange}{$\scriptstyle{k \in [K_1]}$}};
		\node [style=none] (70) at (1.75, 5.325) {\textcolor{bang_orange}{$\scriptstyle{k \in [K_{2}]}$}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=15, looseness=0.75] (2.center) to (0);
		\draw [bend right=15, looseness=0.75] (0) to (3.center);
		\draw [bend right=15, looseness=0.75] (6.center) to (4);
		\draw [bend right=15, looseness=0.75] (4) to (7.center);
		\draw [style=bang] (17.center)
			 to (19.center)
			 to [bend right=45, looseness=0.75] (18.center)
			 to (20.center)
			 to [bend right=45, looseness=0.75] (21.center)
			 to (15.center)
			 to [bend right=45, looseness=0.75] (14.center)
			 to (16.center)
			 to [bend right=45, looseness=0.75] cycle;
		\draw [style=bang] (49.center)
			 to (51.center)
			 to [bend right=45, looseness=0.75] (50.center)
			 to (52.center)
			 to [bend right=45, looseness=0.75] (53.center)
			 to (47.center)
			 to [bend right=45, looseness=0.75] (46.center)
			 to (48.center)
			 to [bend right=45, looseness=0.75] cycle;
		\draw (8) to (54);
		\draw [style=hadamard edge] (55) to (8);
		\draw [style=hadamard adjoint adge] (8) to (56);
		\draw (55) to (0);
		\draw (56) to (4);
		\draw [style=bang] (60.center) to (62.center);
		\draw [style=bang] (61.center) to (62.center);
		\draw [style=hadamard edge] (20.center) to (63.center);
		\draw [style=bang] (65.center) to (67.center);
		\draw [style=bang] (66.center) to (67.center);
		\draw [style=hadamard edge] (64.center) to (68.center);
		\draw [style=hadamard adjoint adge] (55) to (56);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/eliminate/P_spiders/bang/p_1/4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=qutrit Z phase rectangle] (0) at (-1.75, 1.75) {$\alpha_k - 1$ \nodepart{second} $\beta_k - 1$};
		\node [style=none] (1) at (-1.75, 2.75) {...};
		\node [style=none] (2) at (-2.5, 3) {};
		\node [style=none] (3) at (-1, 3) {};
		\node [style=qutrit Z phase rectangle] (4) at (1.75, 1.75) {$\gamma_k - 1$ \nodepart{second} $\delta_k - 1$};
		\node [style=none] (5) at (1.75, 2.75) {...};
		\node [style=none] (6) at (1, 3) {};
		\node [style=none] (7) at (2.5, 3) {};
		\node [style=Z dot] (8) at (0, -1.25) {};
		\node [style=none] (14) at (-2.5, -0.25) {};
		\node [style=none] (15) at (-2.75, 0) {};
		\node [style=none] (16) at (-1, -0.25) {};
		\node [style=none] (17) at (-0.75, 0) {};
		\node [style=none] (18) at (-1, 3.75) {};
		\node [style=none] (19) at (-0.75, 3.5) {};
		\node [style=none] (20) at (-2.5, 3.75) {};
		\node [style=none] (21) at (-2.75, 3.5) {};
		\node [style=none] (46) at (1, -0.25) {};
		\node [style=none] (47) at (0.75, 0) {};
		\node [style=none] (48) at (2.5, -0.25) {};
		\node [style=none] (49) at (2.75, 0) {};
		\node [style=none] (50) at (2.5, 3.75) {};
		\node [style=none] (51) at (2.75, 3.5) {};
		\node [style=none] (52) at (1, 3.75) {};
		\node [style=none] (53) at (0.75, 3.5) {};
		\node [style=X dot] (54) at (0, 1.75) {};
		\node [style=Z dot] (55) at (-1.75, 0.25) {};
		\node [style=Z dot] (56) at (1.75, 0.25) {};
		\node [style=none] (60) at (-2.25, 3.75) {};
		\node [style=none] (61) at (-2.75, 3.25) {};
		\node [style=none] (62) at (-2.25, 3.25) {};
		\node [style=none] (63) at (-2.5, 3.25) {};
		\node [style=none] (64) at (1, 3.75) {};
		\node [style=none] (65) at (1.25, 3.75) {};
		\node [style=none] (66) at (0.75, 3.25) {};
		\node [style=none] (67) at (1.25, 3.25) {};
		\node [style=none] (68) at (1, 3.25) {};
		\node [style=none] (69) at (-1.75, 4.075) {\textcolor{bang_orange}{$\scriptstyle{k \in [K_1]}$}};
		\node [style=none] (70) at (1.75, 4.075) {\textcolor{bang_orange}{$\scriptstyle{k \in [K_{2}]}$}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=15, looseness=0.75] (2.center) to (0);
		\draw [bend right=15, looseness=0.75] (0) to (3.center);
		\draw [bend right=15, looseness=0.75] (6.center) to (4);
		\draw [bend right=15, looseness=0.75] (4) to (7.center);
		\draw [style=bang] (17.center)
			 to (19.center)
			 to [bend right=45, looseness=0.75] (18.center)
			 to (20.center)
			 to [bend right=45, looseness=0.75] (21.center)
			 to (15.center)
			 to [bend right=45, looseness=0.75] (14.center)
			 to (16.center)
			 to [bend right=45, looseness=0.75] cycle;
		\draw [style=bang] (49.center)
			 to (51.center)
			 to [bend right=45, looseness=0.75] (50.center)
			 to (52.center)
			 to [bend right=45, looseness=0.75] (53.center)
			 to (47.center)
			 to [bend right=45, looseness=0.75] (46.center)
			 to (48.center)
			 to [bend right=45, looseness=0.75] cycle;
		\draw (8) to (54);
		\draw [style=hadamard edge] (55) to (8);
		\draw [style=hadamard adjoint adge] (8) to (56);
		\draw (55) to (0);
		\draw (56) to (4);
		\draw [style=bang] (60.center) to (62.center);
		\draw [style=bang] (61.center) to (62.center);
		\draw [style=hadamard edge] (20.center) to (63.center);
		\draw [style=bang] (65.center) to (67.center);
		\draw [style=bang] (66.center) to (67.center);
		\draw [style=hadamard edge] (64.center) to (68.center);
		\draw [style=hadamard adjoint adge] (55) to (56);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/eliminate/P_spiders/bang/p_1/5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=qutrit Z phase rectangle] (0) at (-1.75, 1.75) {$\alpha_k - 1$ \nodepart{second} $\beta_k - 1$};
		\node [style=none] (1) at (-1.75, 2.75) {...};
		\node [style=none] (2) at (-2.5, 3) {};
		\node [style=none] (3) at (-1, 3) {};
		\node [style=qutrit Z phase rectangle] (4) at (1.75, 1.75) {$\gamma_k - 1$ \nodepart{second} $\delta_k - 1$};
		\node [style=none] (5) at (1.75, 2.75) {...};
		\node [style=none] (6) at (1, 3) {};
		\node [style=none] (7) at (2.5, 3) {};
		\node [style=none] (14) at (-2.5, -0.25) {};
		\node [style=none] (15) at (-2.75, 0) {};
		\node [style=none] (16) at (-1, -0.25) {};
		\node [style=none] (17) at (-0.75, 0) {};
		\node [style=none] (18) at (-1, 3.75) {};
		\node [style=none] (19) at (-0.75, 3.5) {};
		\node [style=none] (20) at (-2.5, 3.75) {};
		\node [style=none] (21) at (-2.75, 3.5) {};
		\node [style=none] (46) at (1, -0.25) {};
		\node [style=none] (47) at (0.75, 0) {};
		\node [style=none] (48) at (2.5, -0.25) {};
		\node [style=none] (49) at (2.75, 0) {};
		\node [style=none] (50) at (2.5, 3.75) {};
		\node [style=none] (51) at (2.75, 3.5) {};
		\node [style=none] (52) at (1, 3.75) {};
		\node [style=none] (53) at (0.75, 3.5) {};
		\node [style=X dot] (54) at (0, -2.5) {};
		\node [style=Z dot] (55) at (-1.75, 0.25) {};
		\node [style=Z dot] (56) at (1.75, 0.25) {};
		\node [style=none] (60) at (-2.25, 3.75) {};
		\node [style=none] (61) at (-2.75, 3.25) {};
		\node [style=none] (62) at (-2.25, 3.25) {};
		\node [style=none] (63) at (-2.5, 3.25) {};
		\node [style=none] (64) at (1, 3.75) {};
		\node [style=none] (65) at (1.25, 3.75) {};
		\node [style=none] (66) at (0.75, 3.25) {};
		\node [style=none] (67) at (1.25, 3.25) {};
		\node [style=none] (68) at (1, 3.25) {};
		\node [style=Z dot] (69) at (0, -1.25) {};
		\node [style=none] (70) at (-1.75, 4.075) {\textcolor{bang_orange}{$\scriptstyle{k \in [K_1]}$}};
		\node [style=none] (71) at (1.75, 4.075) {\textcolor{bang_orange}{$\scriptstyle{k \in [K_{2}]}$}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=15, looseness=0.75] (2.center) to (0);
		\draw [bend right=15, looseness=0.75] (0) to (3.center);
		\draw [bend right=15, looseness=0.75] (6.center) to (4);
		\draw [bend right=15, looseness=0.75] (4) to (7.center);
		\draw [style=bang] (17.center)
			 to (19.center)
			 to [bend right=45, looseness=0.75] (18.center)
			 to (20.center)
			 to [bend right=45, looseness=0.75] (21.center)
			 to (15.center)
			 to [bend right=45, looseness=0.75] (14.center)
			 to (16.center)
			 to [bend right=45, looseness=0.75] cycle;
		\draw [style=bang] (49.center)
			 to (51.center)
			 to [bend right=45, looseness=0.75] (50.center)
			 to (52.center)
			 to [bend right=45, looseness=0.75] (53.center)
			 to (47.center)
			 to [bend right=45, looseness=0.75] (46.center)
			 to (48.center)
			 to [bend right=45, looseness=0.75] cycle;
		\draw (55) to (0);
		\draw (56) to (4);
		\draw [style=bang] (60.center) to (62.center);
		\draw [style=bang] (61.center) to (62.center);
		\draw [style=hadamard edge] (20.center) to (63.center);
		\draw [style=bang] (65.center) to (67.center);
		\draw [style=bang] (66.center) to (67.center);
		\draw [style=hadamard edge] (64.center) to (68.center);
		\draw [style=hadamard adjoint adge] (55) to (56);
		\draw (69) to (54);
		\draw [style=hadamard edge] (55) to (69);
		\draw [style=hadamard adjoint adge] (69) to (56);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/eliminate/P_spiders/bang/p_1/6.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=qutrit Z phase rectangle] (0) at (-1.25, 1.75) {$\alpha_k - 1$ \nodepart{second} $\beta_k - 1$};
		\node [style=none] (1) at (-1.25, 2.75) {...};
		\node [style=none] (2) at (-2, 3) {};
		\node [style=none] (3) at (-0.5, 3) {};
		\node [style=qutrit Z phase rectangle] (4) at (1.25, 1.75) {$\gamma_k - 1$ \nodepart{second} $\delta_k - 1$};
		\node [style=none] (5) at (1.25, 2.75) {...};
		\node [style=none] (6) at (0.5, 3) {};
		\node [style=none] (7) at (2, 3) {};
		\node [style=none] (14) at (-2, -0.25) {};
		\node [style=none] (15) at (-2.25, 0) {};
		\node [style=none] (16) at (-0.5, -0.25) {};
		\node [style=none] (17) at (-0.25, 0) {};
		\node [style=none] (18) at (-0.5, 3.75) {};
		\node [style=none] (19) at (-0.25, 3.5) {};
		\node [style=none] (20) at (-2, 3.75) {};
		\node [style=none] (21) at (-2.25, 3.5) {};
		\node [style=none] (46) at (0.5, -0.25) {};
		\node [style=none] (47) at (0.25, 0) {};
		\node [style=none] (48) at (2, -0.25) {};
		\node [style=none] (49) at (2.25, 0) {};
		\node [style=none] (50) at (2, 3.75) {};
		\node [style=none] (51) at (2.25, 3.5) {};
		\node [style=none] (52) at (0.5, 3.75) {};
		\node [style=none] (53) at (0.25, 3.5) {};
		\node [style=X dot] (54) at (-1.25, -2) {};
		\node [style=Z dot] (55) at (-1.25, 0.25) {};
		\node [style=Z dot] (56) at (1.25, 0.25) {};
		\node [style=none] (60) at (-1.75, 3.75) {};
		\node [style=none] (61) at (-2.25, 3.25) {};
		\node [style=none] (62) at (-1.75, 3.25) {};
		\node [style=none] (63) at (-2, 3.25) {};
		\node [style=none] (64) at (0.5, 3.75) {};
		\node [style=none] (65) at (0.75, 3.75) {};
		\node [style=none] (66) at (0.25, 3.25) {};
		\node [style=none] (67) at (0.75, 3.25) {};
		\node [style=none] (68) at (0.5, 3.25) {};
		\node [style=X dot] (69) at (1.25, -2) {};
		\node [style=none] (70) at (-1.25, 4.075) {\textcolor{bang_orange}{$\scriptstyle{k \in [K_1]}$}};
		\node [style=none] (71) at (1.25, 4.075) {\textcolor{bang_orange}{$\scriptstyle{k \in [K_{2}]}$}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=15, looseness=0.75] (2.center) to (0);
		\draw [bend right=15, looseness=0.75] (0) to (3.center);
		\draw [bend right=15, looseness=0.75] (6.center) to (4);
		\draw [bend right=15, looseness=0.75] (4) to (7.center);
		\draw [style=bang] (17.center)
			 to (19.center)
			 to [bend right=45, looseness=0.75] (18.center)
			 to (20.center)
			 to [bend right=45, looseness=0.75] (21.center)
			 to (15.center)
			 to [bend right=45, looseness=0.75] (14.center)
			 to (16.center)
			 to [bend right=45, looseness=0.75] cycle;
		\draw [style=bang] (49.center)
			 to (51.center)
			 to [bend right=45, looseness=0.75] (50.center)
			 to (52.center)
			 to [bend right=45, looseness=0.75] (53.center)
			 to (47.center)
			 to [bend right=45, looseness=0.75] (46.center)
			 to (48.center)
			 to [bend right=45, looseness=0.75] cycle;
		\draw (55) to (0);
		\draw (56) to (4);
		\draw [style=bang] (60.center) to (62.center);
		\draw [style=bang] (61.center) to (62.center);
		\draw [style=hadamard edge] (20.center) to (63.center);
		\draw [style=bang] (65.center) to (67.center);
		\draw [style=bang] (66.center) to (67.center);
		\draw [style=hadamard edge] (64.center) to (68.center);
		\draw [style=hadamard adjoint adge] (55) to (56);
		\draw [style=hadamard edge] (55) to (54);
		\draw [style=hadamard adjoint adge] (56) to (69);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/eliminate/P_spiders/bang/p_1/7.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=qutrit Z phase rectangle] (0) at (-1.25, 1.75) {$\alpha_k - 1$ \nodepart{second} $\beta_k - 1$};
		\node [style=none] (1) at (-1.25, 2.75) {...};
		\node [style=none] (2) at (-2, 3) {};
		\node [style=none] (3) at (-0.5, 3) {};
		\node [style=qutrit Z phase rectangle] (4) at (1.25, 1.75) {$\gamma_k - 1$ \nodepart{second} $\delta_k - 1$};
		\node [style=none] (5) at (1.25, 2.75) {...};
		\node [style=none] (6) at (0.5, 3) {};
		\node [style=none] (7) at (2, 3) {};
		\node [style=none] (14) at (-2, -0.25) {};
		\node [style=none] (15) at (-2.25, 0) {};
		\node [style=none] (16) at (-0.5, -0.25) {};
		\node [style=none] (17) at (-0.25, 0) {};
		\node [style=none] (18) at (-0.5, 3.75) {};
		\node [style=none] (19) at (-0.25, 3.5) {};
		\node [style=none] (20) at (-2, 3.75) {};
		\node [style=none] (21) at (-2.25, 3.5) {};
		\node [style=none] (46) at (0.5, -0.25) {};
		\node [style=none] (47) at (0.25, 0) {};
		\node [style=none] (48) at (2, -0.25) {};
		\node [style=none] (49) at (2.25, 0) {};
		\node [style=none] (50) at (2, 3.75) {};
		\node [style=none] (51) at (2.25, 3.5) {};
		\node [style=none] (52) at (0.5, 3.75) {};
		\node [style=none] (53) at (0.25, 3.5) {};
		\node [style=X dot] (54) at (-1.25, -2) {};
		\node [style=Z dot] (55) at (-1.25, 0.25) {};
		\node [style=Z dot] (56) at (1.25, 0.25) {};
		\node [style=none] (60) at (-1.75, 3.75) {};
		\node [style=none] (61) at (-2.25, 3.25) {};
		\node [style=none] (62) at (-1.75, 3.25) {};
		\node [style=none] (63) at (-2, 3.25) {};
		\node [style=none] (64) at (0.5, 3.75) {};
		\node [style=none] (65) at (0.75, 3.75) {};
		\node [style=none] (66) at (0.25, 3.25) {};
		\node [style=none] (67) at (0.75, 3.25) {};
		\node [style=none] (68) at (0.5, 3.25) {};
		\node [style=X dot] (69) at (1.25, -2) {};
		\node [style=qutrit hadamard] (70) at (-1.25, -1) {};
		\node [style=qutrit hadamard adjoint] (71) at (1.25, -1) {};
		\node [style=none] (72) at (-1.25, 4.075) {\textcolor{bang_orange}{$\scriptstyle{k \in [K_1]}$}};
		\node [style=none] (73) at (1.25, 4.075) {\textcolor{bang_orange}{$\scriptstyle{k \in [K_{2}]}$}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=15, looseness=0.75] (2.center) to (0);
		\draw [bend right=15, looseness=0.75] (0) to (3.center);
		\draw [bend right=15, looseness=0.75] (6.center) to (4);
		\draw [bend right=15, looseness=0.75] (4) to (7.center);
		\draw [style=bang] (17.center)
			 to (19.center)
			 to [bend right=45, looseness=0.75] (18.center)
			 to (20.center)
			 to [bend right=45, looseness=0.75] (21.center)
			 to (15.center)
			 to [bend right=45, looseness=0.75] (14.center)
			 to (16.center)
			 to [bend right=45, looseness=0.75] cycle;
		\draw [style=bang] (49.center)
			 to (51.center)
			 to [bend right=45, looseness=0.75] (50.center)
			 to (52.center)
			 to [bend right=45, looseness=0.75] (53.center)
			 to (47.center)
			 to [bend right=45, looseness=0.75] (46.center)
			 to (48.center)
			 to [bend right=45, looseness=0.75] cycle;
		\draw (55) to (0);
		\draw (56) to (4);
		\draw [style=bang] (60.center) to (62.center);
		\draw [style=bang] (61.center) to (62.center);
		\draw [style=hadamard edge] (20.center) to (63.center);
		\draw [style=bang] (65.center) to (67.center);
		\draw [style=bang] (66.center) to (67.center);
		\draw [style=hadamard edge] (64.center) to (68.center);
		\draw [style=hadamard adjoint adge] (55) to (56);
		\draw (55) to (54);
		\draw (56) to (69);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/eliminate/P_spiders/bang/p_1/8.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=qutrit Z phase rectangle] (0) at (-1.25, 1.75) {$\alpha_k - 1$ \nodepart{second} $\beta_k - 1$};
		\node [style=none] (1) at (-1.25, 2.75) {...};
		\node [style=none] (2) at (-2, 3) {};
		\node [style=none] (3) at (-0.5, 3) {};
		\node [style=qutrit Z phase rectangle] (4) at (1.25, 1.75) {$\gamma_k - 1$ \nodepart{second} $\delta_k - 1$};
		\node [style=none] (5) at (1.25, 2.75) {...};
		\node [style=none] (6) at (0.5, 3) {};
		\node [style=none] (7) at (2, 3) {};
		\node [style=none] (14) at (-2, -0.25) {};
		\node [style=none] (15) at (-2.25, 0) {};
		\node [style=none] (16) at (-0.5, -0.25) {};
		\node [style=none] (17) at (-0.25, 0) {};
		\node [style=none] (18) at (-0.5, 3.75) {};
		\node [style=none] (19) at (-0.25, 3.5) {};
		\node [style=none] (20) at (-2, 3.75) {};
		\node [style=none] (21) at (-2.25, 3.5) {};
		\node [style=none] (46) at (0.5, -0.25) {};
		\node [style=none] (47) at (0.25, 0) {};
		\node [style=none] (48) at (2, -0.25) {};
		\node [style=none] (49) at (2.25, 0) {};
		\node [style=none] (50) at (2, 3.75) {};
		\node [style=none] (51) at (2.25, 3.5) {};
		\node [style=none] (52) at (0.5, 3.75) {};
		\node [style=none] (53) at (0.25, 3.5) {};
		\node [style=Z dot] (54) at (-1.25, -1) {};
		\node [style=Z dot] (55) at (-1.25, 0.25) {};
		\node [style=Z dot] (56) at (1.25, 0.25) {};
		\node [style=none] (60) at (-1.75, 3.75) {};
		\node [style=none] (61) at (-2.25, 3.25) {};
		\node [style=none] (62) at (-1.75, 3.25) {};
		\node [style=none] (63) at (-2, 3.25) {};
		\node [style=none] (64) at (0.5, 3.75) {};
		\node [style=none] (65) at (0.75, 3.75) {};
		\node [style=none] (66) at (0.25, 3.25) {};
		\node [style=none] (67) at (0.75, 3.25) {};
		\node [style=none] (68) at (0.5, 3.25) {};
		\node [style=Z dot] (69) at (1.25, -1) {};
		\node [style=none] (70) at (-1.25, 4.075) {\textcolor{bang_orange}{$\scriptstyle{k \in [K_1]}$}};
		\node [style=none] (71) at (1.25, 4.075) {\textcolor{bang_orange}{$\scriptstyle{k \in [K_{2}]}$}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=15, looseness=0.75] (2.center) to (0);
		\draw [bend right=15, looseness=0.75] (0) to (3.center);
		\draw [bend right=15, looseness=0.75] (6.center) to (4);
		\draw [bend right=15, looseness=0.75] (4) to (7.center);
		\draw [style=bang] (17.center)
			 to (19.center)
			 to [bend right=45, looseness=0.75] (18.center)
			 to (20.center)
			 to [bend right=45, looseness=0.75] (21.center)
			 to (15.center)
			 to [bend right=45, looseness=0.75] (14.center)
			 to (16.center)
			 to [bend right=45, looseness=0.75] cycle;
		\draw [style=bang] (49.center)
			 to (51.center)
			 to [bend right=45, looseness=0.75] (50.center)
			 to (52.center)
			 to [bend right=45, looseness=0.75] (53.center)
			 to (47.center)
			 to [bend right=45, looseness=0.75] (46.center)
			 to (48.center)
			 to [bend right=45, looseness=0.75] cycle;
		\draw (55) to (0);
		\draw (56) to (4);
		\draw [style=bang] (60.center) to (62.center);
		\draw [style=bang] (61.center) to (62.center);
		\draw [style=hadamard edge] (20.center) to (63.center);
		\draw [style=bang] (65.center) to (67.center);
		\draw [style=bang] (66.center) to (67.center);
		\draw [style=hadamard edge] (64.center) to (68.center);
		\draw [style=hadamard adjoint adge] (55) to (56);
		\draw (55) to (54);
		\draw (56) to (69);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/eliminate/P_spiders/bang/p_1/9.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=qutrit Z phase rectangle] (0) at (-1.25, 0.5) {$\alpha_k - 1$ \nodepart{second} $\beta_k - 1$};
		\node [style=none] (1) at (-1.25, 1.5) {...};
		\node [style=none] (2) at (-2, 1.75) {};
		\node [style=none] (3) at (-0.5, 1.75) {};
		\node [style=qutrit Z phase rectangle] (4) at (1.25, 0.5) {$\gamma_k - 1$ \nodepart{second} $\delta_k - 1$};
		\node [style=none] (5) at (1.25, 1.5) {...};
		\node [style=none] (6) at (0.5, 1.75) {};
		\node [style=none] (7) at (2, 1.75) {};
		\node [style=none] (14) at (-2, -0.25) {};
		\node [style=none] (15) at (-2.25, 0) {};
		\node [style=none] (16) at (-0.5, -0.25) {};
		\node [style=none] (17) at (-0.25, 0) {};
		\node [style=none] (18) at (-0.5, 2.5) {};
		\node [style=none] (19) at (-0.25, 2.25) {};
		\node [style=none] (20) at (-2, 2.5) {};
		\node [style=none] (21) at (-2.25, 2.25) {};
		\node [style=none] (46) at (0.5, -0.25) {};
		\node [style=none] (47) at (0.25, 0) {};
		\node [style=none] (48) at (2, -0.25) {};
		\node [style=none] (49) at (2.25, 0) {};
		\node [style=none] (50) at (2, 2.5) {};
		\node [style=none] (51) at (2.25, 2.25) {};
		\node [style=none] (52) at (0.5, 2.5) {};
		\node [style=none] (53) at (0.25, 2.25) {};
		\node [style=none] (60) at (-1.75, 2.5) {};
		\node [style=none] (61) at (-2.25, 2) {};
		\node [style=none] (62) at (-1.75, 2) {};
		\node [style=none] (63) at (-2, 2) {};
		\node [style=none] (64) at (0.5, 2.5) {};
		\node [style=none] (65) at (0.75, 2.5) {};
		\node [style=none] (66) at (0.25, 2) {};
		\node [style=none] (67) at (0.75, 2) {};
		\node [style=none] (68) at (0.5, 2) {};
		\node [style=none] (69) at (-1.25, 2.825) {\textcolor{bang_orange}{$\scriptstyle{k \in [K_1]}$}};
		\node [style=none] (70) at (1.25, 2.825) {\textcolor{bang_orange}{$\scriptstyle{k \in [K_{2}]}$}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=15, looseness=0.75] (2.center) to (0);
		\draw [bend right=15, looseness=0.75] (0) to (3.center);
		\draw [bend right=15, looseness=0.75] (6.center) to (4);
		\draw [bend right=15, looseness=0.75] (4) to (7.center);
		\draw [style=bang] (17.center)
			 to (19.center)
			 to [bend right=45, looseness=0.75] (18.center)
			 to (20.center)
			 to [bend right=45, looseness=0.75] (21.center)
			 to (15.center)
			 to [bend right=45, looseness=0.75] (14.center)
			 to (16.center)
			 to [bend right=45, looseness=0.75] cycle;
		\draw [style=bang] (49.center)
			 to (51.center)
			 to [bend right=45, looseness=0.75] (50.center)
			 to (52.center)
			 to [bend right=45, looseness=0.75] (53.center)
			 to (47.center)
			 to [bend right=45, looseness=0.75] (46.center)
			 to (48.center)
			 to [bend right=45, looseness=0.75] cycle;
		\draw [style=bang] (60.center) to (62.center);
		\draw [style=bang] (61.center) to (62.center);
		\draw [style=hadamard edge] (20.center) to (63.center);
		\draw [style=bang] (65.center) to (67.center);
		\draw [style=bang] (66.center) to (67.center);
		\draw [style=hadamard edge] (64.center) to (68.center);
		\draw [style=hadamard adjoint adge] (0) to (4);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/eliminate/P_spiders/bang/p_1/theorem.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=qutrit Z phase] (0) at (-4.5, 0) {$\alpha_k$ \nodepart{lower} $\beta_k$};
		\node [style=none] (1) at (-4.5, 1) {...};
		\node [style=none] (2) at (-5.25, 1.25) {};
		\node [style=none] (3) at (-3.75, 1.25) {};
		\node [style=qutrit Z phase] (4) at (-2, 0) {$\gamma_k$ \nodepart{lower} $\delta_k$};
		\node [style=none] (5) at (-2, 1) {...};
		\node [style=none] (6) at (-2.75, 1.25) {};
		\node [style=none] (7) at (-1.25, 1.25) {};
		\node [style=qutrit Z phase] (8) at (-3.25, -1.75) {$1$ \nodepart{lower} $1$};
		\node [style=none] (13) at (-4.5, 1.825) {\textcolor{bang_orange}{$\scriptstyle{k \in [n_1]}$}};
		\node [style=none] (14) at (-5.25, -0.75) {};
		\node [style=none] (15) at (-5.5, -0.5) {};
		\node [style=none] (16) at (-3.75, -0.75) {};
		\node [style=none] (17) at (-3.5, -0.5) {};
		\node [style=none] (18) at (-3.75, 1.5) {};
		\node [style=none] (19) at (-3.5, 1.25) {};
		\node [style=none] (20) at (-5.25, 1.5) {};
		\node [style=none] (21) at (-5.5, 1.25) {};
		\node [style=none] (45) at (-2, 1.825) {\textcolor{bang_orange}{$\scriptstyle{k \in [n_{2}]}$}};
		\node [style=none] (46) at (-2.75, -0.75) {};
		\node [style=none] (47) at (-3, -0.5) {};
		\node [style=none] (48) at (-1.25, -0.75) {};
		\node [style=none] (49) at (-1, -0.5) {};
		\node [style=none] (50) at (-1.25, 1.5) {};
		\node [style=none] (51) at (-1, 1.25) {};
		\node [style=none] (52) at (-2.75, 1.5) {};
		\node [style=none] (53) at (-3, 1.25) {};
		\node [style=none] (54) at (0, 0) {$=$};
		\node [style=qutrit Z phase rectangle] (55) at (2, -0.75) {$\alpha_k - 1$ \nodepart{second} $\beta_k - 1$};
		\node [style=none] (56) at (2, 0.25) {...};
		\node [style=none] (57) at (1.25, 0.5) {};
		\node [style=none] (58) at (2.75, 0.5) {};
		\node [style=qutrit Z phase rectangle] (59) at (4.5, -0.75) {$\gamma_k - 1$ \nodepart{second} $\delta_k - 1$};
		\node [style=none] (60) at (4.5, 0.25) {...};
		\node [style=none] (61) at (3.75, 0.5) {};
		\node [style=none] (62) at (5.25, 0.5) {};
		\node [style=none] (63) at (2, 1.575) {\textcolor{bang_orange}{$\scriptstyle{k \in [n_1]}$}};
		\node [style=none] (64) at (1.25, -1.5) {};
		\node [style=none] (65) at (1, -1.25) {};
		\node [style=none] (66) at (2.75, -1.5) {};
		\node [style=none] (67) at (3, -1.25) {};
		\node [style=none] (68) at (2.75, 1.25) {};
		\node [style=none] (69) at (3, 1) {};
		\node [style=none] (70) at (1.25, 1.25) {};
		\node [style=none] (71) at (1, 1) {};
		\node [style=none] (72) at (4.5, 1.575) {\textcolor{bang_orange}{$\scriptstyle{k \in [n_{2}]}$}};
		\node [style=none] (73) at (3.75, -1.5) {};
		\node [style=none] (74) at (3.5, -1.25) {};
		\node [style=none] (75) at (5.25, -1.5) {};
		\node [style=none] (76) at (5.5, -1.25) {};
		\node [style=none] (77) at (5.25, 1.25) {};
		\node [style=none] (78) at (5.5, 1) {};
		\node [style=none] (79) at (3.75, 1.25) {};
		\node [style=none] (80) at (3.5, 1) {};
		\node [style=none] (81) at (1.5, 1.25) {};
		\node [style=none] (82) at (1, 0.75) {};
		\node [style=none] (83) at (1.5, 0.75) {};
		\node [style=none] (84) at (1.25, 0.75) {};
		\node [style=none] (85) at (3.75, 1.25) {};
		\node [style=none] (86) at (4, 1.25) {};
		\node [style=none] (87) at (3.5, 0.75) {};
		\node [style=none] (88) at (4, 0.75) {};
		\node [style=none] (89) at (3.75, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=15, looseness=0.75] (2.center) to (0);
		\draw [bend right=15, looseness=0.75] (0) to (3.center);
		\draw [bend right=15, looseness=0.75] (6.center) to (4);
		\draw [bend right=15, looseness=0.75] (4) to (7.center);
		\draw [style=hadamard edge] (0) to (8);
		\draw [style=hadamard adjoint adge] (8) to (4);
		\draw [style=bang] (17.center)
			 to (19.center)
			 to [bend right=45, looseness=0.75] (18.center)
			 to (20.center)
			 to [bend right=45, looseness=0.75] (21.center)
			 to (15.center)
			 to [bend right=45, looseness=0.75] (14.center)
			 to (16.center)
			 to [bend right=45, looseness=0.75] cycle;
		\draw [style=bang] (49.center)
			 to (51.center)
			 to [bend right=45, looseness=0.75] (50.center)
			 to (52.center)
			 to [bend right=45, looseness=0.75] (53.center)
			 to (47.center)
			 to [bend right=45, looseness=0.75] (46.center)
			 to (48.center)
			 to [bend right=45, looseness=0.75] cycle;
		\draw [bend right=15, looseness=0.75] (57.center) to (55);
		\draw [bend right=15, looseness=0.75] (55) to (58.center);
		\draw [bend right=15, looseness=0.75] (61.center) to (59);
		\draw [bend right=15, looseness=0.75] (59) to (62.center);
		\draw [style=bang] (67.center)
			 to (69.center)
			 to [bend right=45, looseness=0.75] (68.center)
			 to (70.center)
			 to [bend right=45, looseness=0.75] (71.center)
			 to (65.center)
			 to [bend right=45, looseness=0.75] (64.center)
			 to (66.center)
			 to [bend right=45, looseness=0.75] cycle;
		\draw [style=bang] (76.center)
			 to (78.center)
			 to [bend right=45, looseness=0.75] (77.center)
			 to (79.center)
			 to [bend right=45, looseness=0.75] (80.center)
			 to (74.center)
			 to [bend right=45, looseness=0.75] (73.center)
			 to (75.center)
			 to [bend right=45, looseness=0.75] cycle;
		\draw [style=bang] (81.center) to (83.center);
		\draw [style=bang] (82.center) to (83.center);
		\draw [style=hadamard edge] (70.center) to (84.center);
		\draw [style=bang] (86.center) to (88.center);
		\draw [style=bang] (87.center) to (88.center);
		\draw [style=hadamard edge] (85.center) to (89.center);
		\draw [style=hadamard adjoint adge] (55) to (59);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/eliminate/P_spiders/step_1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z phase dot] (9) at (1.75, 0.75) {};
		\node [style=qutrit Z phase] (12) at (-1.75, 0.75) {$a_r$ \nodepart{lower} $b_r$};
		\node [style=none] (13) at (-1.75, 1.75) {...};
		\node [style=none] (14) at (-2.5, 2) {};
		\node [style=none] (15) at (-1, 2) {};
		\node [style=qutrit Z phase] (16) at (1.75, 0.75) {$c_1$ \nodepart{lower} $d_1$};
		\node [style=none] (17) at (1.75, 1.75) {...};
		\node [style=none] (18) at (1, 2) {};
		\node [style=none] (19) at (2.5, 2) {};
		\node [style=qutrit Z phase] (21) at (0, -1) {$p$ \nodepart{lower} $p$};
		\node [style=qutrit Z phase] (22) at (-4.25, 0.75) {$a_1$ \nodepart{lower} $b_1$};
		\node [style=none] (23) at (-4.25, 1.75) {...};
		\node [style=none] (24) at (-5, 2) {};
		\node [style=none] (25) at (-3.5, 2) {};
		\node [style=Z phase dot] (27) at (4.25, 0.75) {};
		\node [style=qutrit Z phase] (28) at (4.25, 0.75) {$c_s$ \nodepart{lower} $d_s$};
		\node [style=none] (29) at (4.25, 1.75) {...};
		\node [style=none] (30) at (3.5, 2) {};
		\node [style=none] (31) at (5, 2) {};
		\node [style=none] (32) at (-3, 0.75) {...};
		\node [style=none] (33) at (3, 0.75) {...};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=15, looseness=0.75] (14.center) to (12);
		\draw [bend right=15, looseness=0.75] (12) to (15.center);
		\draw [bend right=15, looseness=0.75] (18.center) to (16);
		\draw [bend right=15, looseness=0.75] (16) to (19.center);
		\draw [style=hadamard adjoint adge] (21) to (9);
		\draw [style=hadamard edge] (12) to (21);
		\draw [bend right=15, looseness=0.75] (24.center) to (22);
		\draw [bend right=15, looseness=0.75] (22) to (25.center);
		\draw [style=hadamard edge] (21) to (22);
		\draw [bend right=15, looseness=0.75] (30.center) to (28);
		\draw [bend right=15, looseness=0.75] (28) to (31.center);
		\draw [style=hadamard adjoint adge] (21) to (28);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/eliminate/P_spiders/step_2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (37) at (-4.25, 0) {};
		\node [style=Z dot] (38) at (-1.75, 0) {};
		\node [style=Z dot] (39) at (1.75, 0) {};
		\node [style=Z dot] (40) at (4.25, 0) {};
		\node [style=Z dot] (41) at (0, -1.75) {};
		\node [style=none] (66) at (-1.75, 2.25) {...};
		\node [style=none] (67) at (-2.5, 2.5) {};
		\node [style=none] (68) at (-1, 2.5) {};
		\node [style=none] (70) at (1.75, 2.25) {...};
		\node [style=none] (71) at (1, 2.5) {};
		\node [style=none] (72) at (2.5, 2.5) {};
		\node [style=none] (74) at (-4.25, 2.25) {...};
		\node [style=none] (75) at (-5, 2.5) {};
		\node [style=none] (76) at (-3.5, 2.5) {};
		\node [style=none] (78) at (4.25, 2.25) {...};
		\node [style=none] (79) at (3.5, 2.5) {};
		\node [style=none] (80) at (5, 2.5) {};
		\node [style=qutrit Z phase] (83) at (0, 1.25) {$p$ \nodepart{lower} $p$};
		\node [style=qutrit Z phase] (84) at (-1.75, 1.25) {$a_r$ \nodepart{lower} $b_r$};
		\node [style=qutrit Z phase] (85) at (1.75, 1.25) {$c_1$ \nodepart{lower} $d_1$};
		\node [style=qutrit Z phase] (86) at (-4.25, 1.25) {$a_1$ \nodepart{lower} $b_1$};
		\node [style=qutrit Z phase] (87) at (4.25, 1.25) {$c_s$ \nodepart{lower} $d_s$};
		\node [style=none] (88) at (-3, 1.25) {...};
		\node [style=none] (89) at (3, 1.25) {...};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=hadamard edge] (41) to (38);
		\draw [style=hadamard edge] (41) to (37);
		\draw [style=hadamard adjoint adge] (41) to (39);
		\draw [style=hadamard adjoint adge] (41) to (40);
		\draw [bend right=15, looseness=0.75] (67.center) to (84);
		\draw [bend right=15, looseness=0.75] (84) to (68.center);
		\draw [bend right=15, looseness=0.75] (71.center) to (85);
		\draw [bend right=15, looseness=0.75] (85) to (72.center);
		\draw [bend right=15, looseness=0.75] (75.center) to (86);
		\draw [bend right=15, looseness=0.75] (86) to (76.center);
		\draw [bend right=15, looseness=0.75] (79.center) to (87);
		\draw [bend right=15, looseness=0.75] (87) to (80.center);
		\draw (41) to (83);
		\draw (37) to (86);
		\draw (38) to (84);
		\draw (39) to (85);
		\draw (40) to (87);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/eliminate/P_spiders/step_3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=qutrit Z phase] (16) at (0, 2.25) {$p$ \nodepart{lower} $p$};
		\node [style=Z dot] (17) at (-4.25, -0.5) {};
		\node [style=Z dot] (18) at (-1.75, -0.5) {};
		\node [style=Z dot] (19) at (1.75, -0.5) {};
		\node [style=Z dot] (20) at (4.25, -0.5) {};
		\node [style=Z dot] (21) at (0, -2.25) {};
		\node [style=qutrit Z phase] (23) at (-1.75, 2.25) {$a_r$ \nodepart{lower} $b_r$};
		\node [style=none] (24) at (-1.75, 3.25) {...};
		\node [style=none] (25) at (-2.5, 3.5) {};
		\node [style=none] (26) at (-1, 3.5) {};
		\node [style=qutrit Z phase] (27) at (1.75, 2.25) {$c_1$ \nodepart{lower} $d_1$};
		\node [style=none] (28) at (1.75, 3.25) {...};
		\node [style=none] (29) at (1, 3.5) {};
		\node [style=none] (30) at (2.5, 3.5) {};
		\node [style=qutrit Z phase] (31) at (-4.25, 2.25) {$a_1$ \nodepart{lower} $b_1$};
		\node [style=none] (32) at (-4.25, 3.25) {...};
		\node [style=none] (33) at (-5, 3.5) {};
		\node [style=none] (34) at (-3.5, 3.5) {};
		\node [style=qutrit Z phase] (36) at (4.25, 2.25) {$c_s$ \nodepart{lower} $d_s$};
		\node [style=none] (37) at (4.25, 3.25) {...};
		\node [style=none] (38) at (3.5, 3.5) {};
		\node [style=none] (39) at (5, 3.5) {};
		\node [style=none] (40) at (-3, 2.25) {...};
		\node [style=none] (41) at (3, 2.25) {...};
		\node [style=qutrit X phase] (42) at (0, 0.75) {$p$ \nodepart{lower} $p$};
		\node [style=qutrit Z phase] (44) at (-1.75, 0.75) {$-p$ \nodepart{lower} $-p$};
		\node [style=qutrit Z phase] (45) at (-4.25, 0.75) {$-p$ \nodepart{lower} $-p$};
		\node [style=qutrit Z phase] (47) at (1.75, 0.75) {$-p$ \nodepart{lower} $-p$};
		\node [style=qutrit Z phase] (48) at (4.25, 0.75) {$-p$ \nodepart{lower} $-p$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=hadamard edge] (21) to (18);
		\draw [style=hadamard edge] (21) to (17);
		\draw [style=hadamard adjoint adge] (21) to (19);
		\draw [style=hadamard adjoint adge] (21) to (20);
		\draw (21) to (16);
		\draw [bend right=15, looseness=0.75] (25.center) to (23);
		\draw [bend right=15, looseness=0.75] (23) to (26.center);
		\draw [bend right=15, looseness=0.75] (29.center) to (27);
		\draw [bend right=15, looseness=0.75] (27) to (30.center);
		\draw [bend right=15, looseness=0.75] (33.center) to (31);
		\draw [bend right=15, looseness=0.75] (31) to (34.center);
		\draw [bend right=15, looseness=0.75] (38.center) to (36);
		\draw [bend right=15, looseness=0.75] (36) to (39.center);
		\draw (17) to (31);
		\draw (18) to (23);
		\draw (19) to (27);
		\draw (20) to (36);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/eliminate/P_spiders/step_4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (35) at (-4.75, -0.25) {};
		\node [style=Z dot] (36) at (-1.75, -0.25) {};
		\node [style=Z dot] (37) at (1.75, -0.25) {};
		\node [style=Z dot] (38) at (4.75, -0.25) {};
		\node [style=Z dot] (39) at (0, -2) {};
		\node [style=X dot] (60) at (0, 1.5) {};
		\node [style=none] (61) at (-4.75, 2.75) {...};
		\node [style=none] (62) at (-5.75, 3) {};
		\node [style=none] (63) at (-3.75, 3) {};
		\node [style=none] (64) at (-1.75, 2.75) {...};
		\node [style=none] (65) at (-2.75, 3) {};
		\node [style=none] (66) at (-0.75, 3) {};
		\node [style=none] (67) at (1.75, 2.75) {...};
		\node [style=none] (68) at (0.75, 3) {};
		\node [style=none] (69) at (2.75, 3) {};
		\node [style=none] (70) at (4.75, 2.75) {...};
		\node [style=none] (71) at (3.75, 3) {};
		\node [style=none] (72) at (5.75, 3) {};
		\node [style=qutrit Z phase] (79) at (-1.75, 1.5) {$a_r - p$ \nodepart{lower} $b_r - p$};
		\node [style=qutrit Z phase] (80) at (1.75, 1.5) {$c_1 - p$ \nodepart{lower} $d_1 - p$};
		\node [style=qutrit Z phase] (81) at (-4.75, 1.5) {$a_1 - p$ \nodepart{lower} $b_1 - p$};
		\node [style=qutrit Z phase] (82) at (4.75, 1.5) {$c_s - p$ \nodepart{lower} $d_s - p$};
		\node [style=none] (83) at (-3.25, 1.5) {...};
		\node [style=none] (84) at (3.25, 1.5) {...};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=hadamard edge] (39) to (36);
		\draw [style=hadamard edge] (39) to (35);
		\draw [style=hadamard adjoint adge] (39) to (37);
		\draw [style=hadamard adjoint adge] (39) to (38);
		\draw (60) to (39);
		\draw [bend left=15, looseness=0.75] (63.center) to (81);
		\draw [bend right=15, looseness=0.75] (62.center) to (81);
		\draw [bend left=15, looseness=0.75] (66.center) to (79);
		\draw [bend right=15, looseness=0.75] (65.center) to (79);
		\draw [bend left=15, looseness=0.75] (69.center) to (80);
		\draw [bend right=15, looseness=0.75] (68.center) to (80);
		\draw [bend left=15, looseness=0.75] (72.center) to (82);
		\draw [bend right=15, looseness=0.75] (71.center) to (82);
		\draw (35) to (81);
		\draw (36) to (79);
		\draw (37) to (80);
		\draw (38) to (82);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/eliminate/P_spiders/step_5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (45) at (-4.75, 0) {};
		\node [style=Z dot] (46) at (-1.75, 0) {};
		\node [style=Z dot] (47) at (1.75, 0) {};
		\node [style=Z dot] (48) at (4.75, 0) {};
		\node [style=Z dot] (49) at (0, -1.75) {};
		\node [style=X dot] (87) at (0, -2.75) {};
		\node [style=none] (94) at (-4.75, 3) {...};
		\node [style=none] (95) at (-5.75, 3.25) {};
		\node [style=none] (96) at (-3.75, 3.25) {};
		\node [style=none] (97) at (-1.75, 3) {...};
		\node [style=none] (98) at (-2.75, 3.25) {};
		\node [style=none] (99) at (-0.75, 3.25) {};
		\node [style=none] (100) at (1.75, 3) {...};
		\node [style=none] (101) at (0.75, 3.25) {};
		\node [style=none] (102) at (2.75, 3.25) {};
		\node [style=none] (103) at (4.75, 3) {...};
		\node [style=none] (104) at (3.75, 3.25) {};
		\node [style=none] (105) at (5.75, 3.25) {};
		\node [style=qutrit Z phase] (106) at (-1.75, 1.75) {$a_r - p$ \nodepart{lower} $b_r - p$};
		\node [style=qutrit Z phase] (107) at (1.75, 1.75) {$c_1 - p$ \nodepart{lower} $d_1 - p$};
		\node [style=qutrit Z phase] (108) at (-4.75, 1.75) {$a_1 - p$ \nodepart{lower} $b_1 - p$};
		\node [style=qutrit Z phase] (109) at (4.75, 1.75) {$c_s - p$ \nodepart{lower} $d_s - p$};
		\node [style=none] (110) at (-3.25, 1.75) {...};
		\node [style=none] (111) at (3.25, 1.75) {...};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=hadamard edge] (49) to (46);
		\draw [style=hadamard edge] (49) to (45);
		\draw [style=hadamard adjoint adge] (49) to (47);
		\draw [style=hadamard adjoint adge] (49) to (48);
		\draw (87) to (49);
		\draw [bend left=15, looseness=0.75] (96.center) to (108);
		\draw [bend right=15, looseness=0.75] (95.center) to (108);
		\draw [bend left=15, looseness=0.75] (99.center) to (106);
		\draw [bend right=15, looseness=0.75] (98.center) to (106);
		\draw [bend left=15, looseness=0.75] (102.center) to (107);
		\draw [bend right=15, looseness=0.75] (101.center) to (107);
		\draw [bend left=15, looseness=0.75] (105.center) to (109);
		\draw [bend right=15, looseness=0.75] (104.center) to (109);
		\draw (47) to (107);
		\draw (48) to (109);
		\draw (45) to (108);
		\draw (46) to (106);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/eliminate/P_spiders/step_6.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (13) at (-4.5, -0.25) {};
		\node [style=Z dot] (14) at (-1.5, -0.25) {};
		\node [style=Z dot] (15) at (1.5, -0.25) {};
		\node [style=Z dot] (16) at (4.5, -0.25) {};
		\node [style=X dot] (58) at (-4.5, -1.75) {};
		\node [style=X dot] (59) at (-1.5, -1.75) {};
		\node [style=X dot] (60) at (1.5, -1.75) {};
		\node [style=X dot] (61) at (4.5, -1.75) {};
		\node [style=qutrit Z phase] (62) at (-1.5, 1.5) {$a_r - p$ \nodepart{lower} $b_r - p$};
		\node [style=qutrit Z phase] (63) at (1.5, 1.5) {$c_1 - p$ \nodepart{lower} $d_1 - p$};
		\node [style=qutrit Z phase] (64) at (-4.5, 1.5) {$a_1 - p$ \nodepart{lower} $b_1 - p$};
		\node [style=qutrit Z phase] (65) at (4.5, 1.5) {$c_s - p$ \nodepart{lower} $d_s - p$};
		\node [style=none] (66) at (-3, 1.5) {...};
		\node [style=none] (67) at (3, 1.5) {...};
		\node [style=none] (74) at (-4.5, 2.75) {...};
		\node [style=none] (75) at (-5.5, 3) {};
		\node [style=none] (76) at (-3.5, 3) {};
		\node [style=none] (77) at (-1.5, 2.75) {...};
		\node [style=none] (78) at (-2.5, 3) {};
		\node [style=none] (79) at (-0.5, 3) {};
		\node [style=none] (80) at (1.5, 2.75) {...};
		\node [style=none] (81) at (0.5, 3) {};
		\node [style=none] (82) at (2.5, 3) {};
		\node [style=none] (83) at (4.5, 2.75) {...};
		\node [style=none] (84) at (3.5, 3) {};
		\node [style=none] (85) at (5.5, 3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=hadamard edge] (58) to (13);
		\draw [style=hadamard edge] (59) to (14);
		\draw [style=hadamard adjoint adge] (60) to (15);
		\draw [style=hadamard adjoint adge] (61) to (16);
		\draw [bend left=15, looseness=0.75] (76.center) to (64);
		\draw [bend right=15, looseness=0.75] (75.center) to (64);
		\draw [bend left=15, looseness=0.75] (79.center) to (62);
		\draw [bend right=15, looseness=0.75] (78.center) to (62);
		\draw [bend left=15, looseness=0.75] (82.center) to (63);
		\draw [bend right=15, looseness=0.75] (81.center) to (63);
		\draw [bend left=15, looseness=0.75] (85.center) to (65);
		\draw [bend right=15, looseness=0.75] (84.center) to (65);
		\draw (13) to (64);
		\draw (14) to (62);
		\draw (15) to (63);
		\draw (16) to (65);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/eliminate/P_spiders/step_7.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (14) at (-4.5, -0.25) {};
		\node [style=Z dot] (15) at (-1.5, -0.25) {};
		\node [style=Z dot] (16) at (1.5, -0.25) {};
		\node [style=Z dot] (17) at (4.5, -0.25) {};
		\node [style=qutrit hadamard] (40) at (-4.5, -1) {};
		\node [style=qutrit hadamard] (41) at (-1.5, -1) {};
		\node [style=qutrit hadamard adjoint] (42) at (1.5, -1) {};
		\node [style=qutrit hadamard adjoint] (43) at (4.5, -1) {};
		\node [style=X dot] (88) at (-4.5, -1.75) {};
		\node [style=X dot] (89) at (-1.5, -1.75) {};
		\node [style=X dot] (90) at (1.5, -1.75) {};
		\node [style=X dot] (91) at (4.5, -1.75) {};
		\node [style=qutrit Z phase] (92) at (-1.5, 1.5) {$a_r - p$ \nodepart{lower} $b_r - p$};
		\node [style=qutrit Z phase] (93) at (1.5, 1.5) {$c_1 - p$ \nodepart{lower} $d_1 - p$};
		\node [style=qutrit Z phase] (94) at (-4.5, 1.5) {$a_1 - p$ \nodepart{lower} $b_1 - p$};
		\node [style=qutrit Z phase] (95) at (4.5, 1.5) {$c_s - p$ \nodepart{lower} $d_s - p$};
		\node [style=none] (96) at (-3, 1.5) {...};
		\node [style=none] (97) at (3, 1.5) {...};
		\node [style=none] (104) at (-4.5, 2.75) {...};
		\node [style=none] (105) at (-5.5, 3) {};
		\node [style=none] (106) at (-3.5, 3) {};
		\node [style=none] (107) at (-1.5, 2.75) {...};
		\node [style=none] (108) at (-2.5, 3) {};
		\node [style=none] (109) at (-0.5, 3) {};
		\node [style=none] (110) at (1.5, 2.75) {...};
		\node [style=none] (111) at (0.5, 3) {};
		\node [style=none] (112) at (2.5, 3) {};
		\node [style=none] (113) at (4.5, 2.75) {...};
		\node [style=none] (114) at (3.5, 3) {};
		\node [style=none] (115) at (5.5, 3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (91) to (17);
		\draw (90) to (16);
		\draw (89) to (15);
		\draw (88) to (14);
		\draw [bend left=15, looseness=0.75] (106.center) to (94);
		\draw [bend right=15, looseness=0.75] (105.center) to (94);
		\draw [bend left=15, looseness=0.75] (109.center) to (92);
		\draw [bend right=15, looseness=0.75] (108.center) to (92);
		\draw [bend left=15, looseness=0.75] (112.center) to (93);
		\draw [bend right=15, looseness=0.75] (111.center) to (93);
		\draw [bend left=15, looseness=0.75] (115.center) to (95);
		\draw [bend right=15, looseness=0.75] (114.center) to (95);
		\draw (14) to (94);
		\draw (15) to (92);
		\draw (16) to (93);
		\draw (17) to (95);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/eliminate/P_spiders/step_8.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (14) at (-4.5, -0.25) {};
		\node [style=Z dot] (15) at (-1.5, -0.25) {};
		\node [style=Z dot] (16) at (1.5, -0.25) {};
		\node [style=Z dot] (17) at (4.5, -0.25) {};
		\node [style=Z dot] (92) at (-4.5, -1.75) {};
		\node [style=Z dot] (93) at (-1.5, -1.75) {};
		\node [style=Z dot] (94) at (1.5, -1.75) {};
		\node [style=Z dot] (95) at (4.5, -1.75) {};
		\node [style=qutrit Z phase] (96) at (-1.5, 1.5) {$a_r - p$ \nodepart{lower} $b_r - p$};
		\node [style=qutrit Z phase] (97) at (1.5, 1.5) {$c_1 - p$ \nodepart{lower} $d_1 - p$};
		\node [style=qutrit Z phase] (98) at (-4.5, 1.5) {$a_1 - p$ \nodepart{lower} $b_1 - p$};
		\node [style=qutrit Z phase] (99) at (4.5, 1.5) {$c_s - p$ \nodepart{lower} $d_s - p$};
		\node [style=none] (100) at (-3, 1.5) {...};
		\node [style=none] (101) at (3, 1.5) {...};
		\node [style=none] (102) at (-4.5, 2.75) {...};
		\node [style=none] (103) at (-5.5, 3) {};
		\node [style=none] (105) at (-3.5, 3) {};
		\node [style=none] (106) at (-1.5, 2.75) {...};
		\node [style=none] (107) at (-2.5, 3) {};
		\node [style=none] (109) at (-0.5, 3) {};
		\node [style=none] (110) at (1.5, 2.75) {...};
		\node [style=none] (111) at (0.5, 3) {};
		\node [style=none] (113) at (2.5, 3) {};
		\node [style=none] (114) at (4.5, 2.75) {...};
		\node [style=none] (115) at (3.5, 3) {};
		\node [style=none] (117) at (5.5, 3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (95) to (17);
		\draw (94) to (16);
		\draw (93) to (15);
		\draw (92) to (14);
		\draw [bend left=15, looseness=0.75] (105.center) to (98);
		\draw [bend right=15, looseness=0.75] (103.center) to (98);
		\draw (14) to (98);
		\draw [bend left=15, looseness=0.75] (109.center) to (96);
		\draw [bend right=15, looseness=0.75] (107.center) to (96);
		\draw [bend left=15, looseness=0.75] (113.center) to (97);
		\draw [bend right=15, looseness=0.75] (111.center) to (97);
		\draw [bend left=15, looseness=0.75] (117.center) to (99);
		\draw [bend right=15, looseness=0.75] (115.center) to (99);
		\draw (15) to (96);
		\draw (16) to (97);
		\draw (17) to (99);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/eliminate/P_spiders/step_9.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (79) at (-4.5, 1) {...};
		\node [style=none] (80) at (-5.5, 1.25) {};
		\node [style=qutrit Z phase] (88) at (-1.5, -0.25) {$a_r - p$ \nodepart{lower} $b_r - p$};
		\node [style=qutrit Z phase] (89) at (1.5, -0.25) {$c_1 - p$ \nodepart{lower} $d_1 - p$};
		\node [style=qutrit Z phase] (90) at (-4.5, -0.25) {$a_1 - p$ \nodepart{lower} $b_1 - p$};
		\node [style=qutrit Z phase] (91) at (4.5, -0.25) {$c_s - p$ \nodepart{lower} $d_s - p$};
		\node [style=none] (92) at (-3, -0.25) {...};
		\node [style=none] (93) at (3, -0.25) {...};
		\node [style=none] (95) at (-3.5, 1.25) {};
		\node [style=none] (96) at (-1.5, 1) {...};
		\node [style=none] (97) at (-2.5, 1.25) {};
		\node [style=none] (99) at (-0.5, 1.25) {};
		\node [style=none] (100) at (1.5, 1) {...};
		\node [style=none] (101) at (0.5, 1.25) {};
		\node [style=none] (103) at (2.5, 1.25) {};
		\node [style=none] (104) at (4.5, 1) {...};
		\node [style=none] (105) at (3.5, 1.25) {};
		\node [style=none] (107) at (5.5, 1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=15, looseness=0.75] (95.center) to (90);
		\draw [bend right=15, looseness=0.75] (80.center) to (90);
		\draw [bend left=15, looseness=0.75] (99.center) to (88);
		\draw [bend right=15, looseness=0.75] (97.center) to (88);
		\draw [bend left=15, looseness=0.75] (103.center) to (89);
		\draw [bend right=15, looseness=0.75] (101.center) to (89);
		\draw [bend left=15, looseness=0.75] (107.center) to (91);
		\draw [bend right=15, looseness=0.75] (105.center) to (91);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/hadamard_lemmas/3_h_edges_vanish/1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (11) at (-0.75, 2.25) {};
		\node [style=none] (12) at (0.75, 2.25) {};
		\node [style=none] (13) at (0, 2) {...};
		\node [style=qutrit Z phase] (14) at (0, 1) {$\alpha$ \nodepart{lower} $\beta$};
		\node [style=none] (15) at (-0.75, -2.25) {};
		\node [style=none] (16) at (0.75, -2.25) {};
		\node [style=none] (17) at (0, -2) {...};
		\node [style=qutrit Z phase] (18) at (0, -1) {$\gamma$ \nodepart{lower} $\delta$};
		\node [style=qutrit hadamard unknown] (19) at (-0.825, 0) {$1$};
		\node [style=qutrit hadamard unknown] (20) at (0, 0) {$1$};
		\node [style=qutrit hadamard unknown] (21) at (0.85, 0) {$1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=15] (11.center) to (14);
		\draw [bend right=15] (14) to (12.center);
		\draw [bend left=15] (15.center) to (18);
		\draw [bend left=15] (18) to (16.center);
		\draw [bend right=60] (14) to (18);
		\draw [bend left=60] (14) to (18);
		\draw (14) to (18);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/hadamard_lemmas/3_h_edges_vanish/2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (11) at (-0.75, 2.25) {};
		\node [style=none] (12) at (0.75, 2.25) {};
		\node [style=none] (13) at (0, 2) {...};
		\node [style=none] (29) at (0, -1.825) {...};
		\node [style=qutrit hadamard unknown] (31) at (-0.75, -2.25) {$2$};
		\node [style=qutrit hadamard unknown] (32) at (0.75, -2.25) {$2$};
		\node [style=none] (33) at (-0.75, -3.5) {};
		\node [style=none] (34) at (0.75, -3.5) {};
		\node [style=qutrit hadamard unknown] (35) at (-0.75, -3) {$1$};
		\node [style=qutrit hadamard unknown] (36) at (0.75, -3) {$1$};
		\node [style=qutrit Z phase] (37) at (0, 1) {$\alpha$ \nodepart{lower} $\beta$};
		\node [style=qutrit Z phase] (38) at (0, -1) {$\gamma$ \nodepart{lower} $\delta$};
		\node [style=qutrit hadamard unknown] (39) at (-0.825, 0) {$1$};
		\node [style=qutrit hadamard unknown] (40) at (0, 0) {$1$};
		\node [style=qutrit hadamard unknown] (41) at (0.85, 0) {$1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (33.center) to (31);
		\draw (34.center) to (32);
		\draw [bend right=60] (37) to (38);
		\draw [bend left=60] (37) to (38);
		\draw (37) to (38);
		\draw [bend right=15] (11.center) to (37);
		\draw [bend right=15] (37) to (12.center);
		\draw [bend left=15] (31) to (38);
		\draw [bend left=15] (38) to (32);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/hadamard_lemmas/3_h_edges_vanish/3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (11) at (-0.75, 2.25) {};
		\node [style=none] (12) at (0.75, 2.25) {};
		\node [style=none] (13) at (0, 2) {...};
		\node [style=qutrit Z phase] (14) at (0, 1) {$\alpha$ \nodepart{lower} $\beta$};
		\node [style=none] (22) at (0, -2) {...};
		\node [style=qutrit X phase] (23) at (0, -1) {$\gamma$ \nodepart{lower} $\delta$};
		\node [style=none] (24) at (-0.75, -2.75) {};
		\node [style=none] (25) at (0.75, -2.75) {};
		\node [style=qutrit hadamard unknown] (26) at (-0.75, -2.25) {$1$};
		\node [style=qutrit hadamard unknown] (27) at (0.75, -2.25) {$1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=15] (11.center) to (14);
		\draw [bend right=15] (14) to (12.center);
		\draw [bend left=15] (26) to (23);
		\draw [bend left=15] (23) to (27);
		\draw (26) to (24.center);
		\draw (27) to (25.center);
		\draw [bend right=60] (14) to (23);
		\draw [bend left=60] (14) to (23);
		\draw (14) to (23);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/hadamard_lemmas/3_h_edges_vanish/4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (11) at (-0.75, 2.25) {};
		\node [style=none] (12) at (0.75, 2.25) {};
		\node [style=none] (13) at (0, 2) {...};
		\node [style=qutrit Z phase] (14) at (0, 1) {$\alpha$ \nodepart{lower} $\beta$};
		\node [style=none] (22) at (0, -2) {...};
		\node [style=qutrit X phase] (23) at (0, -1) {$\gamma$ \nodepart{lower} $\delta$};
		\node [style=none] (24) at (-0.75, -2.75) {};
		\node [style=none] (25) at (0.75, -2.75) {};
		\node [style=qutrit hadamard unknown] (26) at (-0.75, -2.25) {$1$};
		\node [style=qutrit hadamard unknown] (27) at (0.75, -2.25) {$1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=15] (11.center) to (14);
		\draw [bend right=15] (14) to (12.center);
		\draw [bend left=15] (26) to (23);
		\draw [bend left=15] (23) to (27);
		\draw (26) to (24.center);
		\draw (27) to (25.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/hadamard_lemmas/3_h_edges_vanish/blue.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (11) at (-0.75, 2.25) {};
		\node [style=none] (12) at (0.75, 2.25) {};
		\node [style=none] (13) at (0, 2) {...};
		\node [style=qutrit Z phase] (14) at (0, 1) {$\alpha$ \nodepart{lower} $\beta$};
		\node [style=none] (15) at (-0.75, -2.25) {};
		\node [style=none] (16) at (0.75, -2.25) {};
		\node [style=none] (17) at (0, -2) {...};
		\node [style=qutrit Z phase] (18) at (0, -1) {$\gamma$ \nodepart{lower} $\delta$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=15] (11.center) to (14);
		\draw [bend right=15] (14) to (12.center);
		\draw [bend left=15] (15.center) to (18);
		\draw [bend left=15] (18) to (16.center);
		\draw [style=hadamard edge, bend right=60] (14) to (18);
		\draw [style=hadamard edge, bend left=60] (14) to (18);
		\draw [style=hadamard edge] (14) to (18);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/hadamard_lemmas/3_h_edges_vanish/disconnected.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (11) at (-0.75, 2.25) {};
		\node [style=none] (12) at (0.75, 2.25) {};
		\node [style=none] (13) at (0, 2) {...};
		\node [style=qutrit Z phase] (14) at (0, 1) {$\alpha$ \nodepart{lower} $\beta$};
		\node [style=none] (15) at (-0.75, -2.25) {};
		\node [style=none] (16) at (0.75, -2.25) {};
		\node [style=none] (17) at (0, -2) {...};
		\node [style=qutrit Z phase] (18) at (0, -1) {$\gamma$ \nodepart{lower} $\delta$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=15] (11.center) to (14);
		\draw [bend right=15] (14) to (12.center);
		\draw [bend left=15] (15.center) to (18);
		\draw [bend left=15] (18) to (16.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/hadamard_lemmas/3_h_edges_vanish/purple.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (11) at (-0.75, 2.25) {};
		\node [style=none] (12) at (0.75, 2.25) {};
		\node [style=none] (13) at (0, 2) {...};
		\node [style=qutrit Z phase] (14) at (0, 1) {$\alpha$ \nodepart{lower} $\beta$};
		\node [style=none] (15) at (-0.75, -2.25) {};
		\node [style=none] (16) at (0.75, -2.25) {};
		\node [style=none] (17) at (0, -2) {...};
		\node [style=qutrit Z phase] (18) at (0, -1) {$\gamma$ \nodepart{lower} $\delta$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=15] (11.center) to (14);
		\draw [bend right=15] (14) to (12.center);
		\draw [bend left=15] (15.center) to (18);
		\draw [bend left=15] (18) to (16.center);
		\draw [style=hadamard adjoint adge, bend right=60] (14) to (18);
		\draw [style=hadamard adjoint adge, bend left=60] (14) to (18);
		\draw [style=hadamard adjoint adge] (14) to (18);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/proper_local_pivot/a_1/w_1/bang/1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (49) at (-4.375, 3) {};
		\node [style=Z dot] (53) at (-2, -1.5) {};
		\node [style=Z dot] (54) at (-6.125, 2.25) {};
		\node [style=Z dot] (59) at (-4.375, 2.25) {};
		\node [style=none] (60) at (-0.875, 3) {};
		\node [style=none] (61) at (-2.625, 3) {};
		\node [style=Z dot] (62) at (-2.625, 2.25) {};
		\node [style=Z dot] (63) at (-0.875, 2.25) {};
		\node [style=none] (65) at (4.375, 3) {};
		\node [style=Z dot] (67) at (2, -1.5) {};
		\node [style=Z dot] (68) at (6.125, 2.25) {};
		\node [style=Z dot] (69) at (4.375, 2.25) {};
		\node [style=none] (70) at (2.625, 3) {};
		\node [style=none] (71) at (0.875, 3) {};
		\node [style=Z dot] (72) at (0.875, 2.25) {};
		\node [style=Z dot] (73) at (2.625, 2.25) {};
		\node [style=red font] (271) at (-1.875, -2.125) {$*_1$};
		\node [style=none] (272) at (-3, -1.5) {$i$};
		\node [style=none] (273) at (3, -1.5) {$j$};
		\node [style=none] (350) at (6.125, 3) {};
		\node [style=none] (351) at (-6.125, 3) {};
		\node [style=none] (352) at (-7.125, 1.25) {};
		\node [style=none] (354) at (-7.875, 2.5) {};
		\node [style=none] (355) at (-7.875, 3) {};
		\node [style=none] (356) at (7.125, 1.25) {};
		\node [style=none] (357) at (7.875, 2.5) {};
		\node [style=none] (358) at (7.875, 3) {};
		\node [style=none] (359) at (5.625, 1.75) {};
		\node [style=none] (360) at (5.375, 2) {};
		\node [style=none] (361) at (6.625, 1.75) {};
		\node [style=none] (362) at (6.875, 2) {};
		\node [style=none] (363) at (6.625, 3.25) {};
		\node [style=none] (364) at (6.875, 3) {};
		\node [style=none] (365) at (5.625, 3.25) {};
		\node [style=none] (366) at (5.375, 3) {};
		\node [style=none] (368) at (5.375, 2.75) {};
		\node [style=none] (369) at (5.875, 3.25) {};
		\node [style=none] (371) at (3.875, 1.75) {};
		\node [style=none] (372) at (3.625, 2) {};
		\node [style=none] (373) at (4.875, 1.75) {};
		\node [style=none] (374) at (5.125, 2) {};
		\node [style=none] (375) at (4.875, 3.25) {};
		\node [style=none] (376) at (5.125, 3) {};
		\node [style=none] (377) at (3.875, 3.25) {};
		\node [style=none] (378) at (3.625, 3) {};
		\node [style=none] (380) at (3.625, 2.75) {};
		\node [style=none] (381) at (4.125, 3.25) {};
		\node [style=none] (383) at (-6.625, 1.75) {};
		\node [style=none] (384) at (-6.875, 2) {};
		\node [style=none] (385) at (-5.625, 1.75) {};
		\node [style=none] (386) at (-5.375, 2) {};
		\node [style=none] (387) at (-5.625, 3.25) {};
		\node [style=none] (388) at (-5.375, 3) {};
		\node [style=none] (389) at (-6.625, 3.25) {};
		\node [style=none] (390) at (-6.875, 3) {};
		\node [style=none] (392) at (-6.875, 2.75) {};
		\node [style=none] (393) at (-6.375, 3.25) {};
		\node [style=none] (395) at (-4.875, 1.75) {};
		\node [style=none] (396) at (-5.125, 2) {};
		\node [style=none] (397) at (-3.875, 1.75) {};
		\node [style=none] (398) at (-3.625, 2) {};
		\node [style=none] (399) at (-3.875, 3.25) {};
		\node [style=none] (400) at (-3.625, 3) {};
		\node [style=none] (401) at (-4.875, 3.25) {};
		\node [style=none] (402) at (-5.125, 3) {};
		\node [style=none] (404) at (-5.125, 2.75) {};
		\node [style=none] (405) at (-4.625, 3.25) {};
		\node [style=none] (407) at (-3.125, 1.75) {};
		\node [style=none] (408) at (-3.375, 2) {};
		\node [style=none] (409) at (-2.125, 1.75) {};
		\node [style=none] (410) at (-1.875, 2) {};
		\node [style=none] (411) at (-2.125, 3.25) {};
		\node [style=none] (412) at (-1.875, 3) {};
		\node [style=none] (413) at (-3.125, 3.25) {};
		\node [style=none] (414) at (-3.375, 3) {};
		\node [style=none] (416) at (-3.375, 2.75) {};
		\node [style=none] (417) at (-2.875, 3.25) {};
		\node [style=none] (419) at (-1.375, 1.75) {};
		\node [style=none] (420) at (-1.625, 2) {};
		\node [style=none] (421) at (-0.375, 1.75) {};
		\node [style=none] (422) at (-0.125, 2) {};
		\node [style=none] (423) at (-0.375, 3.25) {};
		\node [style=none] (424) at (-0.125, 3) {};
		\node [style=none] (425) at (-1.375, 3.25) {};
		\node [style=none] (426) at (-1.625, 3) {};
		\node [style=none] (428) at (-1.625, 2.75) {};
		\node [style=none] (429) at (-1.125, 3.25) {};
		\node [style=none] (431) at (0.375, 1.75) {};
		\node [style=none] (432) at (0.125, 2) {};
		\node [style=none] (433) at (1.375, 1.75) {};
		\node [style=none] (434) at (1.625, 2) {};
		\node [style=none] (435) at (1.375, 3.25) {};
		\node [style=none] (436) at (1.625, 3) {};
		\node [style=none] (437) at (0.375, 3.25) {};
		\node [style=none] (438) at (0.125, 3) {};
		\node [style=none] (440) at (0.125, 2.75) {};
		\node [style=none] (441) at (0.625, 3.25) {};
		\node [style=none] (443) at (2.125, 1.75) {};
		\node [style=none] (444) at (1.875, 2) {};
		\node [style=none] (445) at (3.125, 1.75) {};
		\node [style=none] (446) at (3.375, 2) {};
		\node [style=none] (447) at (3.125, 3.25) {};
		\node [style=none] (448) at (3.375, 3) {};
		\node [style=none] (449) at (2.125, 3.25) {};
		\node [style=none] (450) at (1.875, 3) {};
		\node [style=none] (452) at (1.875, 2.75) {};
		\node [style=none] (453) at (2.375, 3.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=hadamard edge] (53) to (54);
		\draw [style=hadamard adjoint adge] (53) to (59);
		\draw (49.center) to (59);
		\draw (61.center) to (62);
		\draw (60.center) to (63);
		\draw (65.center) to (69);
		\draw (71.center) to (72);
		\draw (70.center) to (73);
		\draw [style=hadamard edge] (67) to (69);
		\draw [style=hadamard adjoint adge] (67) to (68);
		\draw [style=hadamard edge] (53) to (62);
		\draw [style=hadamard edge] (53) to (63);
		\draw [style=hadamard adjoint adge] (53) to (72);
		\draw [style=hadamard adjoint adge] (53) to (73);
		\draw [style=hadamard adjoint adge] (73) to (67);
		\draw [style=hadamard edge] (72) to (67);
		\draw [style=hadamard edge] (62) to (67);
		\draw [style=hadamard adjoint adge] (63) to (67);
		\draw [style=hadamard edge] (53) to (67);
		\draw (68) to (350.center);
		\draw (54) to (351.center);
		\draw (355.center)
			 to (354.center)
			 to [bend right] (352.center)
			 to (53);
		\draw (67) to (356.center);
		\draw [bend right] (356.center) to (357.center);
		\draw (357.center) to (358.center);
		\draw [style=bang] (366.center)
			 to (360.center)
			 to [bend right=45, looseness=0.75] (359.center)
			 to (361.center)
			 to [bend right=45, looseness=0.75] (362.center)
			 to (364.center)
			 to [bend right=45, looseness=0.75] (363.center)
			 to (365.center)
			 to [bend right=45, looseness=0.75] cycle;
		\draw [style=bang] (378.center)
			 to (372.center)
			 to [bend right=45, looseness=0.75] (371.center)
			 to (373.center)
			 to [bend right=45, looseness=0.75] (374.center)
			 to (376.center)
			 to [bend right=45, looseness=0.75] (375.center)
			 to (377.center)
			 to [bend right=45, looseness=0.75] cycle;
		\draw [style=bang] (390.center)
			 to (384.center)
			 to [bend right=45, looseness=0.75] (383.center)
			 to (385.center)
			 to [bend right=45, looseness=0.75] (386.center)
			 to (388.center)
			 to [bend right=45, looseness=0.75] (387.center)
			 to (389.center)
			 to [bend right=45, looseness=0.75] cycle;
		\draw [style=bang] (402.center)
			 to (396.center)
			 to [bend right=45, looseness=0.75] (395.center)
			 to (397.center)
			 to [bend right=45, looseness=0.75] (398.center)
			 to (400.center)
			 to [bend right=45, looseness=0.75] (399.center)
			 to (401.center)
			 to [bend right=45, looseness=0.75] cycle;
		\draw [style=bang] (414.center)
			 to (408.center)
			 to [bend right=45, looseness=0.75] (407.center)
			 to (409.center)
			 to [bend right=45, looseness=0.75] (410.center)
			 to (412.center)
			 to [bend right=45, looseness=0.75] (411.center)
			 to (413.center)
			 to [bend right=45, looseness=0.75] cycle;
		\draw [style=bang] (426.center)
			 to (420.center)
			 to [bend right=45, looseness=0.75] (419.center)
			 to (421.center)
			 to [bend right=45, looseness=0.75] (422.center)
			 to (424.center)
			 to [bend right=45, looseness=0.75] (423.center)
			 to (425.center)
			 to [bend right=45, looseness=0.75] cycle;
		\draw [style=bang] (438.center)
			 to (432.center)
			 to [bend right=45, looseness=0.75] (431.center)
			 to (433.center)
			 to [bend right=45, looseness=0.75] (434.center)
			 to (436.center)
			 to [bend right=45, looseness=0.75] (435.center)
			 to (437.center)
			 to [bend right=45, looseness=0.75] cycle;
		\draw [style=bang] (450.center)
			 to (444.center)
			 to [bend right=45, looseness=0.75] (443.center)
			 to (445.center)
			 to [bend right=45, looseness=0.75] (446.center)
			 to (448.center)
			 to [bend right=45, looseness=0.75] (447.center)
			 to (449.center)
			 to [bend right=45, looseness=0.75] cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/proper_local_pivot/a_1/w_1/bang/2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (49) at (-4.375, 4.25) {};
		\node [style=Z dot] (53) at (-2, -1.5) {};
		\node [style=Z dot] (54) at (-6.125, 2.25) {};
		\node [style=Z dot] (59) at (-4.375, 2.25) {};
		\node [style=none] (60) at (-0.875, 4.25) {};
		\node [style=none] (61) at (-2.625, 4.25) {};
		\node [style=Z dot] (62) at (-2.625, 2.25) {};
		\node [style=Z dot] (63) at (-0.875, 2.25) {};
		\node [style=none] (65) at (4.375, 4.25) {};
		\node [style=Z dot] (67) at (2, -1.5) {};
		\node [style=Z dot] (68) at (6.125, 2.25) {};
		\node [style=Z dot] (69) at (4.375, 2.25) {};
		\node [style=none] (70) at (2.625, 4.25) {};
		\node [style=none] (71) at (0.875, 4.25) {};
		\node [style=Z dot] (72) at (0.875, 2.25) {};
		\node [style=Z dot] (73) at (2.625, 2.25) {};
		\node [style=none] (271) at (1.625, -2.125) {\textcolor{red}{$*_{-1}$}};
		\node [style=none] (272) at (-3, -1.5) {$i$};
		\node [style=none] (273) at (3, -1.5) {$j$};
		\node [style=none] (350) at (6.125, 4.25) {};
		\node [style=none] (351) at (-6.125, 4.25) {};
		\node [style=none] (352) at (-7.125, 1.25) {};
		\node [style=none] (354) at (-7.875, 2.5) {};
		\node [style=none] (355) at (-7.875, 4.25) {};
		\node [style=none] (356) at (7.125, 1.25) {};
		\node [style=none] (357) at (7.875, 2.5) {};
		\node [style=none] (358) at (7.875, 4.25) {};
		\node [style=none] (359) at (5.625, 1.75) {};
		\node [style=none] (360) at (5.375, 2) {};
		\node [style=none] (361) at (6.625, 1.75) {};
		\node [style=none] (362) at (6.875, 2) {};
		\node [style=none] (363) at (6.625, 4.5) {};
		\node [style=none] (364) at (6.875, 4.25) {};
		\node [style=none] (365) at (5.625, 4.5) {};
		\node [style=none] (366) at (5.375, 4.25) {};
		\node [style=none] (368) at (5.375, 4) {};
		\node [style=none] (369) at (5.875, 4.5) {};
		\node [style=none] (371) at (3.875, 1.75) {};
		\node [style=none] (372) at (3.625, 2) {};
		\node [style=none] (373) at (4.875, 1.75) {};
		\node [style=none] (374) at (5.125, 2) {};
		\node [style=none] (375) at (4.875, 4.5) {};
		\node [style=none] (376) at (5.125, 4.25) {};
		\node [style=none] (377) at (3.875, 4.5) {};
		\node [style=none] (378) at (3.625, 4.25) {};
		\node [style=none] (380) at (3.625, 4) {};
		\node [style=none] (381) at (4.125, 4.5) {};
		\node [style=none] (455) at (-4.625, 4) {};
		\node [style=none] (456) at (-4.875, 1.75) {};
		\node [style=none] (457) at (-5.125, 2) {};
		\node [style=none] (458) at (-3.875, 1.75) {};
		\node [style=none] (459) at (-3.625, 2) {};
		\node [style=none] (460) at (-3.875, 4.5) {};
		\node [style=none] (461) at (-3.625, 4.25) {};
		\node [style=none] (462) at (-4.875, 4.5) {};
		\node [style=none] (463) at (-5.125, 4.25) {};
		\node [style=none] (464) at (-5.125, 4) {};
		\node [style=none] (465) at (-4.625, 4.5) {};
		\node [style=none] (466) at (-4.875, 4) {};
		\node [style=none] (467) at (-6.375, 4) {};
		\node [style=none] (468) at (-6.625, 1.75) {};
		\node [style=none] (469) at (-6.875, 2) {};
		\node [style=none] (470) at (-5.625, 1.75) {};
		\node [style=none] (471) at (-5.375, 2) {};
		\node [style=none] (472) at (-5.625, 4.5) {};
		\node [style=none] (473) at (-5.375, 4.25) {};
		\node [style=none] (474) at (-6.625, 4.5) {};
		\node [style=none] (475) at (-6.875, 4.25) {};
		\node [style=none] (476) at (-6.875, 4) {};
		\node [style=none] (477) at (-6.375, 4.5) {};
		\node [style=none] (478) at (-6.625, 4) {};
		\node [style=none] (479) at (-2.875, 4) {};
		\node [style=none] (480) at (-3.125, 1.75) {};
		\node [style=none] (481) at (-3.375, 2) {};
		\node [style=none] (482) at (-2.125, 1.75) {};
		\node [style=none] (483) at (-1.875, 2) {};
		\node [style=none] (484) at (-2.125, 4.5) {};
		\node [style=none] (485) at (-1.875, 4.25) {};
		\node [style=none] (486) at (-3.125, 4.5) {};
		\node [style=none] (487) at (-3.375, 4.25) {};
		\node [style=none] (488) at (-3.375, 4) {};
		\node [style=none] (489) at (-2.875, 4.5) {};
		\node [style=none] (490) at (-3.125, 4) {};
		\node [style=none] (491) at (-1.125, 4) {};
		\node [style=none] (492) at (-1.375, 1.75) {};
		\node [style=none] (493) at (-1.625, 2) {};
		\node [style=none] (494) at (-0.375, 1.75) {};
		\node [style=none] (495) at (-0.125, 2) {};
		\node [style=none] (496) at (-0.375, 4.5) {};
		\node [style=none] (497) at (-0.125, 4.25) {};
		\node [style=none] (498) at (-1.375, 4.5) {};
		\node [style=none] (499) at (-1.625, 4.25) {};
		\node [style=none] (500) at (-1.625, 4) {};
		\node [style=none] (501) at (-1.125, 4.5) {};
		\node [style=none] (502) at (-1.375, 4) {};
		\node [style=none] (503) at (2.375, 4) {};
		\node [style=none] (504) at (2.125, 1.75) {};
		\node [style=none] (505) at (1.875, 2) {};
		\node [style=none] (506) at (3.125, 1.75) {};
		\node [style=none] (507) at (3.375, 2) {};
		\node [style=none] (508) at (3.125, 4.5) {};
		\node [style=none] (509) at (3.375, 4.25) {};
		\node [style=none] (510) at (2.125, 4.5) {};
		\node [style=none] (511) at (1.875, 4.25) {};
		\node [style=none] (512) at (1.875, 4) {};
		\node [style=none] (513) at (2.375, 4.5) {};
		\node [style=none] (514) at (2.125, 4) {};
		\node [style=none] (515) at (0.625, 4) {};
		\node [style=none] (516) at (0.375, 1.75) {};
		\node [style=none] (517) at (0.125, 2) {};
		\node [style=none] (518) at (1.375, 1.75) {};
		\node [style=none] (519) at (1.625, 2) {};
		\node [style=none] (520) at (1.375, 4.5) {};
		\node [style=none] (521) at (1.625, 4.25) {};
		\node [style=none] (522) at (0.375, 4.5) {};
		\node [style=none] (523) at (0.125, 4.25) {};
		\node [style=none] (524) at (0.125, 4) {};
		\node [style=none] (525) at (0.625, 4.5) {};
		\node [style=none] (526) at (0.375, 4) {};
		\node [style=qutrit X phase] (527) at (-7.875, 3.25) {$1$ \nodepart{lower} $1$};
		\node [style=qutrit Z phase] (528) at (-6.125, 3.25) {$-1$ \nodepart{lower} $-1$};
		\node [style=qutrit Z phase] (529) at (-4.375, 3.25) {$-1$ \nodepart{lower} $-1$};
		\node [style=qutrit Z phase] (530) at (-2.625, 3.25) {$-1$ \nodepart{lower} $-1$};
		\node [style=qutrit Z phase] (531) at (-0.875, 3.25) {$-1$ \nodepart{lower} $-1$};
		\node [style=qutrit Z phase] (532) at (0.875, 3.25) {$-1$ \nodepart{lower} $-1$};
		\node [style=qutrit Z phase] (533) at (2.625, 3.25) {$-1$ \nodepart{lower} $-1$};
		\node [style=qutrit Z phase] (534) at (7.875, 3.25) {$-1$ \nodepart{lower} $-1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=hadamard edge] (53) to (54);
		\draw [style=hadamard adjoint adge] (53) to (59);
		\draw (49.center) to (59);
		\draw (61.center) to (62);
		\draw (60.center) to (63);
		\draw (65.center) to (69);
		\draw (71.center) to (72);
		\draw (70.center) to (73);
		\draw [style=hadamard edge] (67) to (69);
		\draw [style=hadamard adjoint adge] (67) to (68);
		\draw [style=hadamard edge] (53) to (62);
		\draw [style=hadamard edge] (53) to (63);
		\draw [style=hadamard adjoint adge] (53) to (72);
		\draw [style=hadamard adjoint adge] (53) to (73);
		\draw [style=hadamard edge] (73) to (67);
		\draw [style=hadamard adjoint adge] (62) to (67);
		\draw [style=hadamard edge] (53) to (67);
		\draw (68) to (350.center);
		\draw (54) to (351.center);
		\draw (355.center)
			 to (354.center)
			 to [bend right] (352.center)
			 to (53);
		\draw (67) to (356.center);
		\draw [bend right] (356.center) to (357.center);
		\draw (357.center) to (358.center);
		\draw [style=bang] (366.center)
			 to (360.center)
			 to [bend right=45, looseness=0.75] (359.center)
			 to (361.center)
			 to [bend right=45, looseness=0.75] (362.center)
			 to (364.center)
			 to [bend right=45, looseness=0.75] (363.center)
			 to (365.center)
			 to [bend right=45, looseness=0.75] cycle;
		\draw [style=bang] (378.center)
			 to (372.center)
			 to [bend right=45, looseness=0.75] (371.center)
			 to (373.center)
			 to [bend right=45, looseness=0.75] (374.center)
			 to (376.center)
			 to [bend right=45, looseness=0.75] (375.center)
			 to (377.center)
			 to [bend right=45, looseness=0.75] cycle;
		\draw [style=bang] (463.center)
			 to (457.center)
			 to [bend right=45, looseness=0.75] (456.center)
			 to (458.center)
			 to [bend right=45, looseness=0.75] (459.center)
			 to (461.center)
			 to [bend right=45, looseness=0.75] (460.center)
			 to (462.center)
			 to [bend right=45, looseness=0.75] cycle;
		\draw [style=bang] (464.center) to (455.center);
		\draw [style=bang] (465.center) to (455.center);
		\draw [style=hadamard edge] (466.center) to (462.center);
		\draw [style=bang] (475.center)
			 to (469.center)
			 to [bend right=45, looseness=0.75] (468.center)
			 to (470.center)
			 to [bend right=45, looseness=0.75] (471.center)
			 to (473.center)
			 to [bend right=45, looseness=0.75] (472.center)
			 to (474.center)
			 to [bend right=45, looseness=0.75] cycle;
		\draw [style=bang] (476.center) to (467.center);
		\draw [style=bang] (477.center) to (467.center);
		\draw [style=hadamard edge] (478.center) to (474.center);
		\draw [style=hadamard edge] (54) to (67);
		\draw [style=bang] (487.center)
			 to (481.center)
			 to [bend right=45, looseness=0.75] (480.center)
			 to (482.center)
			 to [bend right=45, looseness=0.75] (483.center)
			 to (485.center)
			 to [bend right=45, looseness=0.75] (484.center)
			 to (486.center)
			 to [bend right=45, looseness=0.75] cycle;
		\draw [style=bang] (488.center) to (479.center);
		\draw [style=bang] (489.center) to (479.center);
		\draw [style=hadamard edge] (490.center) to (486.center);
		\draw [style=hadamard adjoint adge] (59) to (67);
		\draw [style=hadamard adjoint adge] (54) to (59);
		\draw [style=hadamard edge, bend right=45] (54) to (62);
		\draw [style=hadamard edge, bend right=45] (54) to (63);
		\draw [style=hadamard adjoint adge, bend right=45] (54) to (72);
		\draw [style=hadamard adjoint adge, bend right=45] (54) to (73);
		\draw [style=hadamard adjoint adge] (59) to (62);
		\draw [style=hadamard adjoint adge, bend right=45] (59) to (63);
		\draw [style=hadamard edge, bend right=45] (59) to (72);
		\draw [style=hadamard edge, bend right=45] (59) to (73);
		\draw [style=hadamard edge] (62) to (63);
		\draw [style=bang] (494.center)
			 to [bend right=45, looseness=0.75] (495.center)
			 to (497.center)
			 to [bend right=45, looseness=0.75] (496.center)
			 to (498.center)
			 to [bend right=45, looseness=0.75] (499.center)
			 to (493.center)
			 to [bend right=45, looseness=0.75] (492.center)
			 to cycle;
		\draw [style=bang] (500.center) to (491.center);
		\draw [style=bang] (501.center) to (491.center);
		\draw [style=hadamard edge] (502.center) to (498.center);
		\draw [style=bang] (506.center)
			 to [bend right=45, looseness=0.75] (507.center)
			 to (509.center)
			 to [bend right=45, looseness=0.75] (508.center)
			 to (510.center)
			 to [bend right=45, looseness=0.75] (511.center)
			 to (505.center)
			 to [bend right=45, looseness=0.75] (504.center)
			 to cycle;
		\draw [style=bang] (512.center) to (503.center);
		\draw [style=bang] (513.center) to (503.center);
		\draw [style=hadamard edge] (514.center) to (510.center);
		\draw [style=bang] (518.center)
			 to [bend right=45, looseness=0.75] (519.center)
			 to (521.center)
			 to [bend right=45, looseness=0.75] (520.center)
			 to (522.center)
			 to [bend right=45, looseness=0.75] (523.center)
			 to (517.center)
			 to [bend right=45, looseness=0.75] (516.center)
			 to cycle;
		\draw [style=bang] (524.center) to (515.center);
		\draw [style=bang] (525.center) to (515.center);
		\draw [style=hadamard edge] (526.center) to (522.center);
		\draw [style=hadamard adjoint adge, bend right=45] (62) to (72);
		\draw [style=hadamard adjoint adge, bend right=45] (62) to (73);
		\draw [style=hadamard adjoint adge] (63) to (72);
		\draw [style=hadamard adjoint adge, bend right=45] (63) to (73);
		\draw [style=hadamard edge] (72) to (73);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/proper_local_pivot/a_1/w_1/bang/3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (49) at (-4.375, 5.5) {};
		\node [style=Z dot] (53) at (-2, -1.5) {};
		\node [style=Z dot] (54) at (-6.125, 2.25) {};
		\node [style=Z dot] (59) at (-4.375, 2.25) {};
		\node [style=none] (60) at (-0.875, 5.5) {};
		\node [style=none] (61) at (-2.625, 5.5) {};
		\node [style=Z dot] (62) at (-2.625, 2.25) {};
		\node [style=Z dot] (63) at (-0.875, 2.25) {};
		\node [style=none] (65) at (4.375, 5.5) {};
		\node [style=Z dot] (67) at (2, -1.5) {};
		\node [style=Z dot] (68) at (6.125, 2.25) {};
		\node [style=Z dot] (69) at (4.375, 2.25) {};
		\node [style=none] (70) at (2.625, 5.5) {};
		\node [style=none] (71) at (0.875, 5.5) {};
		\node [style=Z dot] (72) at (0.875, 2.25) {};
		\node [style=Z dot] (73) at (2.625, 2.25) {};
		\node [style=none] (271) at (-1.875, -2.125) {\textcolor{red}{$*_{1}$}};
		\node [style=none] (272) at (-3, -1.5) {$i$};
		\node [style=none] (273) at (3, -1.5) {$j$};
		\node [style=none] (350) at (6.125, 5.5) {};
		\node [style=none] (351) at (-6.125, 5.5) {};
		\node [style=none] (352) at (-7.125, 1.25) {};
		\node [style=none] (354) at (-7.875, 2.5) {};
		\node [style=none] (355) at (-7.875, 5.5) {};
		\node [style=none] (356) at (7.125, 1.25) {};
		\node [style=none] (357) at (7.875, 2.5) {};
		\node [style=none] (358) at (7.875, 5.5) {};
		\node [style=none] (456) at (-4.875, 1.75) {};
		\node [style=none] (457) at (-5.125, 2) {};
		\node [style=none] (458) at (-3.875, 1.75) {};
		\node [style=none] (459) at (-3.625, 2) {};
		\node [style=none] (460) at (-3.875, 5.75) {};
		\node [style=none] (461) at (-3.625, 5.5) {};
		\node [style=none] (462) at (-4.875, 5.75) {};
		\node [style=none] (463) at (-5.125, 5.5) {};
		\node [style=none] (464) at (-5.125, 5.25) {};
		\node [style=none] (465) at (-4.625, 5.75) {};
		\node [style=none] (468) at (-6.625, 1.75) {};
		\node [style=none] (469) at (-6.875, 2) {};
		\node [style=none] (470) at (-5.625, 1.75) {};
		\node [style=none] (471) at (-5.375, 2) {};
		\node [style=none] (472) at (-5.625, 5.75) {};
		\node [style=none] (473) at (-5.375, 5.5) {};
		\node [style=none] (474) at (-6.625, 5.75) {};
		\node [style=none] (475) at (-6.875, 5.5) {};
		\node [style=none] (476) at (-6.875, 5.25) {};
		\node [style=none] (477) at (-6.375, 5.75) {};
		\node [style=none] (480) at (-3.125, 1.75) {};
		\node [style=none] (481) at (-3.375, 2) {};
		\node [style=none] (482) at (-2.125, 1.75) {};
		\node [style=none] (483) at (-1.875, 2) {};
		\node [style=none] (484) at (-2.125, 5.75) {};
		\node [style=none] (485) at (-1.875, 5.5) {};
		\node [style=none] (486) at (-3.125, 5.75) {};
		\node [style=none] (487) at (-3.375, 5.5) {};
		\node [style=none] (488) at (-3.375, 5.25) {};
		\node [style=none] (489) at (-2.875, 5.75) {};
		\node [style=none] (491) at (-1.125, 5.25) {};
		\node [style=none] (492) at (-1.375, 1.75) {};
		\node [style=none] (493) at (-1.625, 2) {};
		\node [style=none] (494) at (-0.375, 1.75) {};
		\node [style=none] (495) at (-0.125, 2) {};
		\node [style=none] (496) at (-0.375, 5.75) {};
		\node [style=none] (497) at (-0.125, 5.5) {};
		\node [style=none] (498) at (-1.375, 5.75) {};
		\node [style=none] (499) at (-1.625, 5.5) {};
		\node [style=none] (500) at (-1.625, 5.25) {};
		\node [style=none] (501) at (-1.125, 5.75) {};
		\node [style=none] (502) at (-1.375, 5.25) {};
		\node [style=none] (515) at (0.625, 5.25) {};
		\node [style=none] (516) at (0.375, 1.75) {};
		\node [style=none] (517) at (0.125, 2) {};
		\node [style=none] (518) at (1.375, 1.75) {};
		\node [style=none] (519) at (1.625, 2) {};
		\node [style=none] (520) at (1.375, 5.75) {};
		\node [style=none] (521) at (1.625, 5.5) {};
		\node [style=none] (522) at (0.375, 5.75) {};
		\node [style=none] (523) at (0.125, 5.5) {};
		\node [style=none] (524) at (0.125, 5.25) {};
		\node [style=none] (525) at (0.625, 5.75) {};
		\node [style=none] (526) at (0.375, 5.25) {};
		\node [style=qutrit X phase] (527) at (-7.875, 4.5) {$1$ \nodepart{lower} $1$};
		\node [style=none] (538) at (2.125, 1.75) {};
		\node [style=none] (539) at (1.875, 2) {};
		\node [style=none] (540) at (3.125, 1.75) {};
		\node [style=none] (541) at (3.375, 2) {};
		\node [style=none] (542) at (3.125, 5.75) {};
		\node [style=none] (543) at (3.375, 5.5) {};
		\node [style=none] (544) at (2.125, 5.75) {};
		\node [style=none] (545) at (1.875, 5.5) {};
		\node [style=none] (546) at (1.875, 5.25) {};
		\node [style=none] (547) at (2.375, 5.75) {};
		\node [style=none] (549) at (4.125, 5.25) {};
		\node [style=none] (550) at (3.875, 1.75) {};
		\node [style=none] (551) at (3.625, 2) {};
		\node [style=none] (552) at (4.875, 1.75) {};
		\node [style=none] (553) at (5.125, 2) {};
		\node [style=none] (554) at (4.875, 5.75) {};
		\node [style=none] (555) at (5.125, 5.5) {};
		\node [style=none] (556) at (3.875, 5.75) {};
		\node [style=none] (557) at (3.625, 5.5) {};
		\node [style=none] (558) at (3.625, 5.25) {};
		\node [style=none] (559) at (4.125, 5.75) {};
		\node [style=none] (560) at (3.875, 5.25) {};
		\node [style=none] (561) at (5.875, 5.25) {};
		\node [style=none] (562) at (5.625, 1.75) {};
		\node [style=none] (563) at (5.375, 2) {};
		\node [style=none] (564) at (6.625, 1.75) {};
		\node [style=none] (565) at (6.875, 2) {};
		\node [style=none] (566) at (6.625, 5.75) {};
		\node [style=none] (567) at (6.875, 5.5) {};
		\node [style=none] (568) at (5.625, 5.75) {};
		\node [style=none] (569) at (5.375, 5.5) {};
		\node [style=none] (570) at (5.375, 5.25) {};
		\node [style=none] (571) at (5.875, 5.75) {};
		\node [style=none] (572) at (5.625, 5.25) {};
		\node [style=qutrit X phase] (573) at (7.875, 3.25) {$-1$ \nodepart{lower} $-1$};
		\node [style=qutrit Z phase] (574) at (6.125, 3.25) {$1$ \nodepart{lower} $1$};
		\node [style=qutrit Z phase] (575) at (4.375, 3.25) {$1$ \nodepart{lower} $1$};
		\node [style=qutrit Z phase] (576) at (2.625, 3.25) {$1$ \nodepart{lower} $1$};
		\node [style=qutrit Z phase] (577) at (-2.625, 3.25) {$1$ \nodepart{lower} $1$};
		\node [style=qutrit Z phase] (578) at (-6.125, 3.25) {$1$ \nodepart{lower} $1$};
		\node [style=qutrit Z phase] (579) at (-7.875, 3.25) {$1$ \nodepart{lower} $1$};
		\node [style=qutrit Z phase] (581) at (-4.375, 3.25) {$1$ \nodepart{lower} $1$};
		\node [style=qutrit Z phase] (583) at (-6.125, 4.5) {$-1$ \nodepart{lower} $-1$};
		\node [style=qutrit Z phase] (584) at (-4.375, 4.5) {$-1$ \nodepart{lower} $-1$};
		\node [style=qutrit Z phase] (585) at (-2.625, 4.5) {$-1$ \nodepart{lower} $-1$};
		\node [style=qutrit Z phase] (586) at (-0.875, 4.5) {$-1$ \nodepart{lower} $-1$};
		\node [style=qutrit Z phase] (587) at (0.875, 4.5) {$-1$ \nodepart{lower} $-1$};
		\node [style=qutrit Z phase] (588) at (2.625, 4.5) {$-1$ \nodepart{lower} $-1$};
		\node [style=qutrit Z phase] (589) at (7.875, 4.5) {$-1$ \nodepart{lower} $-1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (49.center) to (59);
		\draw (61.center) to (62);
		\draw (60.center) to (63);
		\draw (65.center) to (69);
		\draw (71.center) to (72);
		\draw (70.center) to (73);
		\draw [style=hadamard edge] (67) to (69);
		\draw [style=hadamard adjoint adge] (67) to (68);
		\draw [style=hadamard adjoint adge] (53) to (62);
		\draw [style=hadamard edge] (53) to (63);
		\draw [style=hadamard adjoint adge] (53) to (72);
		\draw [style=hadamard edge] (53) to (73);
		\draw [style=hadamard edge] (73) to (67);
		\draw [style=hadamard adjoint adge] (62) to (67);
		\draw [style=hadamard edge] (53) to (67);
		\draw (68) to (350.center);
		\draw (54) to (351.center);
		\draw (355.center)
			 to (354.center)
			 to [bend right] (352.center)
			 to (53);
		\draw (67) to (356.center);
		\draw [bend right] (356.center) to (357.center);
		\draw (357.center) to (358.center);
		\draw [style=bang] (463.center)
			 to (457.center)
			 to [bend right=45, looseness=0.75] (456.center)
			 to (458.center)
			 to [bend right=45, looseness=0.75] (459.center)
			 to (461.center)
			 to [bend right=45, looseness=0.75] (460.center)
			 to (462.center)
			 to [bend right=45, looseness=0.75] cycle;
		\draw [style=bang] (475.center)
			 to (469.center)
			 to [bend right=45, looseness=0.75] (468.center)
			 to (470.center)
			 to [bend right=45, looseness=0.75] (471.center)
			 to (473.center)
			 to [bend right=45, looseness=0.75] (472.center)
			 to (474.center)
			 to [bend right=45, looseness=0.75] cycle;
		\draw [style=hadamard edge] (54) to (67);
		\draw [style=bang] (487.center)
			 to (481.center)
			 to [bend right=45, looseness=0.75] (480.center)
			 to (482.center)
			 to [bend right=45, looseness=0.75] (483.center)
			 to (485.center)
			 to [bend right=45, looseness=0.75] (484.center)
			 to (486.center)
			 to [bend right=45, looseness=0.75] cycle;
		\draw [style=hadamard adjoint adge] (59) to (67);
		\draw [style=hadamard adjoint adge, bend right=45] (54) to (62);
		\draw [style=hadamard edge, bend right=45] (54) to (63);
		\draw [style=hadamard adjoint adge, bend right=45] (54) to (72);
		\draw [style=hadamard edge, bend right=45] (54) to (73);
		\draw [style=hadamard edge] (59) to (62);
		\draw [style=hadamard adjoint adge, bend right=45] (59) to (63);
		\draw [style=hadamard edge, bend right=45] (59) to (72);
		\draw [style=hadamard adjoint adge, bend right=45] (59) to (73);
		\draw [style=hadamard edge] (62) to (63);
		\draw [style=bang] (494.center)
			 to [bend right=45, looseness=0.75] (495.center)
			 to (497.center)
			 to [bend right=45, looseness=0.75] (496.center)
			 to (498.center)
			 to [bend right=45, looseness=0.75] (499.center)
			 to (493.center)
			 to [bend right=45, looseness=0.75] (492.center)
			 to cycle;
		\draw [style=bang] (500.center) to (491.center);
		\draw [style=bang] (501.center) to (491.center);
		\draw [style=hadamard edge] (502.center) to (498.center);
		\draw [style=bang] (518.center)
			 to [bend right=45, looseness=0.75] (519.center)
			 to (521.center)
			 to [bend right=45, looseness=0.75] (520.center)
			 to (522.center)
			 to [bend right=45, looseness=0.75] (523.center)
			 to (517.center)
			 to [bend right=45, looseness=0.75] (516.center)
			 to cycle;
		\draw [style=bang] (524.center) to (515.center);
		\draw [style=bang] (525.center) to (515.center);
		\draw [style=hadamard edge] (526.center) to (522.center);
		\draw [style=hadamard adjoint adge, bend right=45] (62) to (72);
		\draw [style=hadamard adjoint adge] (63) to (72);
		\draw [style=hadamard adjoint adge, bend right=45] (63) to (73);
		\draw [style=hadamard edge] (72) to (73);
		\draw [style=bang] (540.center)
			 to [bend right=45, looseness=0.75] (541.center)
			 to (543.center)
			 to [bend right=45, looseness=0.75] (542.center)
			 to (544.center)
			 to [bend right=45, looseness=0.75] (545.center)
			 to (539.center)
			 to [bend right=45, looseness=0.75] (538.center)
			 to cycle;
		\draw [style=bang] (556.center)
			 to [bend right=45, looseness=0.75] (557.center)
			 to (551.center)
			 to [bend right=45, looseness=0.75] (550.center)
			 to (552.center)
			 to [bend right=45, looseness=0.75] (553.center)
			 to (555.center)
			 to [bend right=45, looseness=0.75] (554.center)
			 to cycle;
		\draw [style=bang] (558.center) to (549.center);
		\draw [style=bang] (559.center) to (549.center);
		\draw [style=hadamard adjoint adge] (560.center) to (556.center);
		\draw [style=bang] (562.center)
			 to (564.center)
			 to [bend right=45, looseness=0.75] (565.center)
			 to (567.center)
			 to [bend right=45, looseness=0.75] (566.center)
			 to (568.center)
			 to [bend right=45, looseness=0.75] (569.center)
			 to (563.center)
			 to [bend right=45, looseness=0.75] cycle;
		\draw [style=bang] (570.center) to (561.center);
		\draw [style=bang] (571.center) to (561.center);
		\draw [style=hadamard adjoint adge] (572.center) to (568.center);
		\draw [style=hadamard edge] (68) to (69);
		\draw [style=hadamard edge] (53) to (68);
		\draw [style=hadamard edge, bend left=45] (68) to (73);
		\draw [style=hadamard edge, bend right=45] (54) to (68);
		\draw [style=hadamard adjoint adge, bend left=45] (68) to (62);
		\draw [style=hadamard adjoint adge, bend left=45] (68) to (59);
		\draw [style=hadamard adjoint adge] (53) to (69);
		\draw [style=hadamard adjoint adge] (69) to (73);
		\draw [style=hadamard edge, bend left=45] (69) to (62);
		\draw [style=hadamard edge, bend left=45] (69) to (59);
		\draw [style=hadamard adjoint adge, bend left=45] (69) to (54);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/proper_local_pivot/a_1/w_1/bang/4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (49) at (-4.375, 6.75) {};
		\node [style=Z dot] (53) at (-2, -1.5) {};
		\node [style=Z dot] (54) at (-6.125, 2.25) {};
		\node [style=Z dot] (59) at (-4.375, 2.25) {};
		\node [style=none] (60) at (-0.875, 6.75) {};
		\node [style=none] (61) at (-2.625, 6.75) {};
		\node [style=Z dot] (62) at (-2.625, 2.25) {};
		\node [style=Z dot] (63) at (-0.875, 2.25) {};
		\node [style=none] (65) at (4.375, 6.75) {};
		\node [style=Z dot] (67) at (2, -1.5) {};
		\node [style=Z dot] (68) at (6.125, 2.25) {};
		\node [style=Z dot] (69) at (4.375, 2.25) {};
		\node [style=none] (70) at (2.625, 6.75) {};
		\node [style=none] (71) at (0.875, 6.75) {};
		\node [style=Z dot] (72) at (0.875, 2.25) {};
		\node [style=Z dot] (73) at (2.625, 2.25) {};
		\node [style=none] (272) at (-3, -1.5) {$i$};
		\node [style=none] (273) at (3, -1.5) {$j$};
		\node [style=none] (350) at (6.125, 6.75) {};
		\node [style=none] (351) at (-6.125, 6.75) {};
		\node [style=none] (352) at (-7.125, 1.25) {};
		\node [style=none] (354) at (-7.875, 2.5) {};
		\node [style=none] (355) at (-7.875, 6.75) {};
		\node [style=none] (356) at (7.125, 1.25) {};
		\node [style=none] (357) at (7.875, 2.5) {};
		\node [style=none] (358) at (7.875, 6.75) {};
		\node [style=none] (456) at (-4.875, 1.75) {};
		\node [style=none] (457) at (-5.125, 2) {};
		\node [style=none] (458) at (-3.875, 1.75) {};
		\node [style=none] (459) at (-3.625, 2) {};
		\node [style=none] (460) at (-3.875, 7) {};
		\node [style=none] (461) at (-3.625, 6.75) {};
		\node [style=none] (462) at (-4.875, 7) {};
		\node [style=none] (463) at (-5.125, 6.75) {};
		\node [style=none] (464) at (-5.125, 6.5) {};
		\node [style=none] (465) at (-4.625, 7) {};
		\node [style=none] (468) at (-6.625, 1.75) {};
		\node [style=none] (469) at (-6.875, 2) {};
		\node [style=none] (470) at (-5.625, 1.75) {};
		\node [style=none] (471) at (-5.375, 2) {};
		\node [style=none] (472) at (-5.625, 7) {};
		\node [style=none] (473) at (-5.375, 6.75) {};
		\node [style=none] (474) at (-6.625, 7) {};
		\node [style=none] (475) at (-6.875, 6.75) {};
		\node [style=none] (476) at (-6.875, 6.5) {};
		\node [style=none] (477) at (-6.375, 7) {};
		\node [style=none] (480) at (-3.125, 1.75) {};
		\node [style=none] (481) at (-3.375, 2) {};
		\node [style=none] (482) at (-2.125, 1.75) {};
		\node [style=none] (483) at (-1.875, 2) {};
		\node [style=none] (484) at (-2.125, 7) {};
		\node [style=none] (485) at (-1.875, 6.75) {};
		\node [style=none] (487) at (-3.375, 6.75) {};
		\node [style=none] (491) at (-1.125, 6.5) {};
		\node [style=none] (492) at (-1.375, 1.75) {};
		\node [style=none] (493) at (-1.625, 2) {};
		\node [style=none] (494) at (-0.375, 1.75) {};
		\node [style=none] (495) at (-0.125, 2) {};
		\node [style=none] (496) at (-0.375, 7) {};
		\node [style=none] (497) at (-0.125, 6.75) {};
		\node [style=none] (498) at (-1.375, 7) {};
		\node [style=none] (499) at (-1.625, 6.75) {};
		\node [style=none] (500) at (-1.625, 6.5) {};
		\node [style=none] (501) at (-1.125, 7) {};
		\node [style=none] (502) at (-1.375, 6.5) {};
		\node [style=none] (515) at (0.625, 6.5) {};
		\node [style=none] (516) at (0.375, 1.75) {};
		\node [style=none] (517) at (0.125, 2) {};
		\node [style=none] (518) at (1.375, 1.75) {};
		\node [style=none] (519) at (1.625, 2) {};
		\node [style=none] (520) at (1.375, 7) {};
		\node [style=none] (521) at (1.625, 6.75) {};
		\node [style=none] (522) at (0.375, 7) {};
		\node [style=none] (523) at (0.125, 6.75) {};
		\node [style=none] (524) at (0.125, 6.5) {};
		\node [style=none] (525) at (0.625, 7) {};
		\node [style=none] (526) at (0.375, 6.5) {};
		\node [style=qutrit X phase] (527) at (-7.875, 5.75) {$1$ \nodepart{lower} $1$};
		\node [style=none] (537) at (2.375, 6.5) {};
		\node [style=none] (538) at (2.125, 1.75) {};
		\node [style=none] (539) at (1.875, 2) {};
		\node [style=none] (540) at (3.125, 1.75) {};
		\node [style=none] (541) at (3.375, 2) {};
		\node [style=none] (542) at (3.125, 7) {};
		\node [style=none] (543) at (3.375, 6.75) {};
		\node [style=none] (544) at (2.125, 7) {};
		\node [style=none] (545) at (1.875, 6.75) {};
		\node [style=none] (546) at (1.875, 6.5) {};
		\node [style=none] (547) at (2.375, 7) {};
		\node [style=none] (548) at (2.125, 6.5) {};
		\node [style=none] (550) at (3.875, 1.75) {};
		\node [style=none] (551) at (3.625, 2) {};
		\node [style=none] (552) at (4.875, 1.75) {};
		\node [style=none] (553) at (5.125, 2) {};
		\node [style=none] (554) at (4.875, 7) {};
		\node [style=none] (555) at (5.125, 6.75) {};
		\node [style=none] (556) at (3.875, 7) {};
		\node [style=none] (557) at (3.625, 6.75) {};
		\node [style=none] (558) at (3.625, 6.5) {};
		\node [style=none] (559) at (4.125, 7) {};
		\node [style=none] (562) at (5.625, 1.75) {};
		\node [style=none] (563) at (5.375, 2) {};
		\node [style=none] (564) at (6.625, 1.75) {};
		\node [style=none] (565) at (6.875, 2) {};
		\node [style=none] (566) at (6.625, 7) {};
		\node [style=none] (567) at (6.875, 6.75) {};
		\node [style=none] (568) at (5.625, 7) {};
		\node [style=none] (569) at (5.375, 6.75) {};
		\node [style=none] (570) at (5.375, 6.5) {};
		\node [style=none] (571) at (5.875, 7) {};
		\node [style=qutrit Z phase] (574) at (6.125, 4.5) {$1$ \nodepart{lower} $1$};
		\node [style=qutrit Z phase] (575) at (4.375, 4.5) {$1$ \nodepart{lower} $1$};
		\node [style=qutrit Z phase] (576) at (2.625, 4.5) {$1$ \nodepart{lower} $1$};
		\node [style=qutrit Z phase] (577) at (-2.625, 4.5) {$1$ \nodepart{lower} $1$};
		\node [style=qutrit Z phase] (578) at (-6.125, 4.5) {$1$ \nodepart{lower} $1$};
		\node [style=qutrit Z phase] (579) at (-7.875, 4.5) {$1$ \nodepart{lower} $1$};
		\node [style=qutrit Z phase] (581) at (-4.375, 4.5) {$1$ \nodepart{lower} $1$};
		\node [style=none] (582) at (-2.875, 6.5) {};
		\node [style=none] (583) at (-3.125, 7) {};
		\node [style=none] (584) at (-3.375, 6.5) {};
		\node [style=none] (585) at (-2.875, 7) {};
		\node [style=none] (586) at (-3.125, 6.5) {};
		\node [style=qutrit X phase] (587) at (-7.875, 3.25) {$1$ \nodepart{lower} $1$};
		\node [style=qutrit Z phase] (588) at (4.375, 3.25) {$-1$ \nodepart{lower} $-1$};
		\node [style=qutrit Z phase] (589) at (2.625, 3.25) {$-1$ \nodepart{lower} $-1$};
		\node [style=qutrit Z phase] (590) at (-2.625, 3.25) {$-1$ \nodepart{lower} $-1$};
		\node [style=qutrit Z phase] (591) at (-0.875, 3.25) {$-1$ \nodepart{lower} $-1$};
		\node [style=qutrit Z phase] (592) at (0.875, 3.25) {$-1$ \nodepart{lower} $-1$};
		\node [style=qutrit Z phase] (593) at (7.875, 3.25) {$-1$ \nodepart{lower} $-1$};
		\node [style=qutrit Z phase] (595) at (6.125, 3.25) {$-1$ \nodepart{lower} $-1$};
		\node [style=qutrit Z phase] (596) at (-6.125, 5.75) {$-1$ \nodepart{lower} $-1$};
		\node [style=qutrit Z phase] (597) at (-4.375, 5.75) {$-1$ \nodepart{lower} $-1$};
		\node [style=qutrit Z phase] (598) at (-2.625, 5.75) {$-1$ \nodepart{lower} $-1$};
		\node [style=qutrit Z phase] (599) at (-0.875, 5.75) {$-1$ \nodepart{lower} $-1$};
		\node [style=qutrit Z phase] (600) at (0.875, 5.75) {$-1$ \nodepart{lower} $-1$};
		\node [style=qutrit Z phase] (601) at (2.625, 5.75) {$-1$ \nodepart{lower} $-1$};
		\node [style=qutrit Z phase] (602) at (7.875, 5.75) {$-1$ \nodepart{lower} $-1$};
		\node [style=qutrit X phase] (603) at (7.875, 4.5) {$-1$ \nodepart{lower} $-1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (49.center) to (59);
		\draw (61.center) to (62);
		\draw (60.center) to (63);
		\draw (65.center) to (69);
		\draw (71.center) to (72);
		\draw (70.center) to (73);
		\draw [style=hadamard adjoint adge] (53) to (62);
		\draw [style=hadamard edge] (53) to (63);
		\draw [style=hadamard adjoint adge] (53) to (72);
		\draw [style=hadamard edge] (53) to (73);
		\draw [style=hadamard adjoint adge] (73) to (67);
		\draw [style=hadamard edge] (62) to (67);
		\draw [style=hadamard edge] (53) to (67);
		\draw (68) to (350.center);
		\draw (54) to (351.center);
		\draw (355.center)
			 to (354.center)
			 to [bend right] (352.center)
			 to (53);
		\draw (67) to (356.center);
		\draw [bend right] (356.center) to (357.center);
		\draw (357.center) to (358.center);
		\draw [style=bang] (463.center)
			 to (457.center)
			 to [bend right=45, looseness=0.75] (456.center)
			 to (458.center)
			 to [bend right=45, looseness=0.75] (459.center)
			 to (461.center)
			 to [bend right=45, looseness=0.75] (460.center)
			 to (462.center)
			 to [bend right=45, looseness=0.75] cycle;
		\draw [style=bang] (475.center)
			 to (469.center)
			 to [bend right=45, looseness=0.75] (468.center)
			 to (470.center)
			 to [bend right=45, looseness=0.75] (471.center)
			 to (473.center)
			 to [bend right=45, looseness=0.75] (472.center)
			 to (474.center)
			 to [bend right=45, looseness=0.75] cycle;
		\draw [style=hadamard edge] (54) to (67);
		\draw [style=bang] (583.center)
			 to [bend right=45, looseness=0.75] (487.center)
			 to (481.center)
			 to [bend right=45, looseness=0.75] (480.center)
			 to (482.center)
			 to [bend right=45, looseness=0.75] (483.center)
			 to (485.center)
			 to [bend right=45, looseness=0.75] (484.center)
			 to cycle;
		\draw [style=hadamard adjoint adge] (59) to (67);
		\draw [style=hadamard adjoint adge, bend right=45] (54) to (62);
		\draw [style=hadamard edge, bend right=45] (54) to (63);
		\draw [style=hadamard adjoint adge, bend right=45] (54) to (72);
		\draw [style=hadamard edge, bend right=45] (54) to (73);
		\draw [style=hadamard edge] (59) to (62);
		\draw [style=hadamard adjoint adge, bend right=45] (59) to (63);
		\draw [style=hadamard edge, bend right=45] (59) to (72);
		\draw [style=hadamard adjoint adge, bend right=45] (59) to (73);
		\draw [style=bang] (494.center)
			 to [bend right=45, looseness=0.75] (495.center)
			 to (497.center)
			 to [bend right=45, looseness=0.75] (496.center)
			 to (498.center)
			 to [bend right=45, looseness=0.75] (499.center)
			 to (493.center)
			 to [bend right=45, looseness=0.75] (492.center)
			 to cycle;
		\draw [style=bang] (500.center) to (491.center);
		\draw [style=bang] (501.center) to (491.center);
		\draw [style=hadamard adjoint adge] (502.center) to (498.center);
		\draw [style=bang] (518.center)
			 to [bend right=45, looseness=0.75] (519.center)
			 to (521.center)
			 to [bend right=45, looseness=0.75] (520.center)
			 to (522.center)
			 to [bend right=45, looseness=0.75] (523.center)
			 to (517.center)
			 to [bend right=45, looseness=0.75] (516.center)
			 to cycle;
		\draw [style=bang] (524.center) to (515.center);
		\draw [style=bang] (525.center) to (515.center);
		\draw [style=hadamard adjoint adge] (526.center) to (522.center);
		\draw [style=hadamard edge] (63) to (72);
		\draw [style=bang] (540.center)
			 to [bend right=45, looseness=0.75] (541.center)
			 to (543.center)
			 to [bend right=45, looseness=0.75] (542.center)
			 to (544.center)
			 to [bend right=45, looseness=0.75] (545.center)
			 to (539.center)
			 to [bend right=45, looseness=0.75] (538.center)
			 to cycle;
		\draw [style=bang] (546.center) to (537.center);
		\draw [style=bang] (547.center) to (537.center);
		\draw [style=hadamard edge] (548.center) to (544.center);
		\draw [style=bang] (556.center)
			 to [bend right=45, looseness=0.75] (557.center)
			 to (551.center)
			 to [bend right=45, looseness=0.75] (550.center)
			 to (552.center)
			 to [bend right=45, looseness=0.75] (553.center)
			 to (555.center)
			 to [bend right=45, looseness=0.75] (554.center)
			 to cycle;
		\draw [style=bang] (562.center)
			 to (564.center)
			 to [bend right=45, looseness=0.75] (565.center)
			 to (567.center)
			 to [bend right=45, looseness=0.75] (566.center)
			 to (568.center)
			 to [bend right=45, looseness=0.75] (569.center)
			 to (563.center)
			 to [bend right=45, looseness=0.75] cycle;
		\draw [style=hadamard edge] (53) to (68);
		\draw [style=hadamard adjoint adge, bend left=45] (68) to (73);
		\draw [style=hadamard edge, bend right=45] (54) to (68);
		\draw [style=hadamard edge, bend left=45] (68) to (62);
		\draw [style=hadamard adjoint adge, bend left=45] (68) to (59);
		\draw [style=hadamard adjoint adge] (53) to (69);
		\draw [style=hadamard edge] (69) to (73);
		\draw [style=hadamard adjoint adge, bend left=45] (69) to (62);
		\draw [style=hadamard edge, bend left=45] (69) to (59);
		\draw [style=hadamard adjoint adge, bend left=45] (69) to (54);
		\draw [style=hadamard edge] (63) to (67);
		\draw [style=hadamard adjoint adge] (72) to (67);
		\draw [style=bang] (584.center) to (582.center);
		\draw [style=bang] (585.center) to (582.center);
		\draw [style=hadamard edge] (586.center) to (583.center);
		\draw [style=hadamard adjoint adge, bend right=45] (62) to (73);
		\draw [style=hadamard adjoint adge, bend right=45] (63) to (69);
		\draw [style=hadamard edge, bend right=45] (63) to (68);
		\draw [style=hadamard edge, bend right=45] (72) to (69);
		\draw [style=hadamard adjoint adge, bend right=45] (72) to (68);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/proper_local_pivot/a_1/w_1/bang/5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (49) at (-4.375, 4.25) {};
		\node [style=Z dot] (54) at (-6.125, 2.25) {};
		\node [style=Z dot] (59) at (-4.375, 2.25) {};
		\node [style=none] (60) at (-0.875, 4.25) {};
		\node [style=none] (61) at (-2.625, 4.25) {};
		\node [style=Z dot] (62) at (-2.625, 2.25) {};
		\node [style=Z dot] (63) at (-0.875, 2.25) {};
		\node [style=none] (65) at (4.375, 4.25) {};
		\node [style=Z dot] (67) at (2, -1.5) {};
		\node [style=Z dot] (68) at (6.125, 2.25) {};
		\node [style=Z dot] (69) at (4.375, 2.25) {};
		\node [style=none] (70) at (2.625, 4.25) {};
		\node [style=none] (71) at (0.875, 4.25) {};
		\node [style=Z dot] (72) at (0.875, 2.25) {};
		\node [style=Z dot] (73) at (2.625, 2.25) {};
		\node [style=none] (272) at (-3, -1.5) {$i$};
		\node [style=none] (273) at (3, -1.5) {$j$};
		\node [style=none] (350) at (6.125, 4.25) {};
		\node [style=none] (351) at (-6.125, 4.25) {};
		\node [style=none] (456) at (-4.875, 1.75) {};
		\node [style=none] (457) at (-5.125, 2) {};
		\node [style=none] (458) at (-3.875, 1.75) {};
		\node [style=none] (459) at (-3.625, 2) {};
		\node [style=none] (460) at (-3.875, 4.5) {};
		\node [style=none] (461) at (-3.625, 4.25) {};
		\node [style=none] (462) at (-4.875, 4.5) {};
		\node [style=none] (463) at (-5.125, 4.25) {};
		\node [style=none] (464) at (-5.125, 4) {};
		\node [style=none] (465) at (-4.625, 4.5) {};
		\node [style=none] (468) at (-6.625, 1.75) {};
		\node [style=none] (469) at (-6.875, 2) {};
		\node [style=none] (470) at (-5.625, 1.75) {};
		\node [style=none] (471) at (-5.375, 2) {};
		\node [style=none] (472) at (-5.625, 4.5) {};
		\node [style=none] (473) at (-5.375, 4.25) {};
		\node [style=none] (474) at (-6.625, 4.5) {};
		\node [style=none] (475) at (-6.875, 4.25) {};
		\node [style=none] (476) at (-6.875, 4) {};
		\node [style=none] (477) at (-6.375, 4.5) {};
		\node [style=none] (480) at (-3.125, 1.75) {};
		\node [style=none] (481) at (-3.375, 2) {};
		\node [style=none] (482) at (-2.125, 1.75) {};
		\node [style=none] (483) at (-1.875, 2) {};
		\node [style=none] (484) at (-2.125, 4.5) {};
		\node [style=none] (485) at (-1.875, 4.25) {};
		\node [style=none] (487) at (-3.375, 4.25) {};
		\node [style=none] (491) at (-1.125, 4) {};
		\node [style=none] (492) at (-1.375, 1.75) {};
		\node [style=none] (493) at (-1.625, 2) {};
		\node [style=none] (494) at (-0.375, 1.75) {};
		\node [style=none] (495) at (-0.125, 2) {};
		\node [style=none] (496) at (-0.375, 4.5) {};
		\node [style=none] (497) at (-0.125, 4.25) {};
		\node [style=none] (498) at (-1.375, 4.5) {};
		\node [style=none] (499) at (-1.625, 4.25) {};
		\node [style=none] (500) at (-1.625, 4) {};
		\node [style=none] (501) at (-1.125, 4.5) {};
		\node [style=none] (502) at (-1.375, 4) {};
		\node [style=none] (515) at (0.625, 4) {};
		\node [style=none] (516) at (0.375, 1.75) {};
		\node [style=none] (517) at (0.125, 2) {};
		\node [style=none] (518) at (1.375, 1.75) {};
		\node [style=none] (519) at (1.625, 2) {};
		\node [style=none] (520) at (1.375, 4.5) {};
		\node [style=none] (521) at (1.625, 4.25) {};
		\node [style=none] (522) at (0.375, 4.5) {};
		\node [style=none] (523) at (0.125, 4.25) {};
		\node [style=none] (524) at (0.125, 4) {};
		\node [style=none] (525) at (0.625, 4.5) {};
		\node [style=none] (526) at (0.375, 4) {};
		\node [style=none] (537) at (2.375, 4) {};
		\node [style=none] (538) at (2.125, 1.75) {};
		\node [style=none] (539) at (1.875, 2) {};
		\node [style=none] (540) at (3.125, 1.75) {};
		\node [style=none] (541) at (3.375, 2) {};
		\node [style=none] (542) at (3.125, 4.5) {};
		\node [style=none] (543) at (3.375, 4.25) {};
		\node [style=none] (544) at (2.125, 4.5) {};
		\node [style=none] (545) at (1.875, 4.25) {};
		\node [style=none] (546) at (1.875, 4) {};
		\node [style=none] (547) at (2.375, 4.5) {};
		\node [style=none] (548) at (2.125, 4) {};
		\node [style=none] (550) at (3.875, 1.75) {};
		\node [style=none] (551) at (3.625, 2) {};
		\node [style=none] (552) at (4.875, 1.75) {};
		\node [style=none] (553) at (5.125, 2) {};
		\node [style=none] (554) at (4.875, 4.5) {};
		\node [style=none] (555) at (5.125, 4.25) {};
		\node [style=none] (556) at (3.875, 4.5) {};
		\node [style=none] (557) at (3.625, 4.25) {};
		\node [style=none] (558) at (3.625, 4) {};
		\node [style=none] (559) at (4.125, 4.5) {};
		\node [style=none] (562) at (5.625, 1.75) {};
		\node [style=none] (563) at (5.375, 2) {};
		\node [style=none] (564) at (6.625, 1.75) {};
		\node [style=none] (565) at (6.875, 2) {};
		\node [style=none] (566) at (6.625, 4.5) {};
		\node [style=none] (567) at (6.875, 4.25) {};
		\node [style=none] (568) at (5.625, 4.5) {};
		\node [style=none] (569) at (5.375, 4.25) {};
		\node [style=none] (570) at (5.375, 4) {};
		\node [style=none] (571) at (5.875, 4.5) {};
		\node [style=none] (582) at (-2.875, 4) {};
		\node [style=none] (583) at (-3.125, 4.5) {};
		\node [style=none] (584) at (-3.375, 4) {};
		\node [style=none] (585) at (-2.875, 4.5) {};
		\node [style=none] (586) at (-3.125, 4) {};
		\node [style=qutrit Z phase] (589) at (2.625, 3.25) {$-1$ \nodepart{lower} $-1$};
		\node [style=qutrit Z phase] (590) at (-2.625, 3.25) {$-1$ \nodepart{lower} $-1$};
		\node [style=qutrit Z phase] (591) at (-0.875, 3.25) {$1$ \nodepart{lower} $1$};
		\node [style=qutrit Z phase] (592) at (0.875, 3.25) {$1$ \nodepart{lower} $1$};
		\node [style=none] (595) at (7.625, 1.25) {};
		\node [style=none] (596) at (8.375, 2.5) {};
		\node [style=none] (597) at (8.375, 4.25) {};
		\node [style=qutrit hadamard unknown] (598) at (-7.875, 3.25) {$-1$};
		\node [style=Z dot] (599) at (-2, -1.5) {};
		\node [style=none] (600) at (-7.125, 1.25) {};
		\node [style=none] (601) at (-7.875, 2.5) {};
		\node [style=none] (602) at (-7.875, 4.25) {};
		\node [style=qutrit hadamard] (603) at (8.375, 3.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (49.center) to (59);
		\draw (61.center) to (62);
		\draw (60.center) to (63);
		\draw (65.center) to (69);
		\draw (71.center) to (72);
		\draw (70.center) to (73);
		\draw [style=hadamard adjoint adge] (73) to (67);
		\draw [style=hadamard edge] (62) to (67);
		\draw (68) to (350.center);
		\draw (54) to (351.center);
		\draw [style=bang] (463.center)
			 to (457.center)
			 to [bend right=45, looseness=0.75] (456.center)
			 to (458.center)
			 to [bend right=45, looseness=0.75] (459.center)
			 to (461.center)
			 to [bend right=45, looseness=0.75] (460.center)
			 to (462.center)
			 to [bend right=45, looseness=0.75] cycle;
		\draw [style=bang] (475.center)
			 to (469.center)
			 to [bend right=45, looseness=0.75] (468.center)
			 to (470.center)
			 to [bend right=45, looseness=0.75] (471.center)
			 to (473.center)
			 to [bend right=45, looseness=0.75] (472.center)
			 to (474.center)
			 to [bend right=45, looseness=0.75] cycle;
		\draw [style=hadamard edge] (54) to (67);
		\draw [style=bang] (583.center)
			 to [bend right=45, looseness=0.75] (487.center)
			 to (481.center)
			 to [bend right=45, looseness=0.75] (480.center)
			 to (482.center)
			 to [bend right=45, looseness=0.75] (483.center)
			 to (485.center)
			 to [bend right=45, looseness=0.75] (484.center)
			 to cycle;
		\draw [style=hadamard adjoint adge] (59) to (67);
		\draw [style=hadamard adjoint adge, bend right=45] (54) to (62);
		\draw [style=hadamard edge, bend right=45] (54) to (63);
		\draw [style=hadamard adjoint adge, bend right=45] (54) to (72);
		\draw [style=hadamard edge, bend right=45] (54) to (73);
		\draw [style=hadamard edge] (59) to (62);
		\draw [style=hadamard adjoint adge, bend right=45] (59) to (63);
		\draw [style=hadamard edge, bend right=45] (59) to (72);
		\draw [style=hadamard adjoint adge, bend right=45] (59) to (73);
		\draw [style=bang] (494.center)
			 to [bend right=45, looseness=0.75] (495.center)
			 to (497.center)
			 to [bend right=45, looseness=0.75] (496.center)
			 to (498.center)
			 to [bend right=45, looseness=0.75] (499.center)
			 to (493.center)
			 to [bend right=45, looseness=0.75] (492.center)
			 to cycle;
		\draw [style=bang] (500.center) to (491.center);
		\draw [style=bang] (501.center) to (491.center);
		\draw [style=hadamard adjoint adge] (502.center) to (498.center);
		\draw [style=bang] (518.center)
			 to [bend right=45, looseness=0.75] (519.center)
			 to (521.center)
			 to [bend right=45, looseness=0.75] (520.center)
			 to (522.center)
			 to [bend right=45, looseness=0.75] (523.center)
			 to (517.center)
			 to [bend right=45, looseness=0.75] (516.center)
			 to cycle;
		\draw [style=bang] (524.center) to (515.center);
		\draw [style=bang] (525.center) to (515.center);
		\draw [style=hadamard adjoint adge] (526.center) to (522.center);
		\draw [style=hadamard edge] (63) to (72);
		\draw [style=bang] (540.center)
			 to [bend right=45, looseness=0.75] (541.center)
			 to (543.center)
			 to [bend right=45, looseness=0.75] (542.center)
			 to (544.center)
			 to [bend right=45, looseness=0.75] (545.center)
			 to (539.center)
			 to [bend right=45, looseness=0.75] (538.center)
			 to cycle;
		\draw [style=bang] (546.center) to (537.center);
		\draw [style=bang] (547.center) to (537.center);
		\draw [style=hadamard edge] (548.center) to (544.center);
		\draw [style=bang] (556.center)
			 to [bend right=45, looseness=0.75] (557.center)
			 to (551.center)
			 to [bend right=45, looseness=0.75] (550.center)
			 to (552.center)
			 to [bend right=45, looseness=0.75] (553.center)
			 to (555.center)
			 to [bend right=45, looseness=0.75] (554.center)
			 to cycle;
		\draw [style=bang] (562.center)
			 to (564.center)
			 to [bend right=45, looseness=0.75] (565.center)
			 to (567.center)
			 to [bend right=45, looseness=0.75] (566.center)
			 to (568.center)
			 to [bend right=45, looseness=0.75] (569.center)
			 to (563.center)
			 to [bend right=45, looseness=0.75] cycle;
		\draw [style=hadamard adjoint adge, bend left=45] (68) to (73);
		\draw [style=hadamard edge, bend right=45] (54) to (68);
		\draw [style=hadamard edge, bend left=45] (68) to (62);
		\draw [style=hadamard adjoint adge, bend left=45] (68) to (59);
		\draw [style=hadamard edge] (69) to (73);
		\draw [style=hadamard adjoint adge, bend left=45] (69) to (62);
		\draw [style=hadamard edge, bend left=45] (69) to (59);
		\draw [style=hadamard adjoint adge, bend left=45] (69) to (54);
		\draw [style=hadamard edge] (63) to (67);
		\draw [style=hadamard adjoint adge] (72) to (67);
		\draw [style=bang] (584.center) to (582.center);
		\draw [style=bang] (585.center) to (582.center);
		\draw [style=hadamard edge] (586.center) to (583.center);
		\draw [style=hadamard adjoint adge, bend right=45] (62) to (73);
		\draw [style=hadamard adjoint adge, bend right=45] (63) to (69);
		\draw [style=hadamard edge, bend right=45] (63) to (68);
		\draw [style=hadamard edge, bend right=45] (72) to (69);
		\draw [style=hadamard adjoint adge, bend right=45] (72) to (68);
		\draw [bend right] (595.center) to (596.center);
		\draw (596.center) to (597.center);
		\draw (602.center) to (601.center);
		\draw [bend right] (601.center) to (600.center);
		\draw (600.center) to (599);
		\draw (67) to (595.center);
		\draw [style=hadamard adjoint adge] (599) to (62);
		\draw [style=hadamard edge] (599) to (63);
		\draw [style=hadamard adjoint adge] (599) to (72);
		\draw [style=hadamard edge] (599) to (73);
		\draw [style=hadamard edge] (599) to (67);
		\draw [style=hadamard edge] (599) to (68);
		\draw [style=hadamard adjoint adge] (599) to (69);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/proper_local_pivot/a_1/w_1/bang/all.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (120) at (-4.375, 17.75) {};
		\node [style=Z dot] (121) at (-2, 12) {};
		\node [style=Z dot] (122) at (-6.125, 15.75) {};
		\node [style=Z dot] (123) at (-4.375, 15.75) {};
		\node [style=none] (124) at (-0.875, 17.75) {};
		\node [style=none] (125) at (-2.625, 17.75) {};
		\node [style=Z dot] (126) at (-2.625, 15.75) {};
		\node [style=Z dot] (127) at (-0.875, 15.75) {};
		\node [style=none] (128) at (4.375, 17.75) {};
		\node [style=Z dot] (129) at (2, 12) {};
		\node [style=Z dot] (130) at (6.125, 15.75) {};
		\node [style=Z dot] (131) at (4.375, 15.75) {};
		\node [style=none] (132) at (2.625, 17.75) {};
		\node [style=none] (133) at (0.875, 17.75) {};
		\node [style=Z dot] (134) at (0.875, 15.75) {};
		\node [style=Z dot] (135) at (2.625, 15.75) {};
		\node [style=none] (136) at (1.625, 11.375) {\textcolor{red}{$*_{-1}$}};
		\node [style=none] (137) at (-3, 12) {$i$};
		\node [style=none] (138) at (3, 12) {$j$};
		\node [style=none] (139) at (6.125, 17.75) {};
		\node [style=none] (140) at (-6.125, 17.75) {};
		\node [style=none] (141) at (-7.125, 14.75) {};
		\node [style=none] (142) at (-7.875, 16) {};
		\node [style=none] (143) at (-7.875, 17.75) {};
		\node [style=none] (144) at (7.125, 14.75) {};
		\node [style=none] (145) at (7.875, 16) {};
		\node [style=none] (146) at (7.875, 17.75) {};
		\node [style=none] (147) at (5.625, 15.25) {};
		\node [style=none] (148) at (5.375, 15.5) {};
		\node [style=none] (149) at (6.625, 15.25) {};
		\node [style=none] (150) at (6.875, 15.5) {};
		\node [style=none] (151) at (6.625, 18) {};
		\node [style=none] (152) at (6.875, 17.75) {};
		\node [style=none] (153) at (5.625, 18) {};
		\node [style=none] (154) at (5.375, 17.75) {};
		\node [style=none] (155) at (5.375, 17.5) {};
		\node [style=none] (156) at (5.875, 18) {};
		\node [style=none] (157) at (3.875, 15.25) {};
		\node [style=none] (158) at (3.625, 15.5) {};
		\node [style=none] (159) at (4.875, 15.25) {};
		\node [style=none] (160) at (5.125, 15.5) {};
		\node [style=none] (161) at (4.875, 18) {};
		\node [style=none] (162) at (5.125, 17.75) {};
		\node [style=none] (163) at (3.875, 18) {};
		\node [style=none] (164) at (3.625, 17.75) {};
		\node [style=none] (165) at (3.625, 17.5) {};
		\node [style=none] (166) at (4.125, 18) {};
		\node [style=none] (167) at (-4.625, 17.5) {};
		\node [style=none] (168) at (-4.875, 15.25) {};
		\node [style=none] (169) at (-5.125, 15.5) {};
		\node [style=none] (170) at (-3.875, 15.25) {};
		\node [style=none] (171) at (-3.625, 15.5) {};
		\node [style=none] (172) at (-3.875, 18) {};
		\node [style=none] (173) at (-3.625, 17.75) {};
		\node [style=none] (174) at (-4.875, 18) {};
		\node [style=none] (175) at (-5.125, 17.75) {};
		\node [style=none] (176) at (-5.125, 17.5) {};
		\node [style=none] (177) at (-4.625, 18) {};
		\node [style=none] (178) at (-4.875, 17.5) {};
		\node [style=none] (179) at (-6.375, 17.5) {};
		\node [style=none] (180) at (-6.625, 15.25) {};
		\node [style=none] (181) at (-6.875, 15.5) {};
		\node [style=none] (182) at (-5.625, 15.25) {};
		\node [style=none] (183) at (-5.375, 15.5) {};
		\node [style=none] (184) at (-5.625, 18) {};
		\node [style=none] (185) at (-5.375, 17.75) {};
		\node [style=none] (186) at (-6.625, 18) {};
		\node [style=none] (187) at (-6.875, 17.75) {};
		\node [style=none] (188) at (-6.875, 17.5) {};
		\node [style=none] (189) at (-6.375, 18) {};
		\node [style=none] (190) at (-6.625, 17.5) {};
		\node [style=none] (191) at (-2.875, 17.5) {};
		\node [style=none] (192) at (-3.125, 15.25) {};
		\node [style=none] (193) at (-3.375, 15.5) {};
		\node [style=none] (194) at (-2.125, 15.25) {};
		\node [style=none] (195) at (-1.875, 15.5) {};
		\node [style=none] (196) at (-2.125, 18) {};
		\node [style=none] (197) at (-1.875, 17.75) {};
		\node [style=none] (198) at (-3.125, 18) {};
		\node [style=none] (199) at (-3.375, 17.75) {};
		\node [style=none] (200) at (-3.375, 17.5) {};
		\node [style=none] (201) at (-2.875, 18) {};
		\node [style=none] (202) at (-3.125, 17.5) {};
		\node [style=none] (203) at (-1.125, 17.5) {};
		\node [style=none] (204) at (-1.375, 15.25) {};
		\node [style=none] (205) at (-1.625, 15.5) {};
		\node [style=none] (206) at (-0.375, 15.25) {};
		\node [style=none] (207) at (-0.125, 15.5) {};
		\node [style=none] (208) at (-0.375, 18) {};
		\node [style=none] (209) at (-0.125, 17.75) {};
		\node [style=none] (210) at (-1.375, 18) {};
		\node [style=none] (211) at (-1.625, 17.75) {};
		\node [style=none] (212) at (-1.625, 17.5) {};
		\node [style=none] (213) at (-1.125, 18) {};
		\node [style=none] (214) at (-1.375, 17.5) {};
		\node [style=none] (215) at (2.375, 17.5) {};
		\node [style=none] (216) at (2.125, 15.25) {};
		\node [style=none] (217) at (1.875, 15.5) {};
		\node [style=none] (218) at (3.125, 15.25) {};
		\node [style=none] (219) at (3.375, 15.5) {};
		\node [style=none] (220) at (3.125, 18) {};
		\node [style=none] (221) at (3.375, 17.75) {};
		\node [style=none] (222) at (2.125, 18) {};
		\node [style=none] (223) at (1.875, 17.75) {};
		\node [style=none] (224) at (1.875, 17.5) {};
		\node [style=none] (225) at (2.375, 18) {};
		\node [style=none] (226) at (2.125, 17.5) {};
		\node [style=none] (227) at (0.625, 17.5) {};
		\node [style=none] (228) at (0.375, 15.25) {};
		\node [style=none] (229) at (0.125, 15.5) {};
		\node [style=none] (230) at (1.375, 15.25) {};
		\node [style=none] (231) at (1.625, 15.5) {};
		\node [style=none] (232) at (1.375, 18) {};
		\node [style=none] (233) at (1.625, 17.75) {};
		\node [style=none] (234) at (0.375, 18) {};
		\node [style=none] (235) at (0.125, 17.75) {};
		\node [style=none] (236) at (0.125, 17.5) {};
		\node [style=none] (237) at (0.625, 18) {};
		\node [style=none] (238) at (0.375, 17.5) {};
		\node [style=qutrit X phase] (239) at (-7.875, 16.75) {$1$ \nodepart{lower} $1$};
		\node [style=qutrit Z phase] (240) at (-6.125, 16.75) {$2$ \nodepart{lower} $2$};
		\node [style=qutrit Z phase] (241) at (-4.375, 16.75) {$2$ \nodepart{lower} $2$};
		\node [style=qutrit Z phase] (242) at (-2.625, 16.75) {$2$ \nodepart{lower} $2$};
		\node [style=qutrit Z phase] (243) at (-0.875, 16.75) {$2$ \nodepart{lower} $2$};
		\node [style=qutrit Z phase] (244) at (0.875, 16.75) {$2$ \nodepart{lower} $2$};
		\node [style=qutrit Z phase] (245) at (2.625, 16.75) {$2$ \nodepart{lower} $2$};
		\node [style=qutrit Z phase] (246) at (7.875, 16.75) {$2$ \nodepart{lower} $2$};
		\node [style=none] (247) at (-4.375, 8.75) {};
		\node [style=Z dot] (248) at (-2, 1.75) {};
		\node [style=Z dot] (249) at (-6.125, 5.5) {};
		\node [style=Z dot] (250) at (-4.375, 5.5) {};
		\node [style=none] (251) at (-0.875, 8.75) {};
		\node [style=none] (252) at (-2.625, 8.75) {};
		\node [style=Z dot] (253) at (-2.625, 5.5) {};
		\node [style=Z dot] (254) at (-0.875, 5.5) {};
		\node [style=none] (255) at (4.375, 8.75) {};
		\node [style=Z dot] (256) at (2, 1.75) {};
		\node [style=Z dot] (257) at (6.125, 5.5) {};
		\node [style=Z dot] (258) at (4.375, 5.5) {};
		\node [style=none] (259) at (2.625, 8.75) {};
		\node [style=none] (260) at (0.875, 8.75) {};
		\node [style=Z dot] (261) at (0.875, 5.5) {};
		\node [style=Z dot] (262) at (2.625, 5.5) {};
		\node [style=none] (263) at (-1.875, 1.125) {\textcolor{red}{$*_{1}$}};
		\node [style=none] (264) at (-3, 1.75) {$i$};
		\node [style=none] (265) at (3, 1.75) {$j$};
		\node [style=none] (266) at (6.125, 8.75) {};
		\node [style=none] (267) at (-6.125, 8.75) {};
		\node [style=none] (268) at (-7.125, 4.5) {};
		\node [style=none] (269) at (-7.875, 5.75) {};
		\node [style=none] (270) at (-7.875, 8.75) {};
		\node [style=none] (271) at (7.125, 4.5) {};
		\node [style=none] (272) at (7.875, 5.75) {};
		\node [style=none] (273) at (7.875, 8.75) {};
		\node [style=none] (274) at (-4.875, 5) {};
		\node [style=none] (275) at (-5.125, 5.25) {};
		\node [style=none] (276) at (-3.875, 5) {};
		\node [style=none] (277) at (-3.625, 5.25) {};
		\node [style=none] (278) at (-3.875, 9) {};
		\node [style=none] (279) at (-3.625, 8.75) {};
		\node [style=none] (280) at (-4.875, 9) {};
		\node [style=none] (281) at (-5.125, 8.75) {};
		\node [style=none] (282) at (-5.125, 8.5) {};
		\node [style=none] (283) at (-4.625, 9) {};
		\node [style=none] (284) at (-6.625, 5) {};
		\node [style=none] (285) at (-6.875, 5.25) {};
		\node [style=none] (286) at (-5.625, 5) {};
		\node [style=none] (287) at (-5.375, 5.25) {};
		\node [style=none] (288) at (-5.625, 9) {};
		\node [style=none] (289) at (-5.375, 8.75) {};
		\node [style=none] (290) at (-6.625, 9) {};
		\node [style=none] (291) at (-6.875, 8.75) {};
		\node [style=none] (292) at (-6.875, 8.5) {};
		\node [style=none] (293) at (-6.375, 9) {};
		\node [style=none] (294) at (-3.125, 5) {};
		\node [style=none] (295) at (-3.375, 5.25) {};
		\node [style=none] (296) at (-2.125, 5) {};
		\node [style=none] (297) at (-1.875, 5.25) {};
		\node [style=none] (298) at (-2.125, 9) {};
		\node [style=none] (299) at (-1.875, 8.75) {};
		\node [style=none] (300) at (-3.125, 9) {};
		\node [style=none] (301) at (-3.375, 8.75) {};
		\node [style=none] (302) at (-3.375, 8.5) {};
		\node [style=none] (303) at (-2.875, 9) {};
		\node [style=none] (304) at (-1.125, 8.5) {};
		\node [style=none] (305) at (-1.375, 5) {};
		\node [style=none] (306) at (-1.625, 5.25) {};
		\node [style=none] (307) at (-0.375, 5) {};
		\node [style=none] (308) at (-0.125, 5.25) {};
		\node [style=none] (309) at (-0.375, 9) {};
		\node [style=none] (310) at (-0.125, 8.75) {};
		\node [style=none] (311) at (-1.375, 9) {};
		\node [style=none] (312) at (-1.625, 8.75) {};
		\node [style=none] (313) at (-1.625, 8.5) {};
		\node [style=none] (314) at (-1.125, 9) {};
		\node [style=none] (315) at (-1.375, 8.5) {};
		\node [style=none] (316) at (0.625, 8.5) {};
		\node [style=none] (317) at (0.375, 5) {};
		\node [style=none] (318) at (0.125, 5.25) {};
		\node [style=none] (319) at (1.375, 5) {};
		\node [style=none] (320) at (1.625, 5.25) {};
		\node [style=none] (321) at (1.375, 9) {};
		\node [style=none] (322) at (1.625, 8.75) {};
		\node [style=none] (323) at (0.375, 9) {};
		\node [style=none] (324) at (0.125, 8.75) {};
		\node [style=none] (325) at (0.125, 8.5) {};
		\node [style=none] (326) at (0.625, 9) {};
		\node [style=none] (327) at (0.375, 8.5) {};
		\node [style=qutrit X phase] (328) at (-7.875, 7.75) {$1$ \nodepart{lower} $1$};
		\node [style=qutrit Z phase] (329) at (-6.125, 7.75) {$2$ \nodepart{lower} $2$};
		\node [style=qutrit Z phase] (330) at (-4.375, 7.75) {$2$ \nodepart{lower} $2$};
		\node [style=qutrit Z phase] (331) at (-2.625, 7.75) {$2$ \nodepart{lower} $2$};
		\node [style=qutrit Z phase] (332) at (-0.875, 7.75) {$2$ \nodepart{lower} $2$};
		\node [style=qutrit Z phase] (333) at (0.875, 7.75) {$2$ \nodepart{lower} $2$};
		\node [style=qutrit Z phase] (334) at (7.875, 7.75) {$2$ \nodepart{lower} $2$};
		\node [style=none] (335) at (2.125, 5) {};
		\node [style=none] (336) at (1.875, 5.25) {};
		\node [style=none] (337) at (3.125, 5) {};
		\node [style=none] (338) at (3.375, 5.25) {};
		\node [style=none] (339) at (3.125, 9) {};
		\node [style=none] (340) at (3.375, 8.75) {};
		\node [style=none] (341) at (2.125, 9) {};
		\node [style=none] (342) at (1.875, 8.75) {};
		\node [style=none] (343) at (1.875, 8.5) {};
		\node [style=none] (344) at (2.375, 9) {};
		\node [style=none] (345) at (4.125, 8.5) {};
		\node [style=none] (346) at (3.875, 5) {};
		\node [style=none] (347) at (3.625, 5.25) {};
		\node [style=none] (348) at (4.875, 5) {};
		\node [style=none] (349) at (5.125, 5.25) {};
		\node [style=none] (350) at (4.875, 9) {};
		\node [style=none] (351) at (5.125, 8.75) {};
		\node [style=none] (352) at (3.875, 9) {};
		\node [style=none] (353) at (3.625, 8.75) {};
		\node [style=none] (354) at (3.625, 8.5) {};
		\node [style=none] (355) at (4.125, 9) {};
		\node [style=none] (356) at (3.875, 8.5) {};
		\node [style=none] (357) at (5.875, 8.5) {};
		\node [style=none] (358) at (5.625, 5) {};
		\node [style=none] (359) at (5.375, 5.25) {};
		\node [style=none] (360) at (6.625, 5) {};
		\node [style=none] (361) at (6.875, 5.25) {};
		\node [style=none] (362) at (6.625, 9) {};
		\node [style=none] (363) at (6.875, 8.75) {};
		\node [style=none] (364) at (5.625, 9) {};
		\node [style=none] (365) at (5.375, 8.75) {};
		\node [style=none] (366) at (5.375, 8.5) {};
		\node [style=none] (367) at (5.875, 9) {};
		\node [style=none] (368) at (5.625, 8.5) {};
		\node [style=qutrit X phase] (369) at (7.875, 6.5) {$2$ \nodepart{lower} $2$};
		\node [style=qutrit Z phase] (370) at (6.125, 6.5) {$1$ \nodepart{lower} $1$};
		\node [style=qutrit Z phase] (371) at (4.375, 6.5) {$1$ \nodepart{lower} $1$};
		\node [style=qutrit Z phase] (372) at (2.625, 6.5) {$1$ \nodepart{lower} $1$};
		\node [style=qutrit Z phase] (373) at (-2.625, 6.5) {$1$ \nodepart{lower} $1$};
		\node [style=qutrit Z phase] (374) at (-6.125, 6.5) {$1$ \nodepart{lower} $1$};
		\node [style=qutrit Z phase] (375) at (-7.875, 6.5) {$1$ \nodepart{lower} $1$};
		\node [style=qutrit Z phase] (376) at (-4.375, 6.5) {$1$ \nodepart{lower} $1$};
		\node [style=qutrit Z phase] (377) at (2.625, 7.75) {$2$ \nodepart{lower} $2$};
		\node [style=none] (516) at (-4.375, 25.5) {};
		\node [style=Z dot] (517) at (-2, 21) {};
		\node [style=Z dot] (518) at (-6.125, 24.75) {};
		\node [style=Z dot] (519) at (-4.375, 24.75) {};
		\node [style=none] (520) at (-0.875, 25.5) {};
		\node [style=none] (521) at (-2.625, 25.5) {};
		\node [style=Z dot] (522) at (-2.625, 24.75) {};
		\node [style=Z dot] (523) at (-0.875, 24.75) {};
		\node [style=none] (524) at (4.375, 25.5) {};
		\node [style=Z dot] (525) at (2, 21) {};
		\node [style=Z dot] (526) at (6.125, 24.75) {};
		\node [style=Z dot] (527) at (4.375, 24.75) {};
		\node [style=none] (528) at (2.625, 25.5) {};
		\node [style=none] (529) at (0.875, 25.5) {};
		\node [style=Z dot] (530) at (0.875, 24.75) {};
		\node [style=Z dot] (531) at (2.625, 24.75) {};
		\node [style=red font] (532) at (-1.875, 20.375) {$*_1$};
		\node [style=none] (533) at (-2.75, 21) {$i$};
		\node [style=none] (534) at (2.75, 21) {$j$};
		\node [style=none] (535) at (6.125, 25.5) {};
		\node [style=none] (536) at (-6.125, 25.5) {};
		\node [style=none] (537) at (-7.125, 23.75) {};
		\node [style=none] (538) at (-7.875, 25) {};
		\node [style=none] (539) at (-7.875, 25.5) {};
		\node [style=none] (540) at (7.125, 23.75) {};
		\node [style=none] (541) at (7.875, 25) {};
		\node [style=none] (542) at (7.875, 25.5) {};
		\node [style=none] (543) at (5.625, 24.25) {};
		\node [style=none] (544) at (5.375, 24.5) {};
		\node [style=none] (545) at (6.625, 24.25) {};
		\node [style=none] (546) at (6.875, 24.5) {};
		\node [style=none] (547) at (6.625, 25.75) {};
		\node [style=none] (548) at (6.875, 25.5) {};
		\node [style=none] (549) at (5.625, 25.75) {};
		\node [style=none] (550) at (5.375, 25.5) {};
		\node [style=none] (551) at (5.375, 25.25) {};
		\node [style=none] (552) at (5.875, 25.75) {};
		\node [style=none] (553) at (3.875, 24.25) {};
		\node [style=none] (554) at (3.625, 24.5) {};
		\node [style=none] (555) at (4.875, 24.25) {};
		\node [style=none] (556) at (5.125, 24.5) {};
		\node [style=none] (557) at (4.875, 25.75) {};
		\node [style=none] (558) at (5.125, 25.5) {};
		\node [style=none] (559) at (3.875, 25.75) {};
		\node [style=none] (560) at (3.625, 25.5) {};
		\node [style=none] (561) at (3.625, 25.25) {};
		\node [style=none] (562) at (4.125, 25.75) {};
		\node [style=none] (563) at (-6.625, 24.25) {};
		\node [style=none] (564) at (-6.875, 24.5) {};
		\node [style=none] (565) at (-5.625, 24.25) {};
		\node [style=none] (566) at (-5.375, 24.5) {};
		\node [style=none] (567) at (-5.625, 25.75) {};
		\node [style=none] (568) at (-5.375, 25.5) {};
		\node [style=none] (569) at (-6.625, 25.75) {};
		\node [style=none] (570) at (-6.875, 25.5) {};
		\node [style=none] (571) at (-6.875, 25.25) {};
		\node [style=none] (572) at (-6.375, 25.75) {};
		\node [style=none] (573) at (-4.875, 24.25) {};
		\node [style=none] (574) at (-5.125, 24.5) {};
		\node [style=none] (575) at (-3.875, 24.25) {};
		\node [style=none] (576) at (-3.625, 24.5) {};
		\node [style=none] (577) at (-3.875, 25.75) {};
		\node [style=none] (578) at (-3.625, 25.5) {};
		\node [style=none] (579) at (-4.875, 25.75) {};
		\node [style=none] (580) at (-5.125, 25.5) {};
		\node [style=none] (581) at (-5.125, 25.25) {};
		\node [style=none] (582) at (-4.625, 25.75) {};
		\node [style=none] (583) at (-3.125, 24.25) {};
		\node [style=none] (584) at (-3.375, 24.5) {};
		\node [style=none] (585) at (-2.125, 24.25) {};
		\node [style=none] (586) at (-1.875, 24.5) {};
		\node [style=none] (587) at (-2.125, 25.75) {};
		\node [style=none] (588) at (-1.875, 25.5) {};
		\node [style=none] (589) at (-3.125, 25.75) {};
		\node [style=none] (590) at (-3.375, 25.5) {};
		\node [style=none] (591) at (-3.375, 25.25) {};
		\node [style=none] (592) at (-2.875, 25.75) {};
		\node [style=none] (593) at (-1.375, 24.25) {};
		\node [style=none] (594) at (-1.625, 24.5) {};
		\node [style=none] (595) at (-0.375, 24.25) {};
		\node [style=none] (596) at (-0.125, 24.5) {};
		\node [style=none] (597) at (-0.375, 25.75) {};
		\node [style=none] (598) at (-0.125, 25.5) {};
		\node [style=none] (599) at (-1.375, 25.75) {};
		\node [style=none] (600) at (-1.625, 25.5) {};
		\node [style=none] (601) at (-1.625, 25.25) {};
		\node [style=none] (602) at (-1.125, 25.75) {};
		\node [style=none] (603) at (0.375, 24.25) {};
		\node [style=none] (604) at (0.125, 24.5) {};
		\node [style=none] (605) at (1.375, 24.25) {};
		\node [style=none] (606) at (1.625, 24.5) {};
		\node [style=none] (607) at (1.375, 25.75) {};
		\node [style=none] (608) at (1.625, 25.5) {};
		\node [style=none] (609) at (0.375, 25.75) {};
		\node [style=none] (610) at (0.125, 25.5) {};
		\node [style=none] (611) at (0.125, 25.25) {};
		\node [style=none] (612) at (0.625, 25.75) {};
		\node [style=none] (613) at (2.125, 24.25) {};
		\node [style=none] (614) at (1.875, 24.5) {};
		\node [style=none] (615) at (3.125, 24.25) {};
		\node [style=none] (616) at (3.375, 24.5) {};
		\node [style=none] (617) at (3.125, 25.75) {};
		\node [style=none] (618) at (3.375, 25.5) {};
		\node [style=none] (619) at (2.125, 25.75) {};
		\node [style=none] (620) at (1.875, 25.5) {};
		\node [style=none] (621) at (1.875, 25.25) {};
		\node [style=none] (622) at (2.375, 25.75) {};
		\node [style=none] (623) at (-4.375, -12.75) {};
		\node [style=Z dot] (624) at (2, -18.5) {};
		\node [style=Z dot] (625) at (-6.125, -14.75) {};
		\node [style=Z dot] (626) at (-4.375, -14.75) {};
		\node [style=none] (627) at (-0.875, -12.75) {};
		\node [style=none] (628) at (-2.625, -12.75) {};
		\node [style=Z dot] (629) at (-2.625, -14.75) {};
		\node [style=Z dot] (630) at (-0.875, -14.75) {};
		\node [style=none] (631) at (4.375, -12.75) {};
		\node [style=Z dot] (632) at (-2, -18.5) {};
		\node [style=Z dot] (633) at (6.125, -14.75) {};
		\node [style=Z dot] (634) at (4.375, -14.75) {};
		\node [style=none] (635) at (2.625, -12.75) {};
		\node [style=none] (636) at (0.875, -12.75) {};
		\node [style=Z dot] (637) at (0.875, -14.75) {};
		\node [style=Z dot] (638) at (2.625, -14.75) {};
		\node [style=none] (639) at (3, -18.5) {$i$};
		\node [style=none] (640) at (-3, -18.5) {$j$};
		\node [style=none] (641) at (6.125, -12.75) {};
		\node [style=none] (642) at (-6.125, -12.75) {};
		\node [style=none] (643) at (-7.125, -15.75) {};
		\node [style=none] (644) at (-7.875, -14.5) {};
		\node [style=none] (645) at (-7.875, -12.75) {};
		\node [style=none] (646) at (7.125, -15.75) {};
		\node [style=none] (647) at (7.875, -14.5) {};
		\node [style=none] (648) at (7.875, -12.75) {};
		\node [style=none] (649) at (-4.875, -15.25) {};
		\node [style=none] (650) at (-5.125, -15) {};
		\node [style=none] (651) at (-3.875, -15.25) {};
		\node [style=none] (652) at (-3.625, -15) {};
		\node [style=none] (653) at (-3.875, -12.5) {};
		\node [style=none] (654) at (-3.625, -12.75) {};
		\node [style=none] (655) at (-4.875, -12.5) {};
		\node [style=none] (656) at (-5.125, -12.75) {};
		\node [style=none] (657) at (-5.125, -13) {};
		\node [style=none] (658) at (-4.625, -12.5) {};
		\node [style=none] (659) at (-6.625, -15.25) {};
		\node [style=none] (660) at (-6.875, -15) {};
		\node [style=none] (661) at (-5.625, -15.25) {};
		\node [style=none] (662) at (-5.375, -15) {};
		\node [style=none] (663) at (-5.625, -12.5) {};
		\node [style=none] (664) at (-5.375, -12.75) {};
		\node [style=none] (665) at (-6.625, -12.5) {};
		\node [style=none] (666) at (-6.875, -12.75) {};
		\node [style=none] (667) at (-6.875, -13) {};
		\node [style=none] (668) at (-6.375, -12.5) {};
		\node [style=none] (669) at (-3.125, -15.25) {};
		\node [style=none] (670) at (-3.375, -15) {};
		\node [style=none] (671) at (-2.125, -15.25) {};
		\node [style=none] (672) at (-1.875, -15) {};
		\node [style=none] (673) at (-2.125, -12.5) {};
		\node [style=none] (674) at (-1.875, -12.75) {};
		\node [style=none] (675) at (-3.375, -12.75) {};
		\node [style=none] (676) at (-1.125, -13) {};
		\node [style=none] (677) at (-1.375, -15.25) {};
		\node [style=none] (678) at (-1.625, -15) {};
		\node [style=none] (679) at (-0.375, -15.25) {};
		\node [style=none] (680) at (-0.125, -15) {};
		\node [style=none] (681) at (-0.375, -12.5) {};
		\node [style=none] (682) at (-0.125, -12.75) {};
		\node [style=none] (683) at (-1.375, -12.5) {};
		\node [style=none] (684) at (-1.625, -12.75) {};
		\node [style=none] (685) at (-1.625, -13) {};
		\node [style=none] (686) at (-1.125, -12.5) {};
		\node [style=none] (687) at (-1.375, -13) {};
		\node [style=none] (688) at (0.625, -13) {};
		\node [style=none] (689) at (0.375, -15.25) {};
		\node [style=none] (690) at (0.125, -15) {};
		\node [style=none] (691) at (1.375, -15.25) {};
		\node [style=none] (692) at (1.625, -15) {};
		\node [style=none] (693) at (1.375, -12.5) {};
		\node [style=none] (694) at (1.625, -12.75) {};
		\node [style=none] (695) at (0.375, -12.5) {};
		\node [style=none] (696) at (0.125, -12.75) {};
		\node [style=none] (697) at (0.125, -13) {};
		\node [style=none] (698) at (0.625, -12.5) {};
		\node [style=none] (699) at (0.375, -13) {};
		\node [style=none] (700) at (2.375, -13) {};
		\node [style=none] (701) at (2.125, -15.25) {};
		\node [style=none] (702) at (1.875, -15) {};
		\node [style=none] (703) at (3.125, -15.25) {};
		\node [style=none] (704) at (3.375, -15) {};
		\node [style=none] (705) at (3.125, -12.5) {};
		\node [style=none] (706) at (3.375, -12.75) {};
		\node [style=none] (707) at (2.125, -12.5) {};
		\node [style=none] (708) at (1.875, -12.75) {};
		\node [style=none] (709) at (1.875, -13) {};
		\node [style=none] (710) at (2.375, -12.5) {};
		\node [style=none] (711) at (2.125, -13) {};
		\node [style=none] (712) at (3.875, -15.25) {};
		\node [style=none] (713) at (3.625, -15) {};
		\node [style=none] (714) at (4.875, -15.25) {};
		\node [style=none] (715) at (5.125, -15) {};
		\node [style=none] (716) at (4.875, -12.5) {};
		\node [style=none] (717) at (5.125, -12.75) {};
		\node [style=none] (718) at (3.875, -12.5) {};
		\node [style=none] (719) at (3.625, -12.75) {};
		\node [style=none] (720) at (3.625, -13) {};
		\node [style=none] (721) at (4.125, -12.5) {};
		\node [style=none] (722) at (5.625, -15.25) {};
		\node [style=none] (723) at (5.375, -15) {};
		\node [style=none] (724) at (6.625, -15.25) {};
		\node [style=none] (725) at (6.875, -15) {};
		\node [style=none] (726) at (6.625, -12.5) {};
		\node [style=none] (727) at (6.875, -12.75) {};
		\node [style=none] (728) at (5.625, -12.5) {};
		\node [style=none] (729) at (5.375, -12.75) {};
		\node [style=none] (730) at (5.375, -13) {};
		\node [style=none] (731) at (5.875, -12.5) {};
		\node [style=none] (732) at (-2.875, -13) {};
		\node [style=none] (733) at (-3.125, -12.5) {};
		\node [style=none] (734) at (-3.375, -13) {};
		\node [style=none] (735) at (-2.875, -12.5) {};
		\node [style=none] (736) at (-3.125, -13) {};
		\node [style=qutrit hadamard] (737) at (-7.875, -13.75) {};
		\node [style=qutrit Z phase] (738) at (2.625, -13.75) {$2$ \nodepart{lower} $2$};
		\node [style=qutrit Z phase] (739) at (-2.625, -13.75) {$2$ \nodepart{lower} $2$};
		\node [style=qutrit Z phase] (740) at (-0.875, -13.75) {$1$ \nodepart{lower} $1$};
		\node [style=qutrit Z phase] (741) at (0.875, -13.75) {$1$ \nodepart{lower} $1$};
		\node [style=qutrit hadamard adjoint] (742) at (7.875, -13.75) {};
		\node [style=none] (743) at (-4.375, -1.75) {};
		\node [style=Z dot] (744) at (-2, -10) {};
		\node [style=Z dot] (745) at (-6.125, -6.25) {};
		\node [style=Z dot] (746) at (-4.375, -6.25) {};
		\node [style=none] (747) at (-0.875, -1.75) {};
		\node [style=none] (748) at (-2.625, -1.75) {};
		\node [style=Z dot] (749) at (-2.625, -6.25) {};
		\node [style=Z dot] (750) at (-0.875, -6.25) {};
		\node [style=none] (751) at (4.375, -1.75) {};
		\node [style=Z dot] (752) at (2, -10) {};
		\node [style=Z dot] (753) at (6.125, -6.25) {};
		\node [style=Z dot] (754) at (4.375, -6.25) {};
		\node [style=none] (755) at (2.625, -1.75) {};
		\node [style=none] (756) at (0.875, -1.75) {};
		\node [style=Z dot] (757) at (0.875, -6.25) {};
		\node [style=Z dot] (758) at (2.625, -6.25) {};
		\node [style=none] (759) at (-3, -10) {$i$};
		\node [style=none] (760) at (3, -10) {$j$};
		\node [style=none] (761) at (6.125, -1.75) {};
		\node [style=none] (762) at (-6.125, -1.75) {};
		\node [style=none] (763) at (-7.125, -7.25) {};
		\node [style=none] (764) at (-7.875, -6) {};
		\node [style=none] (765) at (-7.875, -1.75) {};
		\node [style=none] (766) at (7.125, -7.25) {};
		\node [style=none] (767) at (7.875, -6) {};
		\node [style=none] (768) at (7.875, -1.75) {};
		\node [style=none] (769) at (-4.875, -6.75) {};
		\node [style=none] (770) at (-5.125, -6.5) {};
		\node [style=none] (771) at (-3.875, -6.75) {};
		\node [style=none] (772) at (-3.625, -6.5) {};
		\node [style=none] (773) at (-3.875, -1.5) {};
		\node [style=none] (774) at (-3.625, -1.75) {};
		\node [style=none] (775) at (-4.875, -1.5) {};
		\node [style=none] (776) at (-5.125, -1.75) {};
		\node [style=none] (777) at (-5.125, -2) {};
		\node [style=none] (778) at (-4.625, -1.5) {};
		\node [style=none] (779) at (-6.625, -6.75) {};
		\node [style=none] (780) at (-6.875, -6.5) {};
		\node [style=none] (781) at (-5.625, -6.75) {};
		\node [style=none] (782) at (-5.375, -6.5) {};
		\node [style=none] (783) at (-5.625, -1.5) {};
		\node [style=none] (784) at (-5.375, -1.75) {};
		\node [style=none] (785) at (-6.625, -1.5) {};
		\node [style=none] (786) at (-6.875, -1.75) {};
		\node [style=none] (787) at (-6.875, -2) {};
		\node [style=none] (788) at (-6.375, -1.5) {};
		\node [style=none] (789) at (-3.125, -6.75) {};
		\node [style=none] (790) at (-3.375, -6.5) {};
		\node [style=none] (791) at (-2.125, -6.75) {};
		\node [style=none] (792) at (-1.875, -6.5) {};
		\node [style=none] (793) at (-2.125, -1.5) {};
		\node [style=none] (794) at (-1.875, -1.75) {};
		\node [style=none] (795) at (-3.375, -1.75) {};
		\node [style=none] (796) at (-1.125, -2) {};
		\node [style=none] (797) at (-1.375, -6.75) {};
		\node [style=none] (798) at (-1.625, -6.5) {};
		\node [style=none] (799) at (-0.375, -6.75) {};
		\node [style=none] (800) at (-0.125, -6.5) {};
		\node [style=none] (801) at (-0.375, -1.5) {};
		\node [style=none] (802) at (-0.125, -1.75) {};
		\node [style=none] (803) at (-1.375, -1.5) {};
		\node [style=none] (804) at (-1.625, -1.75) {};
		\node [style=none] (805) at (-1.625, -2) {};
		\node [style=none] (806) at (-1.125, -1.5) {};
		\node [style=none] (807) at (-1.375, -2) {};
		\node [style=none] (808) at (0.625, -2) {};
		\node [style=none] (809) at (0.375, -6.75) {};
		\node [style=none] (810) at (0.125, -6.5) {};
		\node [style=none] (811) at (1.375, -6.75) {};
		\node [style=none] (812) at (1.625, -6.5) {};
		\node [style=none] (813) at (1.375, -1.5) {};
		\node [style=none] (814) at (1.625, -1.75) {};
		\node [style=none] (815) at (0.375, -1.5) {};
		\node [style=none] (816) at (0.125, -1.75) {};
		\node [style=none] (817) at (0.125, -2) {};
		\node [style=none] (818) at (0.625, -1.5) {};
		\node [style=none] (819) at (0.375, -2) {};
		\node [style=qutrit X phase] (820) at (-7.875, -2.75) {$1$ \nodepart{lower} $1$};
		\node [style=qutrit Z phase] (821) at (-6.125, -2.75) {$2$ \nodepart{lower} $2$};
		\node [style=qutrit Z phase] (822) at (-4.375, -2.75) {$2$ \nodepart{lower} $2$};
		\node [style=qutrit Z phase] (823) at (-2.625, -2.75) {$2$ \nodepart{lower} $2$};
		\node [style=qutrit Z phase] (824) at (-0.875, -2.75) {$2$ \nodepart{lower} $2$};
		\node [style=qutrit Z phase] (825) at (0.875, -2.75) {$2$ \nodepart{lower} $2$};
		\node [style=qutrit Z phase] (826) at (7.875, -2.75) {$2$ \nodepart{lower} $2$};
		\node [style=none] (827) at (2.375, -2) {};
		\node [style=none] (828) at (2.125, -6.75) {};
		\node [style=none] (829) at (1.875, -6.5) {};
		\node [style=none] (830) at (3.125, -6.75) {};
		\node [style=none] (831) at (3.375, -6.5) {};
		\node [style=none] (832) at (3.125, -1.5) {};
		\node [style=none] (833) at (3.375, -1.75) {};
		\node [style=none] (834) at (2.125, -1.5) {};
		\node [style=none] (835) at (1.875, -1.75) {};
		\node [style=none] (836) at (1.875, -2) {};
		\node [style=none] (837) at (2.375, -1.5) {};
		\node [style=none] (838) at (2.125, -2) {};
		\node [style=none] (839) at (3.875, -6.75) {};
		\node [style=none] (840) at (3.625, -6.5) {};
		\node [style=none] (841) at (4.875, -6.75) {};
		\node [style=none] (842) at (5.125, -6.5) {};
		\node [style=none] (843) at (4.875, -1.5) {};
		\node [style=none] (844) at (5.125, -1.75) {};
		\node [style=none] (845) at (3.875, -1.5) {};
		\node [style=none] (846) at (3.625, -1.75) {};
		\node [style=none] (847) at (3.625, -2) {};
		\node [style=none] (848) at (4.125, -1.5) {};
		\node [style=none] (849) at (5.625, -6.75) {};
		\node [style=none] (850) at (5.375, -6.5) {};
		\node [style=none] (851) at (6.625, -6.75) {};
		\node [style=none] (852) at (6.875, -6.5) {};
		\node [style=none] (853) at (6.625, -1.5) {};
		\node [style=none] (854) at (6.875, -1.75) {};
		\node [style=none] (855) at (5.625, -1.5) {};
		\node [style=none] (856) at (5.375, -1.75) {};
		\node [style=none] (857) at (5.375, -2) {};
		\node [style=none] (858) at (5.875, -1.5) {};
		\node [style=qutrit X phase] (859) at (7.875, -4) {$2$ \nodepart{lower} $2$};
		\node [style=qutrit Z phase] (860) at (6.125, -4) {$1$ \nodepart{lower} $1$};
		\node [style=qutrit Z phase] (861) at (4.375, -4) {$1$ \nodepart{lower} $1$};
		\node [style=qutrit Z phase] (862) at (2.625, -4) {$1$ \nodepart{lower} $1$};
		\node [style=qutrit Z phase] (863) at (-2.625, -4) {$1$ \nodepart{lower} $1$};
		\node [style=qutrit Z phase] (864) at (-6.125, -4) {$1$ \nodepart{lower} $1$};
		\node [style=qutrit Z phase] (865) at (-7.875, -4) {$1$ \nodepart{lower} $1$};
		\node [style=qutrit Z phase] (866) at (-4.375, -4) {$1$ \nodepart{lower} $1$};
		\node [style=none] (867) at (-2.875, -2) {};
		\node [style=none] (868) at (-3.125, -1.5) {};
		\node [style=none] (869) at (-3.375, -2) {};
		\node [style=none] (870) at (-2.875, -1.5) {};
		\node [style=none] (871) at (-3.125, -2) {};
		\node [style=qutrit X phase] (872) at (-7.875, -5.25) {$1$ \nodepart{lower} $1$};
		\node [style=qutrit Z phase] (873) at (4.375, -5.25) {$2$ \nodepart{lower} $2$};
		\node [style=qutrit Z phase] (874) at (2.625, -5.25) {$2$ \nodepart{lower} $2$};
		\node [style=qutrit Z phase] (875) at (-2.625, -5.25) {$2$ \nodepart{lower} $2$};
		\node [style=qutrit Z phase] (876) at (-0.875, -5.25) {$2$ \nodepart{lower} $2$};
		\node [style=qutrit Z phase] (877) at (0.875, -5.25) {$2$ \nodepart{lower} $2$};
		\node [style=qutrit Z phase] (878) at (7.875, -5.25) {$2$ \nodepart{lower} $2$};
		\node [style=qutrit Z phase] (879) at (2.625, -2.75) {$2$ \nodepart{lower} $2$};
		\node [style=qutrit Z phase] (880) at (6.125, -5.25) {$2$ \nodepart{lower} $2$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=hadamard edge] (121) to (122);
		\draw [style=hadamard adjoint adge] (121) to (123);
		\draw (120.center) to (123);
		\draw (125.center) to (126);
		\draw (124.center) to (127);
		\draw (128.center) to (131);
		\draw (133.center) to (134);
		\draw (132.center) to (135);
		\draw [style=hadamard edge] (129) to (131);
		\draw [style=hadamard adjoint adge] (129) to (130);
		\draw [style=hadamard edge] (121) to (126);
		\draw [style=hadamard edge] (121) to (127);
		\draw [style=hadamard adjoint adge] (121) to (134);
		\draw [style=hadamard adjoint adge] (121) to (135);
		\draw [style=hadamard edge] (135) to (129);
		\draw [style=hadamard adjoint adge] (126) to (129);
		\draw [style=hadamard edge] (121) to (129);
		\draw (130) to (139.center);
		\draw (122) to (140.center);
		\draw (143.center)
			 to (142.center)
			 to [bend right] (141.center)
			 to (121);
		\draw (129) to (144.center);
		\draw [bend right] (144.center) to (145.center);
		\draw (145.center) to (146.center);
		\draw [style=bang] (154.center)
			 to (148.center)
			 to [bend right=45, looseness=0.75] (147.center)
			 to (149.center)
			 to [bend right=45, looseness=0.75] (150.center)
			 to (152.center)
			 to [bend right=45, looseness=0.75] (151.center)
			 to (153.center)
			 to [bend right=45, looseness=0.75] cycle;
		\draw [style=bang] (164.center)
			 to (158.center)
			 to [bend right=45, looseness=0.75] (157.center)
			 to (159.center)
			 to [bend right=45, looseness=0.75] (160.center)
			 to (162.center)
			 to [bend right=45, looseness=0.75] (161.center)
			 to (163.center)
			 to [bend right=45, looseness=0.75] cycle;
		\draw [style=bang] (175.center)
			 to (169.center)
			 to [bend right=45, looseness=0.75] (168.center)
			 to (170.center)
			 to [bend right=45, looseness=0.75] (171.center)
			 to (173.center)
			 to [bend right=45, looseness=0.75] (172.center)
			 to (174.center)
			 to [bend right=45, looseness=0.75] cycle;
		\draw [style=bang] (176.center) to (167.center);
		\draw [style=bang] (177.center) to (167.center);
		\draw [style=hadamard edge] (178.center) to (174.center);
		\draw [style=bang] (187.center)
			 to (181.center)
			 to [bend right=45, looseness=0.75] (180.center)
			 to (182.center)
			 to [bend right=45, looseness=0.75] (183.center)
			 to (185.center)
			 to [bend right=45, looseness=0.75] (184.center)
			 to (186.center)
			 to [bend right=45, looseness=0.75] cycle;
		\draw [style=bang] (188.center) to (179.center);
		\draw [style=bang] (189.center) to (179.center);
		\draw [style=hadamard edge] (190.center) to (186.center);
		\draw [style=hadamard edge] (122) to (129);
		\draw [style=bang] (199.center)
			 to (193.center)
			 to [bend right=45, looseness=0.75] (192.center)
			 to (194.center)
			 to [bend right=45, looseness=0.75] (195.center)
			 to (197.center)
			 to [bend right=45, looseness=0.75] (196.center)
			 to (198.center)
			 to [bend right=45, looseness=0.75] cycle;
		\draw [style=bang] (200.center) to (191.center);
		\draw [style=bang] (201.center) to (191.center);
		\draw [style=hadamard edge] (202.center) to (198.center);
		\draw [style=hadamard adjoint adge] (123) to (129);
		\draw [style=hadamard adjoint adge] (122) to (123);
		\draw [style=hadamard edge, bend right=45] (122) to (126);
		\draw [style=hadamard edge, bend right=45] (122) to (127);
		\draw [style=hadamard adjoint adge, bend right=45] (122) to (134);
		\draw [style=hadamard adjoint adge, bend right=45] (122) to (135);
		\draw [style=hadamard adjoint adge] (123) to (126);
		\draw [style=hadamard adjoint adge, bend right=45] (123) to (127);
		\draw [style=hadamard edge, bend right=45] (123) to (134);
		\draw [style=hadamard edge, bend right=45] (123) to (135);
		\draw [style=hadamard edge] (126) to (127);
		\draw [style=bang] (206.center)
			 to [bend right=45, looseness=0.75] (207.center)
			 to (209.center)
			 to [bend right=45, looseness=0.75] (208.center)
			 to (210.center)
			 to [bend right=45, looseness=0.75] (211.center)
			 to (205.center)
			 to [bend right=45, looseness=0.75] (204.center)
			 to cycle;
		\draw [style=bang] (212.center) to (203.center);
		\draw [style=bang] (213.center) to (203.center);
		\draw [style=hadamard edge] (214.center) to (210.center);
		\draw [style=bang] (218.center)
			 to [bend right=45, looseness=0.75] (219.center)
			 to (221.center)
			 to [bend right=45, looseness=0.75] (220.center)
			 to (222.center)
			 to [bend right=45, looseness=0.75] (223.center)
			 to (217.center)
			 to [bend right=45, looseness=0.75] (216.center)
			 to cycle;
		\draw [style=bang] (224.center) to (215.center);
		\draw [style=bang] (225.center) to (215.center);
		\draw [style=hadamard edge] (226.center) to (222.center);
		\draw [style=bang] (230.center)
			 to [bend right=45, looseness=0.75] (231.center)
			 to (233.center)
			 to [bend right=45, looseness=0.75] (232.center)
			 to (234.center)
			 to [bend right=45, looseness=0.75] (235.center)
			 to (229.center)
			 to [bend right=45, looseness=0.75] (228.center)
			 to cycle;
		\draw [style=bang] (236.center) to (227.center);
		\draw [style=bang] (237.center) to (227.center);
		\draw [style=hadamard edge] (238.center) to (234.center);
		\draw [style=hadamard adjoint adge, bend right=45] (126) to (134);
		\draw [style=hadamard adjoint adge, bend right=45] (126) to (135);
		\draw [style=hadamard adjoint adge] (127) to (134);
		\draw [style=hadamard adjoint adge, bend right=45] (127) to (135);
		\draw [style=hadamard edge] (134) to (135);
		\draw (247.center) to (250);
		\draw (252.center) to (253);
		\draw (251.center) to (254);
		\draw (255.center) to (258);
		\draw (260.center) to (261);
		\draw (259.center) to (262);
		\draw [style=hadamard edge] (256) to (258);
		\draw [style=hadamard adjoint adge] (256) to (257);
		\draw [style=hadamard adjoint adge] (248) to (253);
		\draw [style=hadamard edge] (248) to (254);
		\draw [style=hadamard adjoint adge] (248) to (261);
		\draw [style=hadamard edge] (248) to (262);
		\draw [style=hadamard edge] (262) to (256);
		\draw [style=hadamard adjoint adge] (253) to (256);
		\draw [style=hadamard edge] (248) to (256);
		\draw (257) to (266.center);
		\draw (249) to (267.center);
		\draw (270.center)
			 to (269.center)
			 to [bend right] (268.center)
			 to (248);
		\draw (256) to (271.center);
		\draw [bend right] (271.center) to (272.center);
		\draw (272.center) to (273.center);
		\draw [style=bang] (281.center)
			 to (275.center)
			 to [bend right=45, looseness=0.75] (274.center)
			 to (276.center)
			 to [bend right=45, looseness=0.75] (277.center)
			 to (279.center)
			 to [bend right=45, looseness=0.75] (278.center)
			 to (280.center)
			 to [bend right=45, looseness=0.75] cycle;
		\draw [style=bang] (291.center)
			 to (285.center)
			 to [bend right=45, looseness=0.75] (284.center)
			 to (286.center)
			 to [bend right=45, looseness=0.75] (287.center)
			 to (289.center)
			 to [bend right=45, looseness=0.75] (288.center)
			 to (290.center)
			 to [bend right=45, looseness=0.75] cycle;
		\draw [style=hadamard edge] (249) to (256);
		\draw [style=bang] (301.center)
			 to (295.center)
			 to [bend right=45, looseness=0.75] (294.center)
			 to (296.center)
			 to [bend right=45, looseness=0.75] (297.center)
			 to (299.center)
			 to [bend right=45, looseness=0.75] (298.center)
			 to (300.center)
			 to [bend right=45, looseness=0.75] cycle;
		\draw [style=hadamard adjoint adge] (250) to (256);
		\draw [style=hadamard adjoint adge, bend right=45] (249) to (253);
		\draw [style=hadamard edge, bend right=45] (249) to (254);
		\draw [style=hadamard adjoint adge, bend right=45] (249) to (261);
		\draw [style=hadamard edge, bend right=45] (249) to (262);
		\draw [style=hadamard edge] (250) to (253);
		\draw [style=hadamard adjoint adge, bend right=45] (250) to (254);
		\draw [style=hadamard edge, bend right=45] (250) to (261);
		\draw [style=hadamard adjoint adge, bend right=45] (250) to (262);
		\draw [style=hadamard edge] (253) to (254);
		\draw [style=bang] (307.center)
			 to [bend right=45, looseness=0.75] (308.center)
			 to (310.center)
			 to [bend right=45, looseness=0.75] (309.center)
			 to (311.center)
			 to [bend right=45, looseness=0.75] (312.center)
			 to (306.center)
			 to [bend right=45, looseness=0.75] (305.center)
			 to cycle;
		\draw [style=bang] (313.center) to (304.center);
		\draw [style=bang] (314.center) to (304.center);
		\draw [style=hadamard edge] (315.center) to (311.center);
		\draw [style=bang] (319.center)
			 to [bend right=45, looseness=0.75] (320.center)
			 to (322.center)
			 to [bend right=45, looseness=0.75] (321.center)
			 to (323.center)
			 to [bend right=45, looseness=0.75] (324.center)
			 to (318.center)
			 to [bend right=45, looseness=0.75] (317.center)
			 to cycle;
		\draw [style=bang] (325.center) to (316.center);
		\draw [style=bang] (326.center) to (316.center);
		\draw [style=hadamard edge] (327.center) to (323.center);
		\draw [style=hadamard adjoint adge, bend right=45] (253) to (261);
		\draw [style=hadamard adjoint adge] (254) to (261);
		\draw [style=hadamard adjoint adge, bend right=45] (254) to (262);
		\draw [style=hadamard edge] (261) to (262);
		\draw [style=bang] (337.center)
			 to [bend right=45, looseness=0.75] (338.center)
			 to (340.center)
			 to [bend right=45, looseness=0.75] (339.center)
			 to (341.center)
			 to [bend right=45, looseness=0.75] (342.center)
			 to (336.center)
			 to [bend right=45, looseness=0.75] (335.center)
			 to cycle;
		\draw [style=bang] (352.center)
			 to [bend right=45, looseness=0.75] (353.center)
			 to (347.center)
			 to [bend right=45, looseness=0.75] (346.center)
			 to (348.center)
			 to [bend right=45, looseness=0.75] (349.center)
			 to (351.center)
			 to [bend right=45, looseness=0.75] (350.center)
			 to cycle;
		\draw [style=bang] (354.center) to (345.center);
		\draw [style=bang] (355.center) to (345.center);
		\draw [style=hadamard adjoint adge] (356.center) to (352.center);
		\draw [style=bang] (358.center)
			 to (360.center)
			 to [bend right=45, looseness=0.75] (361.center)
			 to (363.center)
			 to [bend right=45, looseness=0.75] (362.center)
			 to (364.center)
			 to [bend right=45, looseness=0.75] (365.center)
			 to (359.center)
			 to [bend right=45, looseness=0.75] cycle;
		\draw [style=bang] (366.center) to (357.center);
		\draw [style=bang] (367.center) to (357.center);
		\draw [style=hadamard adjoint adge] (368.center) to (364.center);
		\draw [style=hadamard edge] (257) to (258);
		\draw [style=hadamard edge] (248) to (257);
		\draw [style=hadamard edge, bend left=45] (257) to (262);
		\draw [style=hadamard edge, bend right=45] (249) to (257);
		\draw [style=hadamard adjoint adge, bend left=45] (257) to (253);
		\draw [style=hadamard adjoint adge, bend left=45] (257) to (250);
		\draw [style=hadamard adjoint adge] (248) to (258);
		\draw [style=hadamard adjoint adge] (258) to (262);
		\draw [style=hadamard edge, bend left=45] (258) to (253);
		\draw [style=hadamard edge, bend left=45] (258) to (250);
		\draw [style=hadamard adjoint adge, bend left=45] (258) to (249);
		\draw [style=hadamard edge] (517) to (518);
		\draw [style=hadamard adjoint adge] (517) to (519);
		\draw (516.center) to (519);
		\draw (521.center) to (522);
		\draw (520.center) to (523);
		\draw (524.center) to (527);
		\draw (529.center) to (530);
		\draw (528.center) to (531);
		\draw [style=hadamard edge] (525) to (527);
		\draw [style=hadamard adjoint adge] (525) to (526);
		\draw [style=hadamard edge] (517) to (522);
		\draw [style=hadamard edge] (517) to (523);
		\draw [style=hadamard adjoint adge] (517) to (530);
		\draw [style=hadamard adjoint adge] (517) to (531);
		\draw [style=hadamard adjoint adge] (531) to (525);
		\draw [style=hadamard edge] (530) to (525);
		\draw [style=hadamard edge] (522) to (525);
		\draw [style=hadamard adjoint adge] (523) to (525);
		\draw [style=hadamard edge] (517) to (525);
		\draw (526) to (535.center);
		\draw (518) to (536.center);
		\draw (539.center)
			 to (538.center)
			 to [bend right] (537.center)
			 to (517);
		\draw (525) to (540.center);
		\draw [bend right] (540.center) to (541.center);
		\draw (541.center) to (542.center);
		\draw [style=bang] (550.center)
			 to (544.center)
			 to [bend right=45, looseness=0.75] (543.center)
			 to (545.center)
			 to [bend right=45, looseness=0.75] (546.center)
			 to (548.center)
			 to [bend right=45, looseness=0.75] (547.center)
			 to (549.center)
			 to [bend right=45, looseness=0.75] cycle;
		\draw [style=bang] (560.center)
			 to (554.center)
			 to [bend right=45, looseness=0.75] (553.center)
			 to (555.center)
			 to [bend right=45, looseness=0.75] (556.center)
			 to (558.center)
			 to [bend right=45, looseness=0.75] (557.center)
			 to (559.center)
			 to [bend right=45, looseness=0.75] cycle;
		\draw [style=bang] (570.center)
			 to (564.center)
			 to [bend right=45, looseness=0.75] (563.center)
			 to (565.center)
			 to [bend right=45, looseness=0.75] (566.center)
			 to (568.center)
			 to [bend right=45, looseness=0.75] (567.center)
			 to (569.center)
			 to [bend right=45, looseness=0.75] cycle;
		\draw [style=bang] (580.center)
			 to (574.center)
			 to [bend right=45, looseness=0.75] (573.center)
			 to (575.center)
			 to [bend right=45, looseness=0.75] (576.center)
			 to (578.center)
			 to [bend right=45, looseness=0.75] (577.center)
			 to (579.center)
			 to [bend right=45, looseness=0.75] cycle;
		\draw [style=bang] (590.center)
			 to (584.center)
			 to [bend right=45, looseness=0.75] (583.center)
			 to (585.center)
			 to [bend right=45, looseness=0.75] (586.center)
			 to (588.center)
			 to [bend right=45, looseness=0.75] (587.center)
			 to (589.center)
			 to [bend right=45, looseness=0.75] cycle;
		\draw [style=bang] (600.center)
			 to (594.center)
			 to [bend right=45, looseness=0.75] (593.center)
			 to (595.center)
			 to [bend right=45, looseness=0.75] (596.center)
			 to (598.center)
			 to [bend right=45, looseness=0.75] (597.center)
			 to (599.center)
			 to [bend right=45, looseness=0.75] cycle;
		\draw [style=bang] (610.center)
			 to (604.center)
			 to [bend right=45, looseness=0.75] (603.center)
			 to (605.center)
			 to [bend right=45, looseness=0.75] (606.center)
			 to (608.center)
			 to [bend right=45, looseness=0.75] (607.center)
			 to (609.center)
			 to [bend right=45, looseness=0.75] cycle;
		\draw [style=bang] (620.center)
			 to (614.center)
			 to [bend right=45, looseness=0.75] (613.center)
			 to (615.center)
			 to [bend right=45, looseness=0.75] (616.center)
			 to (618.center)
			 to [bend right=45, looseness=0.75] (617.center)
			 to (619.center)
			 to [bend right=45, looseness=0.75] cycle;
		\draw (623.center) to (626);
		\draw (628.center) to (629);
		\draw (627.center) to (630);
		\draw (631.center) to (634);
		\draw (636.center) to (637);
		\draw (635.center) to (638);
		\draw [style=hadamard adjoint adge] (624) to (629);
		\draw [style=hadamard edge] (624) to (630);
		\draw [style=hadamard adjoint adge] (624) to (637);
		\draw [style=hadamard edge] (624) to (638);
		\draw [style=hadamard adjoint adge] (638) to (632);
		\draw [style=hadamard edge] (629) to (632);
		\draw [style=hadamard edge] (624) to (632);
		\draw (633) to (641.center);
		\draw (625) to (642.center);
		\draw (645.center) to (644.center);
		\draw [bend right] (644.center) to (643.center);
		\draw [bend right] (646.center) to (647.center);
		\draw (647.center) to (648.center);
		\draw [style=bang] (656.center)
			 to (650.center)
			 to [bend right=45, looseness=0.75] (649.center)
			 to (651.center)
			 to [bend right=45, looseness=0.75] (652.center)
			 to (654.center)
			 to [bend right=45, looseness=0.75] (653.center)
			 to (655.center)
			 to [bend right=45, looseness=0.75] cycle;
		\draw [style=bang] (666.center)
			 to (660.center)
			 to [bend right=45, looseness=0.75] (659.center)
			 to (661.center)
			 to [bend right=45, looseness=0.75] (662.center)
			 to (664.center)
			 to [bend right=45, looseness=0.75] (663.center)
			 to (665.center)
			 to [bend right=45, looseness=0.75] cycle;
		\draw [style=hadamard edge] (625) to (632);
		\draw [style=bang] (733.center)
			 to [bend right=45, looseness=0.75] (675.center)
			 to (670.center)
			 to [bend right=45, looseness=0.75] (669.center)
			 to (671.center)
			 to [bend right=45, looseness=0.75] (672.center)
			 to (674.center)
			 to [bend right=45, looseness=0.75] (673.center)
			 to cycle;
		\draw [style=hadamard adjoint adge] (626) to (632);
		\draw [style=hadamard adjoint adge, bend right=45] (625) to (629);
		\draw [style=hadamard edge, bend right=45] (625) to (630);
		\draw [style=hadamard adjoint adge, bend right=45] (625) to (637);
		\draw [style=hadamard edge, bend right=45] (625) to (638);
		\draw [style=hadamard edge] (626) to (629);
		\draw [style=hadamard adjoint adge, bend right=45] (626) to (630);
		\draw [style=hadamard edge, bend right=45] (626) to (637);
		\draw [style=hadamard adjoint adge, bend right=45] (626) to (638);
		\draw [style=bang] (679.center)
			 to [bend right=45, looseness=0.75] (680.center)
			 to (682.center)
			 to [bend right=45, looseness=0.75] (681.center)
			 to (683.center)
			 to [bend right=45, looseness=0.75] (684.center)
			 to (678.center)
			 to [bend right=45, looseness=0.75] (677.center)
			 to cycle;
		\draw [style=bang] (685.center) to (676.center);
		\draw [style=bang] (686.center) to (676.center);
		\draw [style=hadamard adjoint adge] (687.center) to (683.center);
		\draw [style=bang] (691.center)
			 to [bend right=45, looseness=0.75] (692.center)
			 to (694.center)
			 to [bend right=45, looseness=0.75] (693.center)
			 to (695.center)
			 to [bend right=45, looseness=0.75] (696.center)
			 to (690.center)
			 to [bend right=45, looseness=0.75] (689.center)
			 to cycle;
		\draw [style=bang] (697.center) to (688.center);
		\draw [style=bang] (698.center) to (688.center);
		\draw [style=hadamard adjoint adge] (699.center) to (695.center);
		\draw [style=hadamard edge] (630) to (637);
		\draw [style=bang] (703.center)
			 to [bend right=45, looseness=0.75] (704.center)
			 to (706.center)
			 to [bend right=45, looseness=0.75] (705.center)
			 to (707.center)
			 to [bend right=45, looseness=0.75] (708.center)
			 to (702.center)
			 to [bend right=45, looseness=0.75] (701.center)
			 to cycle;
		\draw [style=bang] (709.center) to (700.center);
		\draw [style=bang] (710.center) to (700.center);
		\draw [style=hadamard edge] (711.center) to (707.center);
		\draw [style=bang] (718.center)
			 to [bend right=45, looseness=0.75] (719.center)
			 to (713.center)
			 to [bend right=45, looseness=0.75] (712.center)
			 to (714.center)
			 to [bend right=45, looseness=0.75] (715.center)
			 to (717.center)
			 to [bend right=45, looseness=0.75] (716.center)
			 to cycle;
		\draw [style=bang] (722.center)
			 to (724.center)
			 to [bend right=45, looseness=0.75] (725.center)
			 to (727.center)
			 to [bend right=45, looseness=0.75] (726.center)
			 to (728.center)
			 to [bend right=45, looseness=0.75] (729.center)
			 to (723.center)
			 to [bend right=45, looseness=0.75] cycle;
		\draw [style=hadamard edge] (624) to (633);
		\draw [style=hadamard adjoint adge, bend left=45] (633) to (638);
		\draw [style=hadamard edge, bend right=45] (625) to (633);
		\draw [style=hadamard edge, bend left=45] (633) to (629);
		\draw [style=hadamard adjoint adge, bend left=45] (633) to (626);
		\draw [style=hadamard adjoint adge] (624) to (634);
		\draw [style=hadamard edge] (634) to (638);
		\draw [style=hadamard adjoint adge, bend left=45] (634) to (629);
		\draw [style=hadamard edge, bend left=45] (634) to (626);
		\draw [style=hadamard adjoint adge, bend left=45] (634) to (625);
		\draw [style=hadamard edge] (630) to (632);
		\draw [style=hadamard adjoint adge] (637) to (632);
		\draw [style=bang] (734.center) to (732.center);
		\draw [style=bang] (735.center) to (732.center);
		\draw [style=hadamard edge] (736.center) to (733.center);
		\draw (624) to (646.center);
		\draw (643.center) to (632);
		\draw [style=hadamard adjoint adge, bend right=45] (629) to (638);
		\draw [style=hadamard adjoint adge, bend right=45] (630) to (634);
		\draw [style=hadamard edge, bend right=45] (630) to (633);
		\draw [style=hadamard edge, bend right=45] (637) to (634);
		\draw [style=hadamard adjoint adge, bend right=45] (637) to (633);
		\draw (743.center) to (746);
		\draw (748.center) to (749);
		\draw (747.center) to (750);
		\draw (751.center) to (754);
		\draw (756.center) to (757);
		\draw (755.center) to (758);
		\draw [style=hadamard adjoint adge] (744) to (749);
		\draw [style=hadamard edge] (744) to (750);
		\draw [style=hadamard adjoint adge] (744) to (757);
		\draw [style=hadamard edge] (744) to (758);
		\draw [style=hadamard adjoint adge] (758) to (752);
		\draw [style=hadamard edge] (749) to (752);
		\draw [style=hadamard edge] (744) to (752);
		\draw (753) to (761.center);
		\draw (745) to (762.center);
		\draw (765.center)
			 to (764.center)
			 to [bend right] (763.center)
			 to (744);
		\draw (752) to (766.center);
		\draw [bend right] (766.center) to (767.center);
		\draw (767.center) to (768.center);
		\draw [style=bang] (776.center)
			 to (770.center)
			 to [bend right=45, looseness=0.75] (769.center)
			 to (771.center)
			 to [bend right=45, looseness=0.75] (772.center)
			 to (774.center)
			 to [bend right=45, looseness=0.75] (773.center)
			 to (775.center)
			 to [bend right=45, looseness=0.75] cycle;
		\draw [style=bang] (786.center)
			 to (780.center)
			 to [bend right=45, looseness=0.75] (779.center)
			 to (781.center)
			 to [bend right=45, looseness=0.75] (782.center)
			 to (784.center)
			 to [bend right=45, looseness=0.75] (783.center)
			 to (785.center)
			 to [bend right=45, looseness=0.75] cycle;
		\draw [style=hadamard edge] (745) to (752);
		\draw [style=bang] (868.center)
			 to [bend right=45, looseness=0.75] (795.center)
			 to (790.center)
			 to [bend right=45, looseness=0.75] (789.center)
			 to (791.center)
			 to [bend right=45, looseness=0.75] (792.center)
			 to (794.center)
			 to [bend right=45, looseness=0.75] (793.center)
			 to cycle;
		\draw [style=hadamard adjoint adge] (746) to (752);
		\draw [style=hadamard adjoint adge, bend right=45] (745) to (749);
		\draw [style=hadamard edge, bend right=45] (745) to (750);
		\draw [style=hadamard adjoint adge, bend right=45] (745) to (757);
		\draw [style=hadamard edge, bend right=45] (745) to (758);
		\draw [style=hadamard edge] (746) to (749);
		\draw [style=hadamard adjoint adge, bend right=45] (746) to (750);
		\draw [style=hadamard edge, bend right=45] (746) to (757);
		\draw [style=hadamard adjoint adge, bend right=45] (746) to (758);
		\draw [style=bang] (799.center)
			 to [bend right=45, looseness=0.75] (800.center)
			 to (802.center)
			 to [bend right=45, looseness=0.75] (801.center)
			 to (803.center)
			 to [bend right=45, looseness=0.75] (804.center)
			 to (798.center)
			 to [bend right=45, looseness=0.75] (797.center)
			 to cycle;
		\draw [style=bang] (805.center) to (796.center);
		\draw [style=bang] (806.center) to (796.center);
		\draw [style=hadamard adjoint adge] (807.center) to (803.center);
		\draw [style=bang] (811.center)
			 to [bend right=45, looseness=0.75] (812.center)
			 to (814.center)
			 to [bend right=45, looseness=0.75] (813.center)
			 to (815.center)
			 to [bend right=45, looseness=0.75] (816.center)
			 to (810.center)
			 to [bend right=45, looseness=0.75] (809.center)
			 to cycle;
		\draw [style=bang] (817.center) to (808.center);
		\draw [style=bang] (818.center) to (808.center);
		\draw [style=hadamard adjoint adge] (819.center) to (815.center);
		\draw [style=hadamard edge] (750) to (757);
		\draw [style=bang] (830.center)
			 to [bend right=45, looseness=0.75] (831.center)
			 to (833.center)
			 to [bend right=45, looseness=0.75] (832.center)
			 to (834.center)
			 to [bend right=45, looseness=0.75] (835.center)
			 to (829.center)
			 to [bend right=45, looseness=0.75] (828.center)
			 to cycle;
		\draw [style=bang] (836.center) to (827.center);
		\draw [style=bang] (837.center) to (827.center);
		\draw [style=hadamard edge] (838.center) to (834.center);
		\draw [style=bang] (845.center)
			 to [bend right=45, looseness=0.75] (846.center)
			 to (840.center)
			 to [bend right=45, looseness=0.75] (839.center)
			 to (841.center)
			 to [bend right=45, looseness=0.75] (842.center)
			 to (844.center)
			 to [bend right=45, looseness=0.75] (843.center)
			 to cycle;
		\draw [style=bang] (849.center)
			 to (851.center)
			 to [bend right=45, looseness=0.75] (852.center)
			 to (854.center)
			 to [bend right=45, looseness=0.75] (853.center)
			 to (855.center)
			 to [bend right=45, looseness=0.75] (856.center)
			 to (850.center)
			 to [bend right=45, looseness=0.75] cycle;
		\draw [style=hadamard edge] (744) to (753);
		\draw [style=hadamard adjoint adge, bend left=45] (753) to (758);
		\draw [style=hadamard edge, bend right=45] (745) to (753);
		\draw [style=hadamard edge, bend left=45] (753) to (749);
		\draw [style=hadamard adjoint adge, bend left=45] (753) to (746);
		\draw [style=hadamard adjoint adge] (744) to (754);
		\draw [style=hadamard edge] (754) to (758);
		\draw [style=hadamard adjoint adge, bend left=45] (754) to (749);
		\draw [style=hadamard edge, bend left=45] (754) to (746);
		\draw [style=hadamard adjoint adge, bend left=45] (754) to (745);
		\draw [style=hadamard edge] (750) to (752);
		\draw [style=hadamard adjoint adge] (757) to (752);
		\draw [style=bang] (869.center) to (867.center);
		\draw [style=bang] (870.center) to (867.center);
		\draw [style=hadamard edge] (871.center) to (868.center);
		\draw [style=hadamard adjoint adge, bend right=45] (749) to (758);
		\draw [style=hadamard adjoint adge, bend right=45] (750) to (754);
		\draw [style=hadamard edge, bend right=45] (750) to (753);
		\draw [style=hadamard edge, bend right=45] (757) to (754);
		\draw [style=hadamard adjoint adge, bend right=45] (757) to (753);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/proper_local_pivot/a_1/w_1/step_1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (46) at (-3.125, 2) {};
		\node [style=none] (49) at (-4.375, 2) {};
		\node [style=none] (50) at (-5.625, 2) {};
		\node [style=Z dot] (53) at (-3.125, -1.5) {};
		\node [style=Z dot] (54) at (-5.625, 1.25) {};
		\node [style=Z dot] (59) at (-4.375, 1.25) {};
		\node [style=none] (60) at (-0.625, 2) {};
		\node [style=none] (61) at (-1.875, 2) {};
		\node [style=Z dot] (62) at (-1.875, 1.25) {};
		\node [style=Z dot] (63) at (-0.625, 1.25) {};
		\node [style=none] (64) at (3.125, 2) {};
		\node [style=none] (65) at (4.375, 2) {};
		\node [style=none] (66) at (5.625, 2) {};
		\node [style=Z dot] (67) at (3.125, -1.5) {};
		\node [style=Z dot] (68) at (5.625, 1.25) {};
		\node [style=Z dot] (69) at (4.375, 1.25) {};
		\node [style=none] (70) at (1.875, 2) {};
		\node [style=none] (71) at (0.625, 2) {};
		\node [style=Z dot] (72) at (0.625, 1.25) {};
		\node [style=Z dot] (73) at (1.875, 1.25) {};
		\node [style=red font] (271) at (-2.975, -2.125) {$*_1$};
		\node [style=none] (272) at (-3.875, -1.5) {$i$};
		\node [style=none] (273) at (3.875, -1.5) {$j$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=hadamard edge] (53) to (54);
		\draw [style=hadamard adjoint adge] (53) to (59);
		\draw (53) to (46.center);
		\draw (50.center) to (54);
		\draw (49.center) to (59);
		\draw (61.center) to (62);
		\draw (60.center) to (63);
		\draw (67) to (64.center);
		\draw (66.center) to (68);
		\draw (65.center) to (69);
		\draw (71.center) to (72);
		\draw (70.center) to (73);
		\draw [style=hadamard edge] (67) to (69);
		\draw [style=hadamard adjoint adge] (67) to (68);
		\draw [style=hadamard edge] (53) to (62);
		\draw [style=hadamard edge] (53) to (63);
		\draw [style=hadamard adjoint adge] (53) to (72);
		\draw [style=hadamard adjoint adge] (53) to (73);
		\draw [style=hadamard adjoint adge] (73) to (67);
		\draw [style=hadamard edge] (72) to (67);
		\draw [style=hadamard edge] (62) to (67);
		\draw [style=hadamard adjoint adge] (63) to (67);
		\draw [style=hadamard edge] (53) to (67);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/proper_local_pivot/a_1/w_1/step_2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (0) at (-3.125, -2) {};
		\node [style=Z dot] (1) at (-5.625, 0.75) {};
		\node [style=Z dot] (2) at (-4.375, 0.75) {};
		\node [style=Z dot] (3) at (-1.875, 0.75) {};
		\node [style=Z dot] (4) at (-0.625, 0.75) {};
		\node [style=none] (5) at (4.375, 2.5) {};
		\node [style=none] (6) at (5.625, 2.5) {};
		\node [style=Z dot] (7) at (3.125, -2) {};
		\node [style=Z dot] (8) at (5.625, 0.75) {};
		\node [style=Z dot] (9) at (4.375, 0.75) {};
		\node [style=Z dot] (10) at (0.625, 0.75) {};
		\node [style=Z dot] (11) at (1.875, 0.75) {};
		\node [style=qutrit X phase] (12) at (-3.125, 1.75) {$1$ \nodepart{lower} $1$};
		\node [style=qutrit Z phase] (13) at (-5.625, 1.75) {$-1$ \nodepart{lower} $-1$};
		\node [style=qutrit Z phase] (14) at (-4.375, 1.75) {$-1$ \nodepart{lower} $-1$};
		\node [style=qutrit Z phase] (15) at (-1.875, 1.75) {$-1$ \nodepart{lower} $-1$};
		\node [style=qutrit Z phase] (16) at (-0.625, 1.75) {$-1$ \nodepart{lower} $-1$};
		\node [style=qutrit Z phase] (17) at (0.625, 1.75) {$-1$ \nodepart{lower} $-1$};
		\node [style=qutrit Z phase] (18) at (1.875, 1.75) {$-1$ \nodepart{lower} $-1$};
		\node [style=qutrit Z phase] (19) at (3.125, 1.75) {$-1$ \nodepart{lower} $-1$};
		\node [style=none] (20) at (-3.125, 2.5) {};
		\node [style=none] (21) at (-4.375, 2.5) {};
		\node [style=none] (22) at (-5.625, 2.5) {};
		\node [style=none] (23) at (-0.625, 2.5) {};
		\node [style=none] (24) at (-1.875, 2.5) {};
		\node [style=none] (25) at (3.125, 2.5) {};
		\node [style=none] (26) at (1.875, 2.5) {};
		\node [style=none] (27) at (0.625, 2.5) {};
		\node [style=red font] (28) at (3.5, -2.625) {$*_{-1}$};
		\node [style=none] (29) at (-3.875, -2) {$i$};
		\node [style=none] (30) at (3.875, -2) {$j$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=hadamard edge] (0) to (1);
		\draw [style=hadamard adjoint adge] (0) to (2);
		\draw (6.center) to (8);
		\draw (5.center) to (9);
		\draw [style=hadamard edge] (7) to (9);
		\draw [style=hadamard adjoint adge] (7) to (8);
		\draw [style=hadamard edge] (0) to (3);
		\draw [style=hadamard edge] (0) to (4);
		\draw [style=hadamard adjoint adge] (0) to (10);
		\draw [style=hadamard adjoint adge] (0) to (11);
		\draw [style=hadamard edge] (0) to (7);
		\draw [style=hadamard edge] (1) to (7);
		\draw [style=hadamard adjoint adge] (2) to (7);
		\draw [style=hadamard adjoint adge] (3) to (7);
		\draw [style=hadamard edge] (11) to (7);
		\draw (1) to (22.center);
		\draw (2) to (21.center);
		\draw (20.center) to (0);
		\draw (3) to (24.center);
		\draw (23.center) to (4);
		\draw (27.center) to (10);
		\draw (26.center) to (11);
		\draw (25.center) to (7);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/proper_local_pivot/a_1/w_1/step_3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (115) at (-3.125, -2.75) {};
		\node [style=Z dot] (116) at (-5.625, 0) {};
		\node [style=Z dot] (117) at (-4.375, 0) {};
		\node [style=Z dot] (118) at (-1.875, 0) {};
		\node [style=Z dot] (119) at (-0.625, 0) {};
		\node [style=none] (120) at (4.375, 3) {};
		\node [style=none] (121) at (5.625, 3) {};
		\node [style=Z dot] (122) at (3.125, -2.75) {};
		\node [style=Z dot] (123) at (5.625, 0) {};
		\node [style=Z dot] (124) at (4.375, 0) {};
		\node [style=Z dot] (125) at (0.625, 0) {};
		\node [style=Z dot] (126) at (1.875, 0) {};
		\node [style=qutrit X phase] (128) at (-3.125, 1) {$1$ \nodepart{lower} $1$};
		\node [style=qutrit Z phase] (129) at (-5.625, 1) {$-1$ \nodepart{lower} $-1$};
		\node [style=qutrit Z phase] (130) at (-4.375, 1) {$-1$ \nodepart{lower} $-1$};
		\node [style=qutrit Z phase] (131) at (-1.875, 1) {$-1$ \nodepart{lower} $-1$};
		\node [style=qutrit Z phase] (132) at (-0.625, 1) {$-1$ \nodepart{lower} $-1$};
		\node [style=qutrit Z phase] (133) at (0.625, 1) {$-1$ \nodepart{lower} $-1$};
		\node [style=qutrit Z phase] (134) at (1.875, 1) {$-1$ \nodepart{lower} $-1$};
		\node [style=qutrit Z phase] (135) at (3.125, 1) {$-1$ \nodepart{lower} $-1$};
		\node [style=none] (136) at (-3.125, 3) {};
		\node [style=none] (137) at (-4.375, 3) {};
		\node [style=none] (138) at (-5.625, 3) {};
		\node [style=none] (139) at (-0.625, 3) {};
		\node [style=none] (140) at (-1.875, 3) {};
		\node [style=none] (141) at (3.125, 3) {};
		\node [style=none] (142) at (1.875, 3) {};
		\node [style=none] (143) at (0.625, 3) {};
		\node [style=qutrit X phase] (145) at (3.125, 2.25) {$-1$ \nodepart{lower} $-1$};
		\node [style=qutrit Z phase] (146) at (5.625, 2.25) {$1$ \nodepart{lower} $1$};
		\node [style=qutrit Z phase] (147) at (4.375, 2.25) {$1$ \nodepart{lower} $1$};
		\node [style=qutrit Z phase] (148) at (-4.375, 2.25) {$1$ \nodepart{lower} $1$};
		\node [style=qutrit Z phase] (149) at (-5.625, 2.25) {$1$ \nodepart{lower} $1$};
		\node [style=qutrit Z phase] (150) at (-1.875, 2.25) {$1$ \nodepart{lower} $1$};
		\node [style=qutrit Z phase] (151) at (-3.125, 2.25) {$1$ \nodepart{lower} $1$};
		\node [style=qutrit Z phase] (152) at (1.875, 2.25) {$1$ \nodepart{lower} $1$};
		\node [style=red font] (277) at (-2.975, -3.375) {$*_1$};
		\node [style=none] (278) at (-3.875, -2.75) {$i$};
		\node [style=none] (279) at (3.875, -2.75) {$j$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (121.center) to (123);
		\draw (120.center) to (124);
		\draw [style=hadamard edge] (122) to (124);
		\draw [style=hadamard adjoint adge] (122) to (123);
		\draw [style=hadamard edge] (115) to (119);
		\draw [style=hadamard adjoint adge] (115) to (125);
		\draw [style=hadamard edge] (115) to (122);
		\draw [style=hadamard edge] (116) to (122);
		\draw [style=hadamard adjoint adge] (117) to (122);
		\draw [style=hadamard adjoint adge] (118) to (122);
		\draw [style=hadamard edge] (126) to (122);
		\draw (116) to (138.center);
		\draw (117) to (137.center);
		\draw (136.center) to (115);
		\draw (118) to (140.center);
		\draw (139.center) to (119);
		\draw (143.center) to (125);
		\draw (142.center) to (126);
		\draw (141.center) to (122);
		\draw [style=hadamard edge] (115) to (123);
		\draw [style=hadamard adjoint adge] (115) to (124);
		\draw [style=hadamard edge] (115) to (126);
		\draw [style=hadamard adjoint adge] (115) to (118);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/proper_local_pivot/a_1/w_1/step_4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (0) at (-3.125, -3.25) {};
		\node [style=Z dot] (1) at (-5.625, -0.5) {};
		\node [style=Z dot] (2) at (-4.375, -0.5) {};
		\node [style=Z dot] (3) at (-1.875, -0.5) {};
		\node [style=Z dot] (4) at (-0.625, -0.5) {};
		\node [style=none] (5) at (4.375, 3.75) {};
		\node [style=none] (6) at (5.625, 3.75) {};
		\node [style=Z dot] (7) at (3.125, -3.25) {};
		\node [style=Z dot] (8) at (5.625, -0.5) {};
		\node [style=Z dot] (9) at (4.375, -0.5) {};
		\node [style=Z dot] (10) at (0.625, -0.5) {};
		\node [style=Z dot] (11) at (1.875, -0.5) {};
		\node [style=qutrit X phase] (12) at (-3.125, 0.5) {$1$ \nodepart{lower} $1$};
		\node [style=qutrit Z phase] (13) at (-5.625, 0.5) {$-1$ \nodepart{lower} $-1$};
		\node [style=qutrit Z phase] (14) at (-4.375, 0.5) {$-1$ \nodepart{lower} $-1$};
		\node [style=qutrit Z phase] (15) at (-1.875, 0.5) {$-1$ \nodepart{lower} $-1$};
		\node [style=qutrit Z phase] (16) at (-0.625, 0.5) {$-1$ \nodepart{lower} $-1$};
		\node [style=qutrit Z phase] (17) at (0.625, 0.5) {$-1$ \nodepart{lower} $-1$};
		\node [style=qutrit Z phase] (18) at (1.875, 0.5) {$-1$ \nodepart{lower} $-1$};
		\node [style=qutrit Z phase] (19) at (3.125, 0.5) {$-1$ \nodepart{lower} $-1$};
		\node [style=none] (20) at (-3.125, 3.75) {};
		\node [style=none] (21) at (-4.375, 3.75) {};
		\node [style=none] (22) at (-5.625, 3.75) {};
		\node [style=none] (23) at (-0.625, 3.75) {};
		\node [style=none] (24) at (-1.875, 3.75) {};
		\node [style=none] (25) at (3.125, 3.75) {};
		\node [style=none] (26) at (1.875, 3.75) {};
		\node [style=none] (27) at (0.625, 3.75) {};
		\node [style=qutrit X phase] (28) at (3.125, 1.75) {$-1$ \nodepart{lower} $-1$};
		\node [style=qutrit Z phase] (29) at (5.625, 1.75) {$1$ \nodepart{lower} $1$};
		\node [style=qutrit Z phase] (30) at (4.375, 1.75) {$1$ \nodepart{lower} $1$};
		\node [style=qutrit Z phase] (31) at (-4.375, 1.75) {$1$ \nodepart{lower} $1$};
		\node [style=qutrit Z phase] (32) at (-5.625, 1.75) {$1$ \nodepart{lower} $1$};
		\node [style=qutrit Z phase] (33) at (-1.875, 1.75) {$1$ \nodepart{lower} $1$};
		\node [style=qutrit Z phase] (34) at (-3.125, 1.75) {$1$ \nodepart{lower} $1$};
		\node [style=qutrit Z phase] (35) at (1.875, 1.75) {$1$ \nodepart{lower} $1$};
		\node [style=qutrit X phase] (36) at (-3.125, 3) {$1$ \nodepart{lower} $1$};
		\node [style=qutrit Z phase] (37) at (-1.875, 3) {$-1$ \nodepart{lower} $-1$};
		\node [style=qutrit Z phase] (38) at (-0.625, 3) {$-1$ \nodepart{lower} $-1$};
		\node [style=qutrit Z phase] (39) at (0.625, 3) {$-1$ \nodepart{lower} $-1$};
		\node [style=qutrit Z phase] (40) at (1.875, 3) {$-1$ \nodepart{lower} $-1$};
		\node [style=qutrit Z phase] (41) at (3.125, 3) {$-1$ \nodepart{lower} $-1$};
		\node [style=qutrit Z phase] (42) at (4.375, 3) {$-1$ \nodepart{lower} $-1$};
		\node [style=qutrit Z phase] (43) at (5.625, 3) {$-1$ \nodepart{lower} $-1$};
		\node [style=none] (44) at (-3.875, -3.25) {$i$};
		\node [style=none] (45) at (3.875, -3.25) {$j$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6.center) to (8);
		\draw (5.center) to (9);
		\draw [style=hadamard edge] (0) to (4);
		\draw [style=hadamard adjoint adge] (0) to (10);
		\draw [style=hadamard edge] (0) to (7);
		\draw [style=hadamard edge] (1) to (7);
		\draw [style=hadamard adjoint adge] (2) to (7);
		\draw (1) to (22.center);
		\draw (2) to (21.center);
		\draw (20.center) to (0);
		\draw (3) to (24.center);
		\draw (23.center) to (4);
		\draw (27.center) to (10);
		\draw (26.center) to (11);
		\draw (25.center) to (7);
		\draw [style=hadamard edge] (0) to (8);
		\draw [style=hadamard adjoint adge] (0) to (9);
		\draw [style=hadamard edge] (0) to (11);
		\draw [style=hadamard adjoint adge] (0) to (3);
		\draw [style=hadamard adjoint adge] (7) to (11);
		\draw [style=hadamard adjoint adge] (10) to (7);
		\draw [style=hadamard edge] (4) to (7);
		\draw [style=hadamard edge] (3) to (7);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/proper_local_pivot/a_1/w_1/step_5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (244) at (-3.125, -2) {};
		\node [style=Z dot] (245) at (-5.625, 0.75) {};
		\node [style=Z dot] (246) at (-4.375, 0.75) {};
		\node [style=Z dot] (247) at (-1.875, 0.75) {};
		\node [style=Z dot] (248) at (-0.625, 0.75) {};
		\node [style=none] (249) at (4.375, 2.5) {};
		\node [style=none] (250) at (5.625, 2.5) {};
		\node [style=Z dot] (251) at (3.125, -2) {};
		\node [style=Z dot] (252) at (5.625, 0.75) {};
		\node [style=Z dot] (253) at (4.375, 0.75) {};
		\node [style=Z dot] (254) at (0.625, 0.75) {};
		\node [style=Z dot] (255) at (1.875, 0.75) {};
		\node [style=qutrit Z phase] (256) at (-1.875, 1.75) {$-1$ \nodepart{lower} $-1$};
		\node [style=qutrit Z phase] (257) at (1.875, 1.75) {$-1$ \nodepart{lower} $-1$};
		\node [style=none] (258) at (-3.125, 2.5) {};
		\node [style=none] (259) at (-4.375, 2.5) {};
		\node [style=none] (260) at (-5.625, 2.5) {};
		\node [style=none] (261) at (-0.625, 2.5) {};
		\node [style=none] (262) at (-1.875, 2.5) {};
		\node [style=none] (263) at (3.125, 2.5) {};
		\node [style=none] (264) at (1.875, 2.5) {};
		\node [style=none] (265) at (0.625, 2.5) {};
		\node [style=qutrit Z phase] (266) at (-0.625, 1.75) {$1$ \nodepart{lower} $1$};
		\node [style=qutrit Z phase] (267) at (0.625, 1.75) {$1$ \nodepart{lower} $1$};
		\node [style=qutrit hadamard adjoint] (268) at (-3.125, 1.75) {};
		\node [style=qutrit hadamard] (269) at (3.125, 1.75) {};
		\node [style=none] (282) at (-3.875, -2) {$i$};
		\node [style=none] (283) at (3.875, -2) {$j$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (250.center) to (252);
		\draw (249.center) to (253);
		\draw [style=hadamard edge] (244) to (248);
		\draw [style=hadamard adjoint adge] (244) to (254);
		\draw [style=hadamard edge] (244) to (251);
		\draw [style=hadamard edge] (245) to (251);
		\draw [style=hadamard adjoint adge] (246) to (251);
		\draw (245) to (260.center);
		\draw (246) to (259.center);
		\draw (258.center) to (244);
		\draw (247) to (262.center);
		\draw (261.center) to (248);
		\draw (265.center) to (254);
		\draw (264.center) to (255);
		\draw (263.center) to (251);
		\draw [style=hadamard edge] (244) to (252);
		\draw [style=hadamard adjoint adge] (244) to (253);
		\draw [style=hadamard edge] (244) to (255);
		\draw [style=hadamard adjoint adge] (244) to (247);
		\draw [style=hadamard adjoint adge] (251) to (255);
		\draw [style=hadamard adjoint adge] (254) to (251);
		\draw [style=hadamard edge] (248) to (251);
		\draw [style=hadamard edge] (247) to (251);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/proper_local_pivot/a_1/w_1/step_6.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (0) at (3.125, -2) {};
		\node [style=Z dot] (1) at (-5.625, 0.75) {};
		\node [style=Z dot] (2) at (-4.375, 0.75) {};
		\node [style=Z dot] (3) at (-1.875, 0.75) {};
		\node [style=Z dot] (4) at (-0.625, 0.75) {};
		\node [style=none] (5) at (4.375, 2.5) {};
		\node [style=none] (6) at (5.625, 2.5) {};
		\node [style=Z dot] (7) at (-3.125, -2) {};
		\node [style=Z dot] (8) at (5.625, 0.75) {};
		\node [style=Z dot] (9) at (4.375, 0.75) {};
		\node [style=Z dot] (10) at (0.625, 0.75) {};
		\node [style=Z dot] (11) at (1.875, 0.75) {};
		\node [style=qutrit Z phase] (12) at (-1.875, 1.75) {$-1$ \nodepart{lower} $-1$};
		\node [style=qutrit Z phase] (13) at (1.875, 1.75) {$-1$ \nodepart{lower} $-1$};
		\node [style=none] (14) at (3.125, 2.5) {};
		\node [style=none] (15) at (-4.375, 2.5) {};
		\node [style=none] (16) at (-5.625, 2.5) {};
		\node [style=none] (17) at (-0.625, 2.5) {};
		\node [style=none] (18) at (-1.875, 2.5) {};
		\node [style=none] (19) at (-3.125, 2.5) {};
		\node [style=none] (20) at (1.875, 2.5) {};
		\node [style=none] (21) at (0.625, 2.5) {};
		\node [style=qutrit Z phase] (22) at (-0.625, 1.75) {$1$ \nodepart{lower} $1$};
		\node [style=qutrit Z phase] (23) at (0.625, 1.75) {$1$ \nodepart{lower} $1$};
		\node [style=qutrit hadamard adjoint] (24) at (3.125, 1.75) {};
		\node [style=qutrit hadamard] (25) at (-3.125, 1.75) {};
		\node [style=none] (26) at (3.875, -2) {$i$};
		\node [style=none] (27) at (-3.875, -2) {$j$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6.center) to (8);
		\draw (5.center) to (9);
		\draw [style=hadamard edge] (0) to (4);
		\draw [style=hadamard adjoint adge] (0) to (10);
		\draw [style=hadamard edge] (0) to (7);
		\draw [style=hadamard edge] (1) to (7);
		\draw [style=hadamard adjoint adge] (2) to (7);
		\draw (1) to (16.center);
		\draw (2) to (15.center);
		\draw (14.center) to (0);
		\draw (3) to (18.center);
		\draw (17.center) to (4);
		\draw (21.center) to (10);
		\draw (20.center) to (11);
		\draw (19.center) to (7);
		\draw [style=hadamard edge] (0) to (8);
		\draw [style=hadamard adjoint adge] (0) to (9);
		\draw [style=hadamard edge] (0) to (11);
		\draw [style=hadamard adjoint adge] (0) to (3);
		\draw [style=hadamard adjoint adge] (7) to (11);
		\draw [style=hadamard adjoint adge] (10) to (7);
		\draw [style=hadamard edge] (4) to (7);
		\draw [style=hadamard edge] (3) to (7);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/proper_local_pivot/a_1/w_2/step_1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (46) at (-3.125, 1.5) {};
		\node [style=none] (49) at (-4.375, 1.5) {};
		\node [style=none] (50) at (-5.625, 1.5) {};
		\node [style=Z dot] (53) at (-3.125, -2) {};
		\node [style=Z dot] (54) at (-5.625, 0.75) {};
		\node [style=Z dot] (59) at (-4.375, 0.75) {};
		\node [style=none] (60) at (-0.625, 1.5) {};
		\node [style=none] (61) at (-1.875, 1.5) {};
		\node [style=Z dot] (62) at (-1.875, 0.75) {};
		\node [style=Z dot] (63) at (-0.625, 0.75) {};
		\node [style=none] (64) at (3.125, 1.5) {};
		\node [style=none] (65) at (4.375, 1.5) {};
		\node [style=none] (66) at (5.625, 1.5) {};
		\node [style=Z dot] (67) at (3.125, -2) {};
		\node [style=Z dot] (68) at (5.625, 0.75) {};
		\node [style=Z dot] (69) at (4.375, 0.75) {};
		\node [style=none] (70) at (1.875, 1.5) {};
		\node [style=none] (71) at (0.625, 1.5) {};
		\node [style=Z dot] (72) at (0.625, 0.75) {};
		\node [style=Z dot] (73) at (1.875, 0.75) {};
		\node [style=red font] (327) at (-2.975, -2.625) {$*_1$};
		\node [style=none] (328) at (-3.875, -2) {$i$};
		\node [style=none] (329) at (3.875, -2) {$j$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=hadamard edge] (53) to (54);
		\draw [style=hadamard adjoint adge] (53) to (59);
		\draw (53) to (46.center);
		\draw (50.center) to (54);
		\draw (49.center) to (59);
		\draw (61.center) to (62);
		\draw (60.center) to (63);
		\draw (67) to (64.center);
		\draw (66.center) to (68);
		\draw (65.center) to (69);
		\draw (71.center) to (72);
		\draw (70.center) to (73);
		\draw [style=hadamard edge] (67) to (69);
		\draw [style=hadamard adjoint adge] (67) to (68);
		\draw [style=hadamard edge] (53) to (62);
		\draw [style=hadamard edge] (53) to (63);
		\draw [style=hadamard adjoint adge] (53) to (72);
		\draw [style=hadamard adjoint adge] (53) to (73);
		\draw [style=hadamard adjoint adge] (73) to (67);
		\draw [style=hadamard edge] (72) to (67);
		\draw [style=hadamard edge] (62) to (67);
		\draw [style=hadamard adjoint adge] (63) to (67);
		\draw [style=hadamard adjoint adge] (53) to (67);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/proper_local_pivot/a_1/w_2/step_2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (0) at (-3.125, -2) {};
		\node [style=Z dot] (1) at (-5.625, 0.75) {};
		\node [style=Z dot] (2) at (-4.375, 0.75) {};
		\node [style=Z dot] (3) at (-1.875, 0.75) {};
		\node [style=Z dot] (4) at (-0.625, 0.75) {};
		\node [style=none] (5) at (4.375, 2.5) {};
		\node [style=none] (6) at (5.625, 2.5) {};
		\node [style=Z dot] (7) at (3.125, -2) {};
		\node [style=Z dot] (8) at (5.625, 0.75) {};
		\node [style=Z dot] (9) at (4.375, 0.75) {};
		\node [style=Z dot] (10) at (0.625, 0.75) {};
		\node [style=Z dot] (11) at (1.875, 0.75) {};
		\node [style=qutrit X phase] (12) at (-3.125, 1.75) {$1$ \nodepart{lower} $1$};
		\node [style=qutrit Z phase] (13) at (-5.625, 1.75) {$-1$ \nodepart{lower} $-1$};
		\node [style=qutrit Z phase] (14) at (-4.375, 1.75) {$-1$ \nodepart{lower} $-1$};
		\node [style=qutrit Z phase] (15) at (-1.875, 1.75) {$-1$ \nodepart{lower} $-1$};
		\node [style=qutrit Z phase] (16) at (-0.625, 1.75) {$-1$ \nodepart{lower} $-1$};
		\node [style=qutrit Z phase] (17) at (0.625, 1.75) {$-1$ \nodepart{lower} $-1$};
		\node [style=qutrit Z phase] (18) at (1.875, 1.75) {$-1$ \nodepart{lower} $-1$};
		\node [style=qutrit Z phase] (19) at (3.125, 1.75) {$-1$ \nodepart{lower} $-1$};
		\node [style=none] (20) at (-3.125, 2.5) {};
		\node [style=none] (21) at (-4.375, 2.5) {};
		\node [style=none] (22) at (-5.625, 2.5) {};
		\node [style=none] (23) at (-0.625, 2.5) {};
		\node [style=none] (24) at (-1.875, 2.5) {};
		\node [style=none] (25) at (3.125, 2.5) {};
		\node [style=none] (26) at (1.875, 2.5) {};
		\node [style=none] (27) at (0.625, 2.5) {};
		\node [style=red font] (28) at (3.5, -2.625) {$*_{-1}$};
		\node [style=none] (29) at (-3.875, -2) {$i$};
		\node [style=none] (30) at (3.875, -2) {$j$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=hadamard edge] (0) to (1);
		\draw [style=hadamard adjoint adge] (0) to (2);
		\draw (6.center) to (8);
		\draw (5.center) to (9);
		\draw [style=hadamard edge] (7) to (9);
		\draw [style=hadamard adjoint adge] (7) to (8);
		\draw [style=hadamard edge] (0) to (3);
		\draw [style=hadamard edge] (0) to (4);
		\draw [style=hadamard adjoint adge] (0) to (10);
		\draw [style=hadamard adjoint adge] (0) to (11);
		\draw (1) to (22.center);
		\draw (2) to (21.center);
		\draw (20.center) to (0);
		\draw (3) to (24.center);
		\draw (23.center) to (4);
		\draw (27.center) to (10);
		\draw (26.center) to (11);
		\draw (25.center) to (7);
		\draw [style=hadamard adjoint adge] (0) to (7);
		\draw [style=hadamard adjoint adge] (1) to (7);
		\draw [style=hadamard edge] (2) to (7);
		\draw [style=hadamard edge] (4) to (7);
		\draw [style=hadamard adjoint adge] (10) to (7);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/proper_local_pivot/a_1/w_2/step_3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (120) at (4.375, 3) {};
		\node [style=none] (121) at (5.625, 3) {};
		\node [style=qutrit X phase] (128) at (-3.125, 1) {$1$ \nodepart{lower} $1$};
		\node [style=qutrit Z phase] (129) at (-5.625, 1) {$-1$ \nodepart{lower} $-1$};
		\node [style=qutrit Z phase] (130) at (-4.375, 1) {$-1$ \nodepart{lower} $-1$};
		\node [style=qutrit Z phase] (131) at (-1.875, 1) {$-1$ \nodepart{lower} $-1$};
		\node [style=qutrit Z phase] (132) at (-0.625, 1) {$-1$ \nodepart{lower} $-1$};
		\node [style=qutrit Z phase] (133) at (0.625, 1) {$-1$ \nodepart{lower} $-1$};
		\node [style=qutrit Z phase] (134) at (1.875, 1) {$-1$ \nodepart{lower} $-1$};
		\node [style=qutrit Z phase] (135) at (3.125, 1) {$-1$ \nodepart{lower} $-1$};
		\node [style=none] (136) at (-3.125, 3) {};
		\node [style=none] (137) at (-4.375, 3) {};
		\node [style=none] (138) at (-5.625, 3) {};
		\node [style=none] (139) at (-0.625, 3) {};
		\node [style=none] (140) at (-1.875, 3) {};
		\node [style=none] (141) at (3.125, 3) {};
		\node [style=none] (142) at (1.875, 3) {};
		\node [style=none] (143) at (0.625, 3) {};
		\node [style=qutrit X phase] (145) at (3.125, 2.25) {$-1$ \nodepart{lower} $-1$};
		\node [style=qutrit Z phase] (146) at (5.625, 2.25) {$1$ \nodepart{lower} $1$};
		\node [style=qutrit Z phase] (147) at (4.375, 2.25) {$1$ \nodepart{lower} $1$};
		\node [style=qutrit Z phase] (148) at (-4.375, 2.25) {$1$ \nodepart{lower} $1$};
		\node [style=qutrit Z phase] (149) at (-5.625, 2.25) {$1$ \nodepart{lower} $1$};
		\node [style=qutrit Z phase] (150) at (-1.875, 2.25) {$1$ \nodepart{lower} $1$};
		\node [style=qutrit Z phase] (151) at (-3.125, 2.25) {$1$ \nodepart{lower} $1$};
		\node [style=qutrit Z phase] (152) at (1.875, 2.25) {$1$ \nodepart{lower} $1$};
		\node [style=Z dot] (271) at (-3.125, -2.75) {};
		\node [style=Z dot] (272) at (-5.625, 0) {};
		\node [style=Z dot] (273) at (-4.375, 0) {};
		\node [style=Z dot] (274) at (-1.875, 0) {};
		\node [style=Z dot] (275) at (-0.625, 0) {};
		\node [style=Z dot] (276) at (3.125, -2.75) {};
		\node [style=Z dot] (277) at (5.625, 0) {};
		\node [style=Z dot] (278) at (4.375, 0) {};
		\node [style=Z dot] (279) at (0.625, 0) {};
		\node [style=Z dot] (280) at (1.875, 0) {};
		\node [style=red font] (333) at (-2.975, -3.375) {$*_1$};
		\node [style=none] (334) at (-3.875, -2.75) {$i$};
		\node [style=none] (335) at (3.875, -2.75) {$j$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=hadamard edge] (276) to (278);
		\draw [style=hadamard adjoint adge] (276) to (277);
		\draw [style=hadamard edge] (271) to (274);
		\draw [style=hadamard adjoint adge] (271) to (280);
		\draw [style=hadamard adjoint adge] (271) to (276);
		\draw [style=hadamard adjoint adge] (272) to (276);
		\draw [style=hadamard edge] (273) to (276);
		\draw [style=hadamard edge] (275) to (276);
		\draw [style=hadamard adjoint adge] (279) to (276);
		\draw (121.center) to (277);
		\draw (120.center) to (278);
		\draw (272) to (138.center);
		\draw (273) to (137.center);
		\draw (274) to (140.center);
		\draw (139.center) to (275);
		\draw (143.center) to (279);
		\draw (142.center) to (280);
		\draw [style=hadamard adjoint adge] (271) to (277);
		\draw [style=hadamard edge] (271) to (278);
		\draw [style=hadamard edge] (271) to (279);
		\draw [style=hadamard adjoint adge] (271) to (275);
		\draw (271) to (136.center);
		\draw (141.center) to (276);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/proper_local_pivot/a_1/w_2/step_4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (4.375, 4.25) {};
		\node [style=none] (1) at (5.625, 4.25) {};
		\node [style=qutrit X phase] (2) at (-3.125, 1) {$1$ \nodepart{lower} $1$};
		\node [style=qutrit Z phase] (3) at (-5.625, 1) {$-1$ \nodepart{lower} $-1$};
		\node [style=qutrit Z phase] (4) at (-4.375, 1) {$-1$ \nodepart{lower} $-1$};
		\node [style=qutrit Z phase] (5) at (-1.875, 1) {$-1$ \nodepart{lower} $-1$};
		\node [style=qutrit Z phase] (6) at (-0.625, 1) {$-1$ \nodepart{lower} $-1$};
		\node [style=qutrit Z phase] (7) at (0.625, 1) {$-1$ \nodepart{lower} $-1$};
		\node [style=qutrit Z phase] (8) at (1.875, 1) {$-1$ \nodepart{lower} $-1$};
		\node [style=qutrit Z phase] (9) at (3.125, 1) {$-1$ \nodepart{lower} $-1$};
		\node [style=none] (10) at (-3.125, 4.25) {};
		\node [style=none] (11) at (-4.375, 4.25) {};
		\node [style=none] (12) at (-5.625, 4.25) {};
		\node [style=none] (13) at (-0.625, 4.25) {};
		\node [style=none] (14) at (-1.875, 4.25) {};
		\node [style=none] (15) at (3.125, 4.25) {};
		\node [style=none] (16) at (1.875, 4.25) {};
		\node [style=none] (17) at (0.625, 4.25) {};
		\node [style=qutrit X phase] (18) at (3.125, 2.25) {$-1$ \nodepart{lower} $-1$};
		\node [style=qutrit Z phase] (19) at (5.625, 2.25) {$1$ \nodepart{lower} $1$};
		\node [style=qutrit Z phase] (20) at (4.375, 2.25) {$1$ \nodepart{lower} $1$};
		\node [style=qutrit Z phase] (21) at (-4.375, 2.25) {$1$ \nodepart{lower} $1$};
		\node [style=qutrit Z phase] (22) at (-5.625, 2.25) {$1$ \nodepart{lower} $1$};
		\node [style=qutrit Z phase] (23) at (-1.875, 2.25) {$1$ \nodepart{lower} $1$};
		\node [style=qutrit Z phase] (24) at (-3.125, 2.25) {$1$ \nodepart{lower} $1$};
		\node [style=qutrit Z phase] (25) at (1.875, 2.25) {$1$ \nodepart{lower} $1$};
		\node [style=qutrit X phase] (26) at (-3.125, 3.5) {$1$ \nodepart{lower} $1$};
		\node [style=qutrit Z phase] (27) at (-1.875, 3.5) {$-1$ \nodepart{lower} $-1$};
		\node [style=qutrit Z phase] (28) at (-0.625, 3.5) {$-1$ \nodepart{lower} $-1$};
		\node [style=qutrit Z phase] (29) at (0.625, 3.5) {$-1$ \nodepart{lower} $-1$};
		\node [style=qutrit Z phase] (30) at (1.875, 3.5) {$-1$ \nodepart{lower} $-1$};
		\node [style=qutrit Z phase] (31) at (3.125, 3.5) {$-1$ \nodepart{lower} $-1$};
		\node [style=qutrit Z phase] (32) at (4.375, 3.5) {$-1$ \nodepart{lower} $-1$};
		\node [style=qutrit Z phase] (33) at (5.625, 3.5) {$-1$ \nodepart{lower} $-1$};
		\node [style=Z dot] (34) at (-3.125, -2.75) {};
		\node [style=Z dot] (35) at (-5.625, 0) {};
		\node [style=Z dot] (36) at (-4.375, 0) {};
		\node [style=Z dot] (37) at (-1.875, 0) {};
		\node [style=Z dot] (38) at (-0.625, 0) {};
		\node [style=Z dot] (39) at (3.125, -2.75) {};
		\node [style=Z dot] (40) at (5.625, 0) {};
		\node [style=Z dot] (41) at (4.375, 0) {};
		\node [style=Z dot] (42) at (0.625, 0) {};
		\node [style=Z dot] (43) at (1.875, 0) {};
		\node [style=none] (44) at (-3.875, -2.75) {$i$};
		\node [style=none] (45) at (3.875, -2.75) {$j$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=hadamard edge] (34) to (37);
		\draw [style=hadamard adjoint adge] (34) to (43);
		\draw [style=hadamard adjoint adge] (34) to (39);
		\draw [style=hadamard adjoint adge] (35) to (39);
		\draw [style=hadamard edge] (36) to (39);
		\draw [style=hadamard adjoint adge] (34) to (40);
		\draw [style=hadamard edge] (34) to (41);
		\draw [style=hadamard edge] (34) to (42);
		\draw [style=hadamard adjoint adge] (34) to (38);
		\draw (1.center) to (40);
		\draw (0.center) to (41);
		\draw (35) to (12.center);
		\draw (36) to (11.center);
		\draw (37) to (14.center);
		\draw (13.center) to (38);
		\draw (17.center) to (42);
		\draw (16.center) to (43);
		\draw (34) to (10.center);
		\draw (15.center) to (39);
		\draw [style=hadamard edge] (43) to (39);
		\draw [style=hadamard edge] (42) to (39);
		\draw [style=hadamard adjoint adge] (38) to (39);
		\draw [style=hadamard adjoint adge] (37) to (39);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/proper_local_pivot/a_1/w_2/step_5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (249) at (4.375, 2.5) {};
		\node [style=none] (250) at (5.625, 2.5) {};
		\node [style=qutrit Z phase] (256) at (-1.875, 1.75) {$-1$ \nodepart{lower} $-1$};
		\node [style=qutrit Z phase] (257) at (1.875, 1.75) {$-1$ \nodepart{lower} $-1$};
		\node [style=none] (258) at (-3.125, 2.5) {};
		\node [style=none] (259) at (-4.375, 2.5) {};
		\node [style=none] (260) at (-5.625, 2.5) {};
		\node [style=none] (261) at (-0.625, 2.5) {};
		\node [style=none] (262) at (-1.875, 2.5) {};
		\node [style=none] (263) at (3.125, 2.5) {};
		\node [style=none] (264) at (1.875, 2.5) {};
		\node [style=none] (265) at (0.625, 2.5) {};
		\node [style=qutrit Z phase] (266) at (-0.625, 1.75) {$1$ \nodepart{lower} $1$};
		\node [style=qutrit Z phase] (267) at (0.625, 1.75) {$1$ \nodepart{lower} $1$};
		\node [style=qutrit hadamard adjoint] (268) at (-3.125, 1.75) {};
		\node [style=qutrit hadamard] (269) at (3.125, 1.75) {};
		\node [style=Z dot] (291) at (-3.125, -2) {};
		\node [style=Z dot] (292) at (-5.625, 0.75) {};
		\node [style=Z dot] (293) at (-4.375, 0.75) {};
		\node [style=Z dot] (294) at (-1.875, 0.75) {};
		\node [style=Z dot] (295) at (-0.625, 0.75) {};
		\node [style=Z dot] (296) at (3.125, -2) {};
		\node [style=Z dot] (297) at (5.625, 0.75) {};
		\node [style=Z dot] (298) at (4.375, 0.75) {};
		\node [style=Z dot] (299) at (0.625, 0.75) {};
		\node [style=Z dot] (300) at (1.875, 0.75) {};
		\node [style=none] (338) at (-3.875, -2) {$i$};
		\node [style=none] (339) at (3.875, -2) {$j$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=hadamard edge] (291) to (294);
		\draw [style=hadamard adjoint adge] (291) to (300);
		\draw [style=hadamard adjoint adge] (291) to (296);
		\draw [style=hadamard adjoint adge] (292) to (296);
		\draw [style=hadamard edge] (293) to (296);
		\draw [style=hadamard adjoint adge] (291) to (297);
		\draw [style=hadamard edge] (291) to (298);
		\draw [style=hadamard edge] (291) to (299);
		\draw [style=hadamard adjoint adge] (291) to (295);
		\draw [style=hadamard edge] (300) to (296);
		\draw [style=hadamard edge] (299) to (296);
		\draw [style=hadamard adjoint adge] (295) to (296);
		\draw [style=hadamard adjoint adge] (294) to (296);
		\draw (250.center) to (297);
		\draw (249.center) to (298);
		\draw (292) to (260.center);
		\draw (293) to (259.center);
		\draw (294) to (262.center);
		\draw (261.center) to (295);
		\draw (265.center) to (299);
		\draw (264.center) to (300);
		\draw (291) to (258.center);
		\draw (263.center) to (296);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/proper_local_pivot/a_1/w_2/step_6.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (4.375, 2.5) {};
		\node [style=none] (1) at (5.625, 2.5) {};
		\node [style=qutrit Z phase] (2) at (-1.875, 1.75) {$-1$ \nodepart{lower} $-1$};
		\node [style=qutrit Z phase] (3) at (1.875, 1.75) {$-1$ \nodepart{lower} $-1$};
		\node [style=none] (4) at (3.125, 2.5) {};
		\node [style=none] (5) at (-4.375, 2.5) {};
		\node [style=none] (6) at (-5.625, 2.5) {};
		\node [style=none] (7) at (-0.625, 2.5) {};
		\node [style=none] (8) at (-1.875, 2.5) {};
		\node [style=none] (9) at (-3.125, 2.5) {};
		\node [style=none] (10) at (1.875, 2.5) {};
		\node [style=none] (11) at (0.625, 2.5) {};
		\node [style=qutrit Z phase] (12) at (-0.625, 1.75) {$1$ \nodepart{lower} $1$};
		\node [style=qutrit Z phase] (13) at (0.625, 1.75) {$1$ \nodepart{lower} $1$};
		\node [style=qutrit hadamard adjoint] (14) at (3.125, 1.75) {};
		\node [style=qutrit hadamard] (15) at (-3.125, 1.75) {};
		\node [style=Z dot] (16) at (3.125, -2) {};
		\node [style=Z dot] (17) at (-5.625, 0.75) {};
		\node [style=Z dot] (18) at (-4.375, 0.75) {};
		\node [style=Z dot] (19) at (-1.875, 0.75) {};
		\node [style=Z dot] (20) at (-0.625, 0.75) {};
		\node [style=Z dot] (21) at (-3.125, -2) {};
		\node [style=Z dot] (22) at (5.625, 0.75) {};
		\node [style=Z dot] (23) at (4.375, 0.75) {};
		\node [style=Z dot] (24) at (0.625, 0.75) {};
		\node [style=Z dot] (25) at (1.875, 0.75) {};
		\node [style=none] (26) at (3.875, -2) {$i$};
		\node [style=none] (27) at (-3.875, -2) {$j$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=hadamard edge] (16) to (19);
		\draw [style=hadamard adjoint adge] (16) to (25);
		\draw [style=hadamard adjoint adge] (16) to (21);
		\draw [style=hadamard adjoint adge] (17) to (21);
		\draw [style=hadamard edge] (18) to (21);
		\draw [style=hadamard adjoint adge] (16) to (22);
		\draw [style=hadamard edge] (16) to (23);
		\draw [style=hadamard edge] (16) to (24);
		\draw [style=hadamard adjoint adge] (16) to (20);
		\draw [style=hadamard edge] (25) to (21);
		\draw [style=hadamard edge] (24) to (21);
		\draw [style=hadamard adjoint adge] (20) to (21);
		\draw [style=hadamard adjoint adge] (19) to (21);
		\draw (1.center) to (22);
		\draw (0.center) to (23);
		\draw (17) to (6.center);
		\draw (18) to (5.center);
		\draw (19) to (8.center);
		\draw (7.center) to (20);
		\draw (11.center) to (24);
		\draw (10.center) to (25);
		\draw (16) to (4.center);
		\draw (9.center) to (21);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qubit_rules/bialgebra/lhs.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-1, -1.5) {};
		\node [style=Z dot] (2) at (-1, 1) {};
		\node [style=none] (3) at (1, -1.5) {};
		\node [style=none] (4) at (-1, 1.5) {};
		\node [style=X dot] (5) at (-1, -1) {};
		\node [style=none] (6) at (1, 1.5) {};
		\node [style=X dot] (7) at (1, -1) {};
		\node [style=Z dot] (8) at (1, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2) to (7);
		\draw (5) to (8);
		\draw (2) to (5);
		\draw (8) to (7);
		\draw (2) to (4.center);
		\draw (8) to (6.center);
		\draw (5) to (1.center);
		\draw (7) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qubit_rules/bialgebra/rhs.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (4) at (-0.75, -1.5) {};
		\node [style=Z dot] (5) at (0, -0.5) {};
		\node [style=none] (6) at (0.75, -1.5) {};
		\node [style=none] (11) at (-0.75, 1.5) {};
		\node [style=X dot] (12) at (0, 0.5) {};
		\node [style=none] (13) at (0.75, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left, looseness=0.75] (5) to (6.center);
		\draw [bend right, looseness=0.75] (5) to (4.center);
		\draw [bend right, looseness=0.75] (12) to (13.center);
		\draw [bend left, looseness=0.75] (12) to (11.center);
		\draw (12) to (5);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qubit_rules/colour_change/lhs.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (44) at (0, 1.25) {...};
		\node [style=none] (45) at (-0.75, 1.75) {};
		\node [style=none] (47) at (0.75, 1.75) {};
		\node [style=hadamard] (49) at (-0.75, 1.25) {};
		\node [style=hadamard] (50) at (0.75, 1.25) {};
		\node [style=Z phase dot] (51) at (0, 0) {$\alpha$};
		\node [style=none] (52) at (0, -1.25) {...};
		\node [style=none] (53) at (-0.75, -1.75) {};
		\node [style=none] (54) at (0.75, -1.75) {};
		\node [style=hadamard] (55) at (-0.75, -1.25) {};
		\node [style=hadamard] (56) at (0.75, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (49) to (45.center);
		\draw (50) to (47.center);
		\draw (55) to (53.center);
		\draw (56) to (54.center);
		\draw [bend left, looseness=0.75] (51) to (56);
		\draw [bend right, looseness=0.75] (51) to (55);
		\draw [bend right, looseness=0.75] (51) to (50);
		\draw [bend left, looseness=0.75] (51) to (49);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qubit_rules/colour_change/rhs.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (44) at (0, 1) {...};
		\node [style=none] (49) at (-0.75, 1.25) {};
		\node [style=none] (50) at (0.75, 1.25) {};
		\node [style=X phase dot] (51) at (0, 0) {$\alpha$};
		\node [style=none] (52) at (0, -1) {...};
		\node [style=none] (55) at (-0.75, -1.25) {};
		\node [style=none] (56) at (0.75, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left, looseness=0.75] (51) to (56.center);
		\draw [bend right, looseness=0.75] (51) to (55.center);
		\draw [bend right, looseness=0.75] (51) to (50.center);
		\draw [bend left, looseness=0.75] (51) to (49.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qubit_rules/copy/lhs.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=X dot] (2) at (0, -1.25) {};
		\node [style=none] (4) at (-0.75, 1.25) {};
		\node [style=Z phase dot] (5) at (0, 0.25) {$\alpha$};
		\node [style=none] (6) at (0.75, 1.25) {};
		\node [style=none] (7) at (0, 1) {...};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right, looseness=0.75] (5) to (6.center);
		\draw [bend left, looseness=0.75] (5) to (4.center);
		\draw (2) to (5);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qubit_rules/copy/rhs.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (7) at (0, 0) {...};
		\node [style=X dot] (8) at (-0.75, -0.75) {};
		\node [style=none] (9) at (-0.75, 0.75) {};
		\node [style=X dot] (10) at (0.75, -0.75) {};
		\node [style=none] (11) at (0.75, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (8) to (9.center);
		\draw (10) to (11.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qubit_rules/fusion/lhs.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.75, 1.75) {...};
		\node [style=none] (1) at (-2.5, 2) {};
		\node [style=none] (2) at (-1, 2) {};
		\node [style=none] (3) at (-1.75, -1.75) {...};
		\node [style=none] (4) at (-2.5, -2) {};
		\node [style=Z phase dot] (5) at (-1.75, -0.75) {$\alpha$};
		\node [style=none] (6) at (-1, -2) {};
		\node [style=none] (7) at (-1.75, 2.75) {$\overbrace{\hspace{25pt}}^{\tiny{m}}$};
		\node [style=none] (8) at (-1.75, -2.75) {$\underbrace{\hspace{25pt}}_{\tiny{n}}$};
		\node [style=none] (9) at (1.75, 1.75) {...};
		\node [style=none] (10) at (1, 2) {};
		\node [style=none] (11) at (2.5, 2) {};
		\node [style=none] (12) at (1.75, -1.75) {...};
		\node [style=none] (13) at (1, -2) {};
		\node [style=Z phase dot] (14) at (1.75, 0.75) {$\beta$};
		\node [style=none] (15) at (2.5, -2) {};
		\node [style=none] (16) at (1.75, 2.75) {$\overbrace{\hspace{25pt}}^{\tiny{p}}$};
		\node [style=none] (17) at (1.75, -2.75) {$\underbrace{\hspace{25pt}}_{\tiny{q}}$};
		\node [style=none] (18) at (0, 0) {...};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=15] (5) to (6.center);
		\draw [bend right=15] (5) to (4.center);
		\draw [bend right=15] (5) to (2.center);
		\draw [bend left=15] (5) to (1.center);
		\draw [bend left=15] (14) to (15.center);
		\draw [bend right=15] (14) to (13.center);
		\draw [bend right=15] (14) to (11.center);
		\draw [bend left=15] (14) to (10.center);
		\draw [bend left, looseness=0.75] (5) to (14);
		\draw [bend right, looseness=0.75] (5) to (14);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qubit_rules/fusion/rhs.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (19) at (0, 1.75) {...};
		\node [style=none] (20) at (-1, 2) {};
		\node [style=none] (21) at (1, 2) {};
		\node [style=none] (22) at (0, -1.75) {...};
		\node [style=none] (23) at (-1, -2) {};
		\node [style=Z phase dot] (24) at (0, 0) {$\alpha + \beta$};
		\node [style=none] (25) at (1, -2) {};
		\node [style=none] (26) at (0, 2.75) {$\overbrace{\hspace{30pt}}^{\tiny{m + p}}$};
		\node [style=none] (27) at (0, -2.75) {$\underbrace{\hspace{30pt}}_{\tiny{n + q}}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=15] (24) to (25.center);
		\draw [bend right=15] (24) to (23.center);
		\draw [bend right=15] (24) to (21.center);
		\draw [bend left=15] (24) to (20.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qubit_rules/hadamard/lhs.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -1) {};
		\node [style=none] (1) at (0, 1) {};
		\node [style=hadamard] (2) at (0, 0.375) {};
		\node [style=hadamard] (3) at (0, -0.375) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qubit_rules/hadamard/rhs.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -1) {};
		\node [style=none] (1) at (0, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qubit_rules/identity/lhs.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (0) at (0, 0) {};
		\node [style=none] (1) at (0, -1) {};
		\node [style=none] (2) at (0, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qubit_rules/identity/rhs.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (0, -1) {};
		\node [style=none] (2) at (0, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qubit_rules/pi/lhs.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (2) at (0, -1.5) {};
		\node [style=none] (4) at (-0.75, 1.5) {};
		\node [style=Z phase dot] (5) at (0, 0.5) {$\alpha$};
		\node [style=none] (6) at (0.75, 1.5) {};
		\node [style=none] (7) at (0, 1.25) {...};
		\node [style=X phase dot] (8) at (0, -0.75) {$\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right, looseness=0.75] (5) to (6.center);
		\draw [bend left, looseness=0.75] (5) to (4.center);
		\draw (2.center) to (5);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qubit_rules/pi/rhs.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (2) at (0, -1.5) {};
		\node [style=Z phase dot] (5) at (0, -0.75) {$-\alpha$};
		\node [style=none] (7) at (0, 1.25) {...};
		\node [style=none] (9) at (-0.75, 1.5) {};
		\node [style=X phase dot] (10) at (-0.75, 0.5) {$\pi$};
		\node [style=none] (11) at (0.75, 1.5) {};
		\node [style=X phase dot] (12) at (0.75, 0.5) {$\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (5);
		\draw (10) to (9.center);
		\draw (12) to (11.center);
		\draw [bend right, looseness=0.75] (5) to (12);
		\draw [bend left, looseness=0.75] (5) to (10);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qutrit_generators/spiders/X_a_b.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (0, 1) {...};
		\node [style=none] (5) at (-1, 1.5) {};
		\node [style=none] (7) at (1, 1.5) {};
		\node [style=none] (8) at (0, -1) {...};
		\node [style=none] (9) at (-1, -1.5) {};
		\node [style=qutrit X phase] (10) at (0, 0) {$\alpha$ \nodepart{lower} $\beta$};
		\node [style=none] (11) at (1, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left, looseness=0.75] (10) to (11.center);
		\draw [bend right, looseness=0.75] (10) to (9.center);
		\draw [bend right, looseness=0.75] (10) to (7.center);
		\draw [bend left, looseness=0.75] (10) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qutrit_generators/spiders/X_a_b_adjoint.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (0, 1) {...};
		\node [style=none] (5) at (-1, 1.5) {};
		\node [style=none] (7) at (1, 1.5) {};
		\node [style=none] (8) at (0, -1) {...};
		\node [style=none] (9) at (-1, -1.5) {};
		\node [style=qutrit X phase] (10) at (0, 0) {$-\alpha$ \nodepart{lower} $-\beta$};
		\node [style=none] (11) at (1, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left, looseness=0.75] (10) to (11.center);
		\draw [bend right, looseness=0.75] (10) to (9.center);
		\draw [bend right, looseness=0.75] (10) to (7.center);
		\draw [bend left, looseness=0.75] (10) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qutrit_generators/spiders/X_a_b_adjoint_labelled.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (0, 1) {...};
		\node [style=none] (5) at (-1, 1.5) {};
		\node [style=none] (7) at (1, 1.5) {};
		\node [style=none] (8) at (0, -1) {...};
		\node [style=none] (9) at (-1, -1.5) {};
		\node [style=qutrit X phase] (10) at (0, 0) {$-\alpha$ \nodepart{lower} $-\beta$};
		\node [style=none] (11) at (1, -1.5) {};
		\node [style=none] (13) at (0, 2.25) {$\overbrace{\hspace{30pt}}^{\tiny{n}}$};
		\node [style=none] (14) at (0, -2.25) {$\underbrace{\hspace{30pt}}_{\tiny{m}}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left, looseness=0.75] (10) to (11.center);
		\draw [bend right, looseness=0.75] (10) to (9.center);
		\draw [bend right, looseness=0.75] (10) to (7.center);
		\draw [bend left, looseness=0.75] (10) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qutrit_generators/spiders/X_a_b_labelled.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (0, 1) {...};
		\node [style=none] (5) at (-1, 1.5) {};
		\node [style=none] (7) at (1, 1.5) {};
		\node [style=none] (8) at (0, -1) {...};
		\node [style=none] (9) at (-1, -1.5) {};
		\node [style=qutrit X phase] (10) at (0, 0) {$\alpha$ \nodepart{lower} $\beta$};
		\node [style=none] (11) at (1, -1.5) {};
		\node [style=none] (13) at (0, 2.25) {$\overbrace{\hspace{30pt}}^{\tiny{m}}$};
		\node [style=none] (14) at (0, -2.25) {$\underbrace{\hspace{30pt}}_{\tiny{n}}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left, looseness=0.75] (10) to (11.center);
		\draw [bend right, looseness=0.75] (10) to (9.center);
		\draw [bend right, looseness=0.75] (10) to (7.center);
		\draw [bend left, looseness=0.75] (10) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qutrit_generators/spiders/Z_a_b.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (0, 1) {...};
		\node [style=none] (5) at (-1, 1.5) {};
		\node [style=none] (7) at (1, 1.5) {};
		\node [style=none] (8) at (0, -1) {...};
		\node [style=none] (9) at (-1, -1.5) {};
		\node [style=qutrit Z phase] (10) at (0, 0) {$\alpha$ \nodepart{lower} $\beta$};
		\node [style=none] (11) at (1, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left, looseness=0.75] (10) to (11.center);
		\draw [bend right, looseness=0.75] (10) to (9.center);
		\draw [bend right, looseness=0.75] (10) to (7.center);
		\draw [bend left, looseness=0.75] (10) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qutrit_generators/spiders/Z_a_b_adjoint.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (0, 1) {...};
		\node [style=none] (5) at (-1, 1.5) {};
		\node [style=none] (7) at (1, 1.5) {};
		\node [style=none] (8) at (0, -1) {...};
		\node [style=none] (9) at (-1, -1.5) {};
		\node [style=qutrit Z phase] (10) at (0, 0) {$-\alpha$ \nodepart{lower} $-\beta$};
		\node [style=none] (11) at (1, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left, looseness=0.75] (10) to (11.center);
		\draw [bend right, looseness=0.75] (10) to (9.center);
		\draw [bend right, looseness=0.75] (10) to (7.center);
		\draw [bend left, looseness=0.75] (10) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qutrit_generators/spiders/Z_a_b_adjoint_labelled.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (0, 1) {...};
		\node [style=none] (5) at (-1, 1.5) {};
		\node [style=none] (7) at (1, 1.5) {};
		\node [style=none] (8) at (0, -1) {...};
		\node [style=none] (9) at (-1, -1.5) {};
		\node [style=qutrit Z phase] (10) at (0, 0) {$-\alpha$ \nodepart{lower} $-\beta$};
		\node [style=none] (11) at (1, -1.5) {};
		\node [style=none] (13) at (0, 2.25) {$\overbrace{\hspace{30pt}}^{\tiny{n}}$};
		\node [style=none] (14) at (0, -2.25) {$\underbrace{\hspace{30pt}}_{\tiny{m}}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left, looseness=0.75] (10) to (11.center);
		\draw [bend right, looseness=0.75] (10) to (9.center);
		\draw [bend right, looseness=0.75] (10) to (7.center);
		\draw [bend left, looseness=0.75] (10) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qutrit_generators/spiders/Z_a_b_labelled.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (0, 1) {...};
		\node [style=none] (5) at (-1, 1.5) {};
		\node [style=none] (7) at (1, 1.5) {};
		\node [style=none] (8) at (0, -1) {...};
		\node [style=none] (9) at (-1, -1.5) {};
		\node [style=qutrit Z phase] (10) at (0, 0) {$\alpha$ \nodepart{lower} $\beta$};
		\node [style=none] (11) at (1, -1.5) {};
		\node [style=none] (13) at (0, 2.25) {$\overbrace{\hspace{30pt}}^{\tiny{m}}$};
		\node [style=none] (14) at (0, -2.25) {$\underbrace{\hspace{30pt}}_{\tiny{n}}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left, looseness=0.75] (10) to (11.center);
		\draw [bend right, looseness=0.75] (10) to (9.center);
		\draw [bend right, looseness=0.75] (10) to (7.center);
		\draw [bend left, looseness=0.75] (10) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qutrit_rules/0_copy/lhs.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=X dot] (2) at (0, -1.25) {};
		\node [style=none] (4) at (-0.75, 1.25) {};
		\node [style=Z dot] (5) at (0, 0.25) {};
		\node [style=none] (6) at (0.75, 1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right, looseness=0.75] (5) to (6.center);
		\draw [bend left, looseness=0.75] (5) to (4.center);
		\draw (2) to (5);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qutrit_rules/0_copy/rhs.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (7) at (-0.5, 0.5) {};
		\node [style=none] (8) at (0.5, 0.5) {};
		\node [style=X dot] (9) at (-0.5, -0.5) {};
		\node [style=X dot] (10) at (0.5, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (9) to (7.center);
		\draw (10) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qutrit_rules/bialgebra/lhs.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-1, -1.5) {};
		\node [style=Z dot] (2) at (-1, 1) {};
		\node [style=none] (3) at (1, -1.5) {};
		\node [style=none] (4) at (-1, 1.5) {};
		\node [style=X dot] (5) at (-1, -1) {};
		\node [style=none] (6) at (1, 1.5) {};
		\node [style=X dot] (7) at (1, -1) {};
		\node [style=Z dot] (8) at (1, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2) to (7);
		\draw (5) to (8);
		\draw (2) to (5);
		\draw (8) to (7);
		\draw (2) to (4.center);
		\draw (8) to (6.center);
		\draw (5) to (1.center);
		\draw (7) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qutrit_rules/bialgebra/rhs.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (4) at (-0.75, -1.5) {};
		\node [style=Z dot] (5) at (0, -0.5) {};
		\node [style=none] (6) at (0.75, -1.5) {};
		\node [style=none] (11) at (-0.75, 1.5) {};
		\node [style=X dot] (12) at (0, 0.5) {};
		\node [style=none] (13) at (0.75, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left, looseness=0.75] (5) to (6.center);
		\draw [bend right, looseness=0.75] (5) to (4.center);
		\draw [bend right, looseness=0.75] (12) to (13.center);
		\draw [bend left, looseness=0.75] (12) to (11.center);
		\draw (12) to (5);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qutrit_rules/colour_change/flip_lhs.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (0, 1) {...};
		\node [style=none] (8) at (0, -1) {...};
		\node [style=qutrit X phase] (10) at (0, 0) {$\alpha$ \nodepart{lower} $\beta$};
		\node [style=qutrit hadamard] (35) at (-1, 1.25) {};
		\node [style=qutrit hadamard] (36) at (1, 1.25) {};
		\node [style=none] (37) at (-1, 1.75) {};
		\node [style=none] (38) at (1, 1.75) {};
		\node [style=qutrit hadamard adjoint] (39) at (-1, -1.25) {};
		\node [style=qutrit hadamard adjoint] (40) at (1, -1.25) {};
		\node [style=none] (41) at (-1, -1.75) {};
		\node [style=none] (42) at (1, -1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (37.center) to (35);
		\draw (38.center) to (36);
		\draw [bend right=15] (10) to (36);
		\draw [bend left=15] (10) to (35);
		\draw (41.center) to (39);
		\draw (42.center) to (40);
		\draw [bend left=15] (10) to (40);
		\draw [bend right=15] (10) to (39);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qutrit_rules/colour_change/flip_rhs.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 1) {...};
		\node [style=none] (1) at (-1, 1.75) {};
		\node [style=none] (2) at (1, 1.75) {};
		\node [style=none] (3) at (0, -1) {...};
		\node [style=none] (4) at (-1, -1.75) {};
		\node [style=qutrit Z phase] (5) at (0, 0) {$\beta$ \nodepart{lower} $\alpha$};
		\node [style=none] (6) at (1, -1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-45, out=90, looseness=0.75] (6.center) to (5);
		\draw [in=-135, out=90, looseness=0.75] (4.center) to (5);
		\draw [in=45, out=-90, looseness=0.75] (2.center) to (5);
		\draw [in=135, out=-90, looseness=0.75] (1.center) to (5);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qutrit_rules/colour_change/lhs.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (0, 1) {...};
		\node [style=none] (8) at (0, -1) {...};
		\node [style=qutrit X phase] (10) at (0, 0) {$\alpha$ \nodepart{lower} $\beta$};
		\node [style=qutrit hadamard adjoint] (35) at (-1, 1.25) {};
		\node [style=qutrit hadamard adjoint] (36) at (1, 1.25) {};
		\node [style=none] (37) at (-1, 1.75) {};
		\node [style=none] (38) at (1, 1.75) {};
		\node [style=qutrit hadamard] (39) at (-1, -1.25) {};
		\node [style=qutrit hadamard] (40) at (1, -1.25) {};
		\node [style=none] (41) at (-1, -1.75) {};
		\node [style=none] (42) at (1, -1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (37.center) to (35);
		\draw (38.center) to (36);
		\draw [bend right=15] (10) to (36);
		\draw [bend left=15] (10) to (35);
		\draw (41.center) to (39);
		\draw (42.center) to (40);
		\draw [bend left=15] (10) to (40);
		\draw [bend right=15] (10) to (39);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qutrit_rules/colour_change/rhs.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 1) {...};
		\node [style=none] (1) at (-1, 1.75) {};
		\node [style=none] (2) at (1, 1.75) {};
		\node [style=none] (3) at (0, -1) {...};
		\node [style=none] (4) at (-1, -1.75) {};
		\node [style=qutrit Z phase] (5) at (0, 0) {$\alpha$ \nodepart{lower} $\beta$};
		\node [style=none] (6) at (1, -1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-45, out=90, looseness=0.75] (6.center) to (5);
		\draw [in=-135, out=90, looseness=0.75] (4.center) to (5);
		\draw [in=45, out=-90, looseness=0.75] (2.center) to (5);
		\draw [in=135, out=-90, looseness=0.75] (1.center) to (5);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qutrit_rules/commute/1_2_lhs.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 2) {};
		\node [style=none] (1) at (0, -2) {};
		\node [style=qutrit Z phase] (4) at (0, -1) {$1$ \nodepart{lower} $2$};
		\node [style=qutrit X phase] (6) at (0, 1) {$\alpha$ \nodepart{lower} $\beta$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qutrit_rules/commute/1_2_rhs.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 2) {};
		\node [style=none] (1) at (0, -2) {};
		\node [style=qutrit Z phase] (2) at (0, 1) {$1$ \nodepart{lower} $2$};
		\node [style=qutrit X phase] (3) at (0, -1) {$\beta\!\! - \!\!\alpha$ \nodepart{lower} $-\alpha$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qutrit_rules/commute/2_1_lhs.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 2) {};
		\node [style=none] (1) at (0, -2) {};
		\node [style=qutrit Z phase] (4) at (0, -1) {$2$ \nodepart{lower} $1$};
		\node [style=qutrit X phase] (6) at (0, 1) {$\alpha$ \nodepart{lower} $\beta$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qutrit_rules/commute/2_1_rhs.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 2) {};
		\node [style=none] (1) at (0, -2) {};
		\node [style=qutrit Z phase] (2) at (0, 1) {$2$ \nodepart{lower} $1$};
		\node [style=qutrit X phase] (3) at (0, -1) {$-\beta$ \nodepart{lower} $\alpha\!\! - \!\!\beta$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qutrit_rules/fusion/all.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-9.25, 1.75) {...};
		\node [style=none] (1) at (-10, 2) {};
		\node [style=none] (2) at (-8.5, 2) {};
		\node [style=none] (3) at (-9.25, -1.75) {...};
		\node [style=none] (4) at (-10, -2) {};
		\node [style=qutrit Z phase] (5) at (-9.25, -0.75) {$\alpha$ \nodepart{lower} $\beta$};
		\node [style=none] (6) at (-8.5, -2) {};
		\node [style=none] (7) at (-9.25, 2.75) {$\overbrace{\hspace{25pt}}^{\tiny{m}}$};
		\node [style=none] (8) at (-9.25, -2.75) {$\underbrace{\hspace{25pt}}_{\tiny{n}}$};
		\node [style=none] (9) at (-5.75, 1.75) {...};
		\node [style=none] (10) at (-6.5, 2) {};
		\node [style=none] (11) at (-5, 2) {};
		\node [style=none] (12) at (-5.75, -1.75) {...};
		\node [style=none] (13) at (-6.5, -2) {};
		\node [style=qutrit Z phase] (14) at (-5.75, 0.75) {$\gamma$ \nodepart{lower} $\delta$};
		\node [style=none] (15) at (-5, -2) {};
		\node [style=none] (16) at (-5.75, 2.75) {$\overbrace{\hspace{25pt}}^{\tiny{p}}$};
		\node [style=none] (17) at (-5.75, -2.75) {$\underbrace{\hspace{25pt}}_{\tiny{q}}$};
		\node [style=none] (18) at (-7.5, 0) {...};
		\node [style=none] (19) at (0, 1.75) {...};
		\node [style=none] (20) at (-1, 2) {};
		\node [style=none] (21) at (1, 2) {};
		\node [style=none] (22) at (0, -1.75) {...};
		\node [style=none] (23) at (-1, -2) {};
		\node [style=qutrit Z phase] (24) at (0, 0) {$\alpha + \gamma$ \nodepart{lower} $\beta + \delta$};
		\node [style=none] (25) at (1, -2) {};
		\node [style=none] (26) at (0, 2.75) {$\overbrace{\hspace{30pt}}^{\tiny{m + p}}$};
		\node [style=none] (27) at (0, -2.75) {$\underbrace{\hspace{30pt}}_{\tiny{n + q}}$};
		\node [style=none] (28) at (-3, 0) {$=$};
		\node [style=none] (29) at (5.75, 1.75) {...};
		\node [style=none] (30) at (5, 2) {};
		\node [style=none] (31) at (6.5, 2) {};
		\node [style=none] (32) at (5.75, -1.75) {...};
		\node [style=none] (33) at (5, -2) {};
		\node [style=qutrit Z phase] (34) at (5.75, 0.75) {$\alpha$ \nodepart{lower} $\beta$};
		\node [style=none] (35) at (6.5, -2) {};
		\node [style=none] (36) at (5.75, 2.75) {$\overbrace{\hspace{25pt}}^{\tiny{m}}$};
		\node [style=none] (37) at (5.75, -2.75) {$\underbrace{\hspace{25pt}}_{\tiny{n}}$};
		\node [style=none] (38) at (9.25, 1.75) {...};
		\node [style=none] (39) at (8.5, 2) {};
		\node [style=none] (40) at (10, 2) {};
		\node [style=none] (41) at (9.25, -1.75) {...};
		\node [style=none] (42) at (8.5, -2) {};
		\node [style=qutrit Z phase] (43) at (9.25, -0.75) {$\gamma$ \nodepart{lower} $\delta$};
		\node [style=none] (44) at (10, -2) {};
		\node [style=none] (45) at (9.25, 2.75) {$\overbrace{\hspace{25pt}}^{\tiny{p}}$};
		\node [style=none] (46) at (9.25, -2.75) {$\underbrace{\hspace{25pt}}_{\tiny{q}}$};
		\node [style=none] (47) at (7.5, 0) {...};
		\node [style=none] (48) at (3, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=15] (5) to (6.center);
		\draw [bend right=15] (5) to (4.center);
		\draw [bend right=15] (5) to (2.center);
		\draw [bend left=15] (5) to (1.center);
		\draw [bend left=15] (14) to (15.center);
		\draw [bend right=15] (14) to (13.center);
		\draw [bend right=15] (14) to (11.center);
		\draw [bend left=15] (14) to (10.center);
		\draw [bend left=15, looseness=0.75] (5) to (14);
		\draw [bend right=15, looseness=0.75] (5) to (14);
		\draw [bend left=15] (24) to (25.center);
		\draw [bend right=15] (24) to (23.center);
		\draw [bend right=15] (24) to (21.center);
		\draw [bend left=15] (24) to (20.center);
		\draw [bend left=15] (34) to (35.center);
		\draw [bend right=15] (34) to (33.center);
		\draw [bend right=15] (34) to (31.center);
		\draw [bend left=15] (34) to (30.center);
		\draw [bend left=15] (43) to (44.center);
		\draw [bend right=15] (43) to (42.center);
		\draw [bend right=15] (43) to (40.center);
		\draw [bend left=15] (43) to (39.center);
		\draw [bend left=15, looseness=0.75] (34) to (43);
		\draw [bend right=15, looseness=0.75] (34) to (43);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qutrit_rules/hadamard/h_hdagger.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 1) {};
		\node [style=none] (1) at (0, -1) {};
		\node [style=qutrit hadamard] (2) at (0, 0.5) {};
		\node [style=qutrit hadamard adjoint] (3) at (0, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qutrit_rules/hadamard/hdagger_h.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 1) {};
		\node [style=none] (1) at (0, -1) {};
		\node [style=qutrit hadamard adjoint] (2) at (0, 0.5) {};
		\node [style=qutrit hadamard] (3) at (0, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qutrit_rules/hadamard/identity.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 1) {};
		\node [style=none] (1) at (0, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qutrit_rules/identity/lhs.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (0) at (0, 0) {};
		\node [style=none] (1) at (0, -1) {};
		\node [style=none] (2) at (0, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qutrit_rules/identity/rhs.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (0, -1) {};
		\node [style=none] (2) at (0, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qutrit_rules/m_copy/1_2_lhs.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=qutrit Z phase] (2) at (0, -0.5) {$1$ \nodepart{lower} $2$};
		\node [style=none] (4) at (-0.75, 1.5) {};
		\node [style=X dot] (5) at (0, 0.5) {};
		\node [style=none] (6) at (0.75, 1.5) {};
		\node [style=none] (7) at (0, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right, looseness=0.75] (5) to (6.center);
		\draw [bend left, looseness=0.75] (5) to (4.center);
		\draw (2) to (5);
		\draw (7.center) to (2);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qutrit_rules/m_copy/1_2_rhs.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=X dot] (5) at (0, -0.5) {};
		\node [style=none] (7) at (0, -1.75) {};
		\node [style=qutrit Z phase] (8) at (-0.75, 1) {$1$ \nodepart{lower} $2$};
		\node [style=qutrit Z phase] (10) at (0.75, 1) {$1$ \nodepart{lower} $2$};
		\node [style=none] (11) at (-0.75, 2) {};
		\node [style=none] (12) at (0.75, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left] (5) to (8);
		\draw [bend left] (10) to (5);
		\draw (7.center) to (5);
		\draw (11.center) to (8);
		\draw (12.center) to (10);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qutrit_rules/m_copy/2_1_lhs.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=qutrit Z phase] (2) at (0, -0.5) {$2$ \nodepart{lower} $1$};
		\node [style=none] (4) at (-0.75, 1.5) {};
		\node [style=X dot] (5) at (0, 0.5) {};
		\node [style=none] (6) at (0.75, 1.5) {};
		\node [style=none] (7) at (0, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right, looseness=0.75] (5) to (6.center);
		\draw [bend left, looseness=0.75] (5) to (4.center);
		\draw (2) to (5);
		\draw (7.center) to (2);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qutrit_rules/m_copy/2_1_rhs.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=X dot] (5) at (0, -0.5) {};
		\node [style=none] (7) at (0, -1.75) {};
		\node [style=qutrit Z phase] (8) at (-0.75, 1) {$2$ \nodepart{lower} $1$};
		\node [style=qutrit Z phase] (10) at (0.75, 1) {$2$ \nodepart{lower} $1$};
		\node [style=none] (11) at (-0.75, 2) {};
		\node [style=none] (12) at (0.75, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left] (5) to (8);
		\draw [bend left] (10) to (5);
		\draw (7.center) to (5);
		\draw (11.center) to (8);
		\draw (12.center) to (10);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qutrit_rules/snake/hadamard_adjoints.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (4) at (0, 1) {};
		\node [style=none] (5) at (0, -1) {};
		\node [style=qutrit hadamard adjoint] (6) at (0, 0.5) {};
		\node [style=qutrit hadamard adjoint] (7) at (0, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qutrit_rules/snake/hadamards.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (4) at (0, 1) {};
		\node [style=none] (5) at (0, -1) {};
		\node [style=qutrit hadamard] (6) at (0, 0.5) {};
		\node [style=qutrit hadamard] (7) at (0, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qutrit_rules/snake/hopf_ish.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=X dot] (0) at (0, 0.5) {};
		\node [style=Z dot] (3) at (0, -0.5) {};
		\node [style=none] (4) at (0, 1) {};
		\node [style=none] (5) at (0, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=45] (3) to (0);
		\draw [bend right=45] (3) to (0);
		\draw (5.center) to (3);
		\draw (0) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qutrit_rules/snake/snake.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (0) at (-1, 1) {};
		\node [style=none] (1) at (-2, 0) {};
		\node [style=X dot] (3) at (1, -1) {};
		\node [style=none] (4) at (0, 0) {};
		\node [style=none] (5) at (2, 0) {};
		\node [style=none] (6) at (-2, -1) {};
		\node [style=none] (7) at (2, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=90, looseness=1.75] (4.center) to (5.center);
		\draw [bend left=90, looseness=1.75] (1.center) to (4.center);
		\draw (1.center) to (6.center);
		\draw (5.center) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qutrit_rules/twisted_cup/lhs.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (0) at (0, -1) {};
		\node [style=none] (1) at (-1, -0.25) {};
		\node [style=none] (2) at (1, -0.25) {};
		\node [style=none] (3) at (-1, 1.25) {};
		\node [style=none] (4) at (1, 1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=90, looseness=1.25] (1.center) to (2.center);
		\draw [in=-90, out=90, looseness=0.75] (1.center) to (4.center);
		\draw [in=90, out=-90, looseness=0.75] (3.center) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qutrit_rules/twisted_cup/rhs.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (0) at (0, -0.5) {};
		\node [style=none] (1) at (-1, 0.5) {};
		\node [style=none] (2) at (1, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=90, looseness=1.75] (1.center) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}

